Relativistic Calculation of Energies, Transition Parameters Hyperfine Structure, Land\'e g$_J$ and Isotope shifts factors for Ar$^{7+}$, Kr$^{25+}$ and Xe$^{43+}$ ions

In this study a comprehensive calculations of energies, hyperfine structure constants, Land\'e g$_J$ factors and isotope shifts have been performed for the lowest 71 states of Na-like Ar$^{7+}$, Kr$^{25+}$ and Xe$^{43+}$ ions. Radiative parameters viz., transition rates, wavelengths, oscillator strengths and lifetimes are also estimated for the electric and magnetic dipole and quadrupole transitions among these levels. The states under consideration includes $1s^2s^22p^6nl$ where n = 3 to 9 and l = s to i and fully relativistic multiconfiguration Dirac Fock method integrated in the latest version of general purpose relativistic atomic structure package is used. The relativistic calculation viz., Briet interactions and quantum electrodynamics effects are also included and their effects on energies are analysed. To inspect the reliability of MCDF results, we carried out another calculations using many body perturbation theory method integrated in Flexi Atomic code. A thorough comparison between the two obtained calculations and with the previous theoretical and experimental results, wherever available, is carried out and a good agreement is observed. The present calculations will considerably extend the already existing results for these Na-like ions as most of the results are reported for the first time Further, we believe that our results are of high accuracy and will be beneficial for spectral analysis and diagnosis in plasma and astrophysics.

==> Supplementary data/Tables.tex <==
\documentclass[10pt]{article}
\usepackage{lscape}
\usepackage{booktabs}
\usepackage{longtable}
\usepackage{subfloat}
\usepackage[T1]{fontenc}
\textwidth = 15truecm
\textheight = 24 truecm
\hoffset = -2 truecm
\voffset = -2 truecm
\begin{document}
%\begin{landscape}
%\setcounter{table}{8}
%\setcounter{table}{0}
%\renewcommand\thetable{\Alph{}\arabic{table}}
\setcounter{tocdepth}{1}
%\alph{counter}
%\Alph{counter}
%
\setlength{\tabcolsep}{8pt}
\renewcommand\thetable{S1}
\begin{longtable}{|c|c|c|c|c|c|c|c|}
\caption{The present RCI E1 radiative wavelengths ($\lambda\;$(\AA)), transition rates (A ($s^{-1}$)), weighted oscillator strengths (gf) and present MBPT transitions rates for Ar$^{7+}$.\label{tab 9}} \\
\hline \multicolumn{1}{|c|}{\textbf{Upper level  }} & \multicolumn{1}{c|}{\textbf{ Lower level }} & \multicolumn{1}{c|}{\textbf{Wavelength}}& \multicolumn{1}{c|}{\textbf{A [RCI]  }}& \multicolumn{1}{c|}{\textbf{A [MBPT]  }}& \multicolumn{1}{c|}{\textbf{gf}}\\ \hline 
\endfirsthead
\multicolumn{8}{c}
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{\textbf{Upper level  }} & \multicolumn{1}{c|}{\textbf{ Lower level }} &
\multicolumn{1}{c|}{\textbf{Wavelength}}&\multicolumn{1}{c|}{\textbf{A [RCI] }}& \multicolumn{1}{c|}{\textbf{A [MBPT] }}& \multicolumn{1}{c|}{\textbf{gf}} \\ \hline 
\endhead
\hline \multicolumn{1}{}{{Continued on next page}} \\ \hline
\endfoot
$7p~^2P_{3/2}$&   $3s~^2S_{1/2}$&    100.037 &  2.552e+09 &  2.942e+09 &  1.531e-02 \\
$7p~^2P_{1/2}$&   $3s~^2S_{1/2}$&    100.054 &  2.612e+09 &  3.014e+09 &  7.839e-03 \\
$6p~^2P_{3/2}$&   $3s~^2S_{1/2}$&    106.551 &  4.075e+09 &  4.237e+09 &  2.774e-02 \\
$6p~^2P_{1/2}$&   $3s~^2S_{1/2}$&    106.582 &  4.176e+09 &  4.348e+09 &  1.422e-02 \\
$7d~^2D_{5/2}$&   $3p~^2P_{3/2}$&    115.198 &  4.983e+09 &  5.897e+09 &  5.948e-02 \\
$7s~^2S_{1/2}$&   $3p~^2P_{1/2}$&    117.496 &  1.493e+09 &  1.786e+09 &  6.179e-03 \\
$7s~^2S_{1/2}$&   $3p~^2P_{3/2}$&    117.872 &  3.007e+09 &  3.575e+09 &  1.253e-02 \\
$5p~^2P_{3/2}$&   $3s~^2S_{1/2}$&    119.955 &  6.757e+09 &  6.611e+09 &  5.830e-02 \\
$5p~^2P_{1/2}$&   $3s~^2S_{1/2}$&    120.025 &  6.942e+09 &  6.803e+09 &  2.999e-02 \\
$6d~^2D_{3/2}$&   $3p~^2P_{1/2}$&    122.450 &  6.243e+09 &  6.869e+09 &  5.614e-02 \\
$6d~^2D_{5/2}$&   $3p~^2P_{3/2}$&    122.856 &  7.664e+09 &  8.303e+09 &  1.041e-01 \\
$6d~^2D_{3/2}$&   $3p~^2P_{3/2}$&    122.858 &  1.262e+09 &  1.387e+09 &  1.142e-02 \\
$6s~^2S_{1/2}$&   $3p~^2P_{1/2}$&    127.469 &  2.535e+09 &  2.738e+09 &  1.235e-02 \\
$6s~^2S_{1/2}$&   $3p~^2P_{3/2}$&    127.911 &  5.105e+09 &  5.497e+09 &  2.504e-02 \\
$5d~^2D_{3/2}$&   $3p~^2P_{1/2}$&    137.690 &  9.889e+09 &  1.016e+10 &  1.124e-01 \\
$5d~^2D_{5/2}$&   $3p~^2P_{3/2}$&    138.201 &  1.207e+10 &  1.233e+10 &  2.073e-01 \\
$5d~^2D_{3/2}$&   $3p~^2P_{3/2}$&    138.206 &  2.003e+09 &  2.058e+09 &  2.294e-02 \\
$8f~^2F_{5/2}$&   $3d~^2D_{3/2}$&    139.862 &  4.230e+09 &  4.775e+09 &  7.443e-02 \\
$8f~^2F_{7/2}$&   $3d~^2D_{5/2}$&    139.883 &  4.126e+09 &  5.106e+09 &  9.683e-02 \\
$8f~^2F_{5/2}$&   $3d~^2D_{5/2}$&    139.883 &  2.750e+08 &  3.403e+08 &  4.840e-03 \\
$8p~^2P_{3/2}$&   $3d~^2D_{3/2}$&    141.799 &  6.631e+07 &  7.259e+07 &  7.995e-04 \\
$8p~^2P_{1/2}$&   $3d~^2D_{3/2}$&    141.821 &  6.654e+08 &  7.276e+08 &  4.013e-03 \\
$7f~^2F_{5/2}$&   $3d~^2D_{3/2}$&    146.781 &  6.690e+09 &  7.042e+09 &  1.296e-01 \\
$7f~^2F_{7/2}$&   $3d~^2D_{5/2}$&    146.804 &  6.581e+09 &  7.538e+09 &  1.701e-01 \\
$7f~^2F_{5/2}$&   $3d~^2D_{5/2}$&    146.805 &  4.386e+08 &  5.024e+08 &  8.502e-03 \\
$5s~^2S_{1/2}$&   $3p~^2P_{1/2}$&    149.638 &  4.815e+09 &  4.873e+09 &  3.232e-02 \\
$7p~^2P_{3/2}$&   $3d~^2D_{3/2}$&    150.038 &  1.132e+08 &  9.990e+07 &  1.529e-03 \\
$7p~^2P_{3/2}$&   $3d~^2D_{5/2}$&    150.063 &  7.637e+08 &  8.955e+08 &  1.031e-02 \\
$7p~^2P_{1/2}$&   $3d~^2D_{3/2}$&    150.075 &  1.139e+09 &  1.003e+09 &  7.692e-03 \\
$5s~^2S_{1/2}$&   $3p~^2P_{3/2}$&    150.248 &  9.698e+09 &  9.806e+09 &  6.564e-02 \\
$4p~^2P_{3/2}$&   $3s~^2S_{1/2}$&    158.746 &  1.089e+10 &  1.020e+10 &  1.646e-01 \\
$6f~^2F_{5/2}$&   $3d~^2D_{3/2}$&    158.895 &  1.057e+10 &  1.169e+10 &  2.400e-01 \\
$6f~^2F_{7/2}$&   $3d~^2D_{5/2}$&    158.921 &  1.147e+10 &  1.252e+10 &  3.473e-01 \\
$6f~^2F_{5/2}$&   $3d~^2D_{5/2}$&    158.923 &  7.641e+08 &  8.346e+08 &  1.736e-02 \\
$4p~^2P_{1/2}$&   $3s~^2S_{1/2}$&    159.001 &  1.127e+10 &  1.057e+10 &  8.540e-02 \\
$6p~^2P_{3/2}$&   $3d~^2D_{3/2}$&    165.184 &  1.434e+08 &  1.570e+08 &  2.347e-03 \\
$6p~^2P_{3/2}$&   $3d~^2D_{5/2}$&    165.214 &  1.329e+09 &  1.410e+09 &  2.175e-02 \\
$6p~^2P_{1/2}$&   $3d~^2D_{3/2}$&    165.258 &  1.445e+09 &  1.579e+09 &  1.183e-02 \\
$4d~^2D_{3/2}$&   $3p~^2P_{1/2}$&    179.087 &  1.378e+10 &  1.349e+10 &  2.650e-01 \\
$4d~^2D_{5/2}$&   $3p~^2P_{3/2}$&    179.944 &  1.688e+10 &  1.649e+10 &  4.915e-01 \\
$4d~^2D_{3/2}$&   $3p~^2P_{3/2}$&    179.961 &  2.811e+09 &  2.755e+09 &  5.459e-02 \\
$5f~^2F_{5/2}$&   $3d~^2D_{3/2}$&    184.090 &  2.156e+10 &  2.276e+10 &  6.573e-01 \\
$5f~^2F_{7/2}$&   $3d~^2D_{5/2}$&    184.123 &  2.314e+10 &  2.438e+10 &  9.408e-01 \\
$5f~^2F_{5/2}$&   $3d~^2D_{5/2}$&    184.128 &  1.542e+09 &  1.625e+09 &  4.703e-02 \\
$5p~^2P_{3/2}$&   $3d~^2D_{3/2}$&    199.796 &  2.904e+08 &  2.931e+08 &  6.953e-03 \\
$5p~^2P_{3/2}$&   $3d~^2D_{5/2}$&    199.840 &  2.639e+09 &  2.635e+09 &  6.320e-02 \\
$5p~^2P_{1/2}$&   $3d~^2D_{3/2}$&    199.989 &  2.925e+09 &  2.950e+09 &  3.507e-02 \\
$4s~^2S_{1/2}$&   $3p~^2P_{1/2}$&    228.925 &  1.118e+10 &  1.101e+10 &  1.757e-01 \\
$4s~^2S_{1/2}$&   $3p~^2P_{3/2}$&    230.356 &  2.256e+10 &  2.221e+10 &  3.589e-01 \\
$7p~^2P_{3/2}$&   $4s~^2S_{1/2}$&    236.489 &  8.217e+08 &  9.337e+08 &  2.756e-02 \\
$7p~^2P_{1/2}$&   $4s~^2S_{1/2}$&    236.582 &  8.461e+08 &  9.607e+08 &  1.420e-02 \\
$8d~^2D_{5/2}$&   $4p~^2P_{3/2}$&    240.547 &  9.508e+08 &  1.264e+09 &  4.949e-02 \\
$8s~^2S_{1/2}$&   $4p~^2P_{1/2}$&    247.640 &  5.418e+08 &  6.860e+08 &  9.963e-03 \\
$8s~^2S_{1/2}$&   $4p~^2P_{3/2}$&    248.261 &  1.091e+09 &  1.371e+09 &  2.016e-02 \\
$4f~^2F_{5/2}$&   $3d~^2D_{3/2}$&    259.907 &  5.772e+10 &  5.923e+10 &  3.507 \\
$4f~^2F_{7/2}$&   $3d~^2D_{5/2}$&    259.961 &  6.184e+10 &  6.346e+10 &  5.012 \\
$4f~^2F_{5/2}$&   $3d~^2D_{5/2}$&    259.981 &  4.122e+09 &  4.231e+09 &  2.506e-01 \\
$7d~^2D_{5/2}$&   $4p~^2P_{3/2}$&    262.608 &  1.350e+09 &  1.538e+09 &  8.377e-02 \\
$7s~^2S_{1/2}$&   $4p~^2P_{1/2}$&    276.153 &  8.756e+08 &  9.785e+08 &  2.002e-02 \\
$6p~^2P_{3/2}$&   $4s~^2S_{1/2}$&    276.442 &  1.238e+09 &  1.280e+09 &  5.672e-02 \\
$6p~^2P_{1/2}$&   $4s~^2S_{1/2}$&    276.648 &  1.278e+09 &  1.322e+09 &  2.933e-02 \\
$7s~^2S_{1/2}$&   $4p~^2P_{3/2}$&    276.926 &  1.762e+09 &  1.962e+09 &  4.051e-02 \\
$9g~^2G_{7/2}$&   $4f~^2F_{5/2}$&    282.888 &  8.982e+08 &  1.027e+09 &  8.621e-02 \\
$9g~^2G_{9/2}$&   $4f~^2F_{7/2}$&    282.911 &  9.313e+08 &  1.064e+09 &  1.118e-01 \\
$9g~^2G_{7/2}$&   $4f~^2F_{7/2}$&    282.912 &  3.325e+07 &  3.799e+07 &  3.192e-03 \\
$8f~^2F_{5/2}$&   $4d~^2D_{3/2}$&    285.891 &  2.229e+09 &  2.343e+09 &  1.639e-01 \\
$8f~^2F_{7/2}$&   $4d~^2D_{5/2}$&    285.934 &  2.212e+09 &  2.507e+09 &  2.169e-01 \\
$8f~^2F_{5/2}$&   $4d~^2D_{5/2}$&    285.937 &  1.474e+08 &  1.671e+08 &  1.084e-02 \\
$8p~^2P_{3/2}$&   $4d~^2D_{3/2}$&    294.104 &  5.664e+07 &  6.123e+07 &  2.938e-03 \\
$8p~^2P_{3/2}$&   $4d~^2D_{5/2}$&    294.152 &  4.427e+08 &  5.496e+08 &  2.297e-02 \\
$8p~^2P_{1/2}$&   $4d~^2D_{3/2}$&    294.198 &  5.686e+08 &  6.146e+08 &  1.476e-02 \\
$8g~^2G_{7/2}$&   $4f~^2F_{5/2}$&    302.612 &  1.446e+09 &  1.504e+09 &  1.588e-01 \\
$8g~^2G_{9/2}$&   $4f~^2F_{7/2}$&    302.638 &  1.499e+09 &  1.559e+09 &  2.059e-01 \\
$8g~^2G_{7/2}$&   $4f~^2F_{7/2}$&    302.640 &  5.353e+07 &  5.564e+07 &  5.880e-03 \\
$6d~^2D_{3/2}$&   $4p~^2P_{1/2}$&    305.172 &  1.501e+09 &  1.604e+09 &  8.384e-02 \\
$6d~^2D_{5/2}$&   $4p~^2P_{3/2}$&    306.102 &  1.862e+09 &  1.961e+09 &  1.569e-01 \\
$6d~^2D_{3/2}$&   $4p~^2P_{3/2}$&    306.116 &  3.072e+08 &  3.278e+08 &  1.726e-02 \\
$7f~^2F_{5/2}$&   $4d~^2D_{3/2}$&    316.377 &  3.451e+09 &  3.425e+09 &  3.108e-01 \\
$7f~^2F_{7/2}$&   $4d~^2D_{5/2}$&    316.428 &  3.448e+09 &  3.668e+09 &  4.140e-01 \\
$7f~^2F_{5/2}$&   $4d~^2D_{5/2}$&    316.433 &  2.298e+08 &  2.445e+08 &  2.070e-02 \\
$7p~^2P_{3/2}$&   $4d~^2D_{3/2}$&    331.907 &  9.616e+07 &  8.976e+07 &  6.352e-03 \\
$7p~^2P_{3/2}$&   $4d~^2D_{5/2}$&    331.969 &  7.276e+08 &  8.068e+08 &  4.808e-02 \\
$7p~^2P_{1/2}$&   $4d~^2D_{3/2}$&    332.089 &  9.668e+08 &  9.022e+08 &  3.197e-02 \\
$7g~^2G_{7/2}$&   $4f~^2F_{5/2}$&    336.873 &  2.573e+09 &  2.596e+09 &  3.502e-01 \\
$7g~^2G_{9/2}$&   $4f~^2F_{7/2}$&    336.903 &  2.668e+09 &  2.691e+09 &  4.539e-01 \\
$7g~^2G_{7/2}$&   $4f~^2F_{7/2}$&    336.907 &  9.523e+07 &  9.606e+07 &  1.296e-02 \\
$4p~^2P_{3/2}$&   $3d~^2D_{3/2}$&    336.920 &  7.667e+08 &  7.541e+08 &  5.219e-02 \\
$4p~^2P_{3/2}$&   $3d~^2D_{5/2}$&    337.046 &  6.914e+09 &  6.788e+09 &  4.710e-01 \\
$4p~^2P_{1/2}$&   $3d~^2D_{3/2}$&    338.072 &  7.731e+09 &  7.606e+09 &  2.649e-01 \\
$6s~^2S_{1/2}$&   $4p~^2P_{1/2}$&    338.373 &  1.539e+09 &  1.601e+09 &  5.285e-02 \\
$6s~^2S_{1/2}$&   $4p~^2P_{3/2}$&    339.534 &  3.098e+09 &  3.217e+09 &  1.071e-01 \\
$6f~^2F_{5/2}$&   $4d~^2D_{3/2}$&    378.589 &  5.310e+09 &  5.504e+09 &  6.845e-01 \\
$6f~^2F_{7/2}$&   $4d~^2D_{5/2}$&    378.656 &  5.736e+09 &  5.896e+09 &  9.864e-01 \\
$6f~^2F_{5/2}$&   $4d~^2D_{5/2}$&    378.668 &  3.824e+08 &  3.931e+08 &  4.933e-02 \\
$5p~^2P_{3/2}$&   $4s~^2S_{1/2}$&    389.308 &  1.673e+09 &  1.642e+09 &  1.520e-01 \\
$5p~^2P_{1/2}$&   $4s~^2S_{1/2}$&    390.044 &  1.741e+09 &  1.710e+09 &  7.942e-02 \\
$6g~^2G_{7/2}$&   $4f~^2F_{5/2}$&    408.053 &  5.472e+09 &  5.443e+09 &  1.093 \\
$6g~^2G_{9/2}$&   $4f~^2F_{7/2}$&    408.094 &  5.673e+09 &  5.644e+09 &  1.416 \\
$6g~^2G_{7/2}$&   $4f~^2F_{7/2}$&    408.103 &  2.025e+08 &  2.015e+08 &  4.046e-02 \\
$6p~^2P_{3/2}$&   $4d~^2D_{3/2}$&    416.360 &  1.455e+08 &  1.523e+08 &  1.513e-02 \\
$6p~^2P_{3/2}$&   $4d~^2D_{5/2}$&    416.456 &  1.325e+09 &  1.370e+09 &  1.378e-01 \\
$6p~^2P_{1/2}$&   $4d~^2D_{3/2}$&    416.827 &  1.465e+09 &  1.532e+09 &  7.629e-02 \\
$6d~^2D_{5/2}$&   $4f~^2F_{5/2}$&    418.864 &  9.624e+06 &  1.072e+07 &  1.519e-03 \\
$6d~^2D_{3/2}$&   $4f~^2F_{5/2}$&    418.891 &  2.007e+08 &  2.257e+08 &  2.112e-02 \\
$6d~^2D_{5/2}$&   $4f~^2F_{7/2}$&    418.916 &  1.926e+08 &  2.146e+08 &  3.041e-02 \\
$5d~^2D_{3/2}$&   $4p~^2P_{1/2}$&    421.416 &  1.653e+09 &  1.674e+09 &  1.760e-01 \\
$5d~^2D_{5/2}$&   $4p~^2P_{3/2}$&    423.166 &  2.054e+09 &  2.069e+09 &  3.308e-01 \\
$5d~^2D_{3/2}$&   $4p~^2P_{3/2}$&    423.218 &  3.419e+08 &  3.461e+08 &  3.672e-02 \\
$8p~^2P_{3/2}$&   $5s~^2S_{1/2}$&    434.546 &  2.408e+08 &  3.062e+08 &  2.727e-02 \\
$8p~^2P_{1/2}$&   $5s~^2S_{1/2}$&    434.751 &  2.490e+08 &  3.155e+08 &  1.411e-02 \\
$8d~^2D_{5/2}$&   $5p~^2P_{3/2}$&    471.668 &  3.536e+08 &  4.445e+08 &  7.076e-02 \\
$9f~^2F_{5/2}$&   $5d~^2D_{3/2}$&    487.800 &  7.047e+08 &  9.285e+08 &  1.508e-01 \\
$9f~^2F_{7/2}$&   $5d~^2D_{5/2}$&    487.863 &  7.846e+08 &  9.925e+08 &  2.240e-01 \\
$9f~^2F_{5/2}$&   $5d~^2D_{5/2}$&    487.869 &  5.230e+07 &  6.618e+07 &  1.120e-02 \\
$8s~^2S_{1/2}$&   $5p~^2P_{1/2}$&    501.051 &  3.695e+08 &  4.238e+08 &  2.781e-02 \\
$8s~^2S_{1/2}$&   $5p~^2P_{3/2}$&    502.269 &  7.429e+08 &  8.491e+08 &  5.619e-02 \\
$9p~^2P_{3/2}$&   $5d~^2D_{5/2}$&    504.577 &  2.376e+08 &  3.144e+08 &  3.628e-02 \\
$9g~^2G_{7/2}$&   $5f~^2F_{5/2}$&    512.719 &  7.870e+08 &  8.527e+08 &  2.481e-01 \\
$9g~^2G_{9/2}$&   $5f~^2F_{7/2}$&    512.754 &  8.161e+08 &  8.839e+08 &  3.217e-01 \\
$9g~^2G_{7/2}$&   $5f~^2F_{7/2}$&    512.759 &  2.914e+07 &  3.156e+07 &  9.188e-03 \\
$9h~^2H_{9/2}$&   $5g~^2G_{7/2}$&    514.601 &  5.185e+08 &  5.180e+08 &  2.058e-01 \\
$9h~^2H_{11/2}$&   $5g~^2G_{9/2}$&    514.623 &  5.302e+08 &  5.297e+08 &  2.526e-01 \\
$9h~^2H_{9/2}$&   $5g~^2G_{9/2}$&    514.626 &  1.178e+07 &  1.177e+07 &  4.676e-03 \\
$3d~^2D_{3/2}$&   $3p~^2P_{1/2}$&    517.654 &  6.304e+09 &  6.504e+09 &  1.013 \\
$7p~^2P_{3/2}$&   $5s~^2S_{1/2}$&    522.469 &  3.495e+08 &  3.762e+08 &  5.721e-02 \\
$7p~^2P_{1/2}$&   $5s~^2S_{1/2}$&    522.920 &  3.620e+08 &  3.893e+08 &  2.968e-02 \\
$3d~^2D_{5/2}$&   $3p~^2P_{3/2}$&    524.722 &  7.280e+09 &  7.518e+09 &  1.803 \\
$3d~^2D_{3/2}$&   $3p~^2P_{3/2}$&    525.027 &  1.211e+09 &  1.251e+09 &  2.002e-01 \\
$8f~^2F_{5/2}$&   $5d~^2D_{3/2}$&    549.750 &  1.148e+09 &  1.176e+09 &  3.120e-01 \\
$8f~^2F_{7/2}$&   $5d~^2D_{5/2}$&    549.827 &  1.159e+09 &  1.259e+09 &  4.202e-01 \\
$8f~^2F_{5/2}$&   $5d~^2D_{5/2}$&    549.838 &  7.726e+07 &  8.398e+07 &  2.101e-02 \\
$5s~^2S_{1/2}$&   $4p~^2P_{1/2}$&    557.716 &  3.188e+09 &  3.187e+09 &  2.973e-01 \\
$5s~^2S_{1/2}$&   $4p~^2P_{3/2}$&    560.877 &  6.426e+09 &  6.425e+09 &  6.062e-01 \\
$5f~^2F_{5/2}$&   $4d~^2D_{3/2}$&    561.788 &  9.408e+09 &  9.515e+09 &  2.671 \\
$5f~^2F_{7/2}$&   $4d~^2D_{5/2}$&    561.916 &  1.009e+10 &  1.020e+10 &  3.820 \\
$5f~^2F_{5/2}$&   $4d~^2D_{5/2}$&    561.963 &  6.726e+08 &  6.799e+08 &  1.911e-01 \\
$7d~^2D_{5/2}$&   $5p~^2P_{3/2}$&    564.683 &  4.510e+08 &  4.961e+08 &  1.294e-01 \\
$8p~^2P_{3/2}$&   $5d~^2D_{3/2}$&    580.947 &  4.537e+07 &  4.743e+07 &  9.182e-03 \\
$8p~^2P_{3/2}$&   $5d~^2D_{5/2}$&    581.045 &  3.768e+08 &  4.264e+08 &  7.628e-02 \\
$8p~^2P_{1/2}$&   $5d~^2D_{3/2}$&    581.313 &  4.552e+08 &  4.762e+08 &  4.613e-02 \\
$8g~^2G_{7/2}$&   $5f~^2F_{5/2}$&    581.401 &  1.253e+09 &  1.272e+09 &  5.080e-01 \\
$8g~^2G_{9/2}$&   $5f~^2F_{7/2}$&    581.445 &  1.299e+09 &  1.318e+09 &  6.585e-01 \\
$8g~^2G_{7/2}$&   $5f~^2F_{7/2}$&    581.452 &  4.639e+07 &  4.707e+07 &  1.881e-02 \\
$8h~^2H_{9/2}$&   $5g~^2G_{7/2}$&    583.802 &  9.342e+08 &  9.218e+08 &  4.774e-01 \\
$8h~^2H_{11/2}$&   $5g~^2G_{9/2}$&    583.829 &  9.553e+08 &  9.426e+08 &  5.858e-01 \\
$8h~^2H_{9/2}$&   $5g~^2G_{9/2}$&    583.834 &  2.122e+07 &  2.094e+07 &  1.084e-02 \\
$8f~^2F_{5/2}$&   $5g~^2G_{7/2}$&    584.637 &  1.048e+07 &  1.243e+07 &  3.221e-03 \\
$8f~^2F_{7/2}$&   $5g~^2G_{9/2}$&    584.657 &  1.018e+07 &  1.207e+07 &  4.172e-03 \\
$8d~^2D_{5/2}$&   $5f~^2F_{5/2}$&    590.621 &  4.336e+06 &  5.837e+06 &  1.361e-03 \\
$8d~^2D_{5/2}$&   $5f~^2F_{7/2}$&    590.673 &  8.682e+07 &  1.167e+08 &  2.725e-02 \\
$5g~^2G_{7/2}$&   $4f~^2F_{5/2}$&    628.174 &  1.686e+10 &  1.676e+10 &  7.980 \\
$5g~^2G_{9/2}$&   $4f~^2F_{7/2}$&    628.254 &  1.748e+10 &  1.738e+10 &  1.035e+01 \\
$5g~^2G_{7/2}$&   $4f~^2F_{7/2}$&    628.291 &  6.243e+08 &  6.206e+08 &  2.956e-01 \\
$7s~^2S_{1/2}$&   $5p~^2P_{1/2}$&    633.365 &  6.152e+08 &  6.456e+08 &  7.400e-02 \\
$7s~^2S_{1/2}$&   $5p~^2P_{3/2}$&    635.313 &  1.237e+09 &  1.297e+09 &  1.497e-01 \\
$5d~^2D_{5/2}$&   $4f~^2F_{5/2}$&    674.009 &  2.287e+07 &  2.260e+07 &  9.345e-03 \\
$5d~^2D_{3/2}$&   $4f~^2F_{5/2}$&    674.140 &  4.804e+08 &  4.756e+08 &  1.309e-01 \\
$5d~^2D_{5/2}$&   $4f~^2F_{7/2}$&    674.144 &  4.577e+08 &  4.522e+08 &  1.871e-01 \\
$7f~^2F_{5/2}$&   $5d~^2D_{3/2}$&    674.784 &  1.713e+09 &  1.674e+09 &  7.015e-01 \\
$7f~^2F_{7/2}$&   $5d~^2D_{5/2}$&    674.891 &  1.734e+09 &  1.793e+09 &  9.474e-01 \\
$7f~^2F_{5/2}$&   $5d~^2D_{5/2}$&    674.915 &  1.156e+08 &  1.196e+08 &  4.739e-02 \\
$3p~^2P_{3/2}$&   $3s~^2S_{1/2}$&    700.939 &  2.557e+09 &  2.703e+09 &  7.533e-01 \\
$9p~^2P_{3/2}$&   $6s~^2S_{1/2}$&    714.398 &  1.138e+08 &  1.458e+08 &  3.484e-02 \\
$3p~^2P_{1/2}$&   $3s~^2S_{1/2}$&    714.527 &  2.407e+09 &  2.550e+09 &  3.685e-01 \\
$9p~^2P_{1/2}$&   $6s~^2S_{1/2}$&    714.780 &  1.175e+08 &  1.499e+08 &  1.799e-02 \\
$7g~^2G_{7/2}$&   $5f~^2F_{5/2}$&    722.596 &  2.187e+09 &  2.181e+09 &  1.370 \\
$7g~^2G_{9/2}$&   $5f~^2F_{7/2}$&    722.657 &  2.268e+09 &  2.262e+09 &  1.775 \\
$7g~^2G_{7/2}$&   $5f~^2F_{7/2}$&    722.675 &  8.097e+07 &  8.076e+07 &  5.072e-02 \\
$7h~^2H_{9/2}$&   $5g~^2G_{7/2}$&    726.252 &  2.036e+09 &  2.002e+09 &  1.610 \\
$7h~^2H_{11/2}$&   $5g~^2G_{9/2}$&    726.289 &  2.082e+09 &  2.047e+09 &  1.976 \\
$7h~^2H_{9/2}$&   $5g~^2G_{9/2}$&    726.302 &  4.626e+07 &  4.548e+07 &  3.659e-02 \\
$7f~^2F_{5/2}$&   $5g~^2G_{7/2}$&    728.114 &  2.079e+07 &  2.135e+07 &  9.914e-03 \\
$7f~^2F_{7/2}$&   $5g~^2G_{9/2}$&    728.135 &  2.020e+07 &  2.074e+07 &  1.284e-02 \\
$5p~^2P_{3/2}$&   $4d~^2D_{3/2}$&    739.083 &  3.329e+08 &  3.324e+08 &  1.091e-01 \\
$5p~^2P_{3/2}$&   $4d~^2D_{5/2}$&    739.386 &  3.003e+09 &  2.993e+09 &  9.845e-01 \\
$5p~^2P_{1/2}$&   $4d~^2D_{3/2}$&    741.737 &  3.356e+09 &  3.350e+09 &  5.536e-01 \\
$7d~^2D_{5/2}$&   $5f~^2F_{5/2}$&    744.101 &  7.778e+06 &  8.573e+06 &  3.874e-03 \\
$7d~^2D_{5/2}$&   $5f~^2F_{7/2}$&    744.184 &  1.557e+08 &  1.715e+08 &  7.755e-02 \\
$7p~^2P_{3/2}$&   $5d~^2D_{3/2}$&    749.590 &  7.905e+07 &  7.484e+07 &  2.664e-02 \\
$7p~^2P_{3/2}$&   $5d~^2D_{5/2}$&    749.752 &  6.451e+08 &  6.734e+08 &  2.175e-01 \\
$7p~^2P_{1/2}$&   $5d~^2D_{3/2}$&    750.518 &  7.944e+08 &  7.522e+08 &  1.342e-01 \\
$6p~^2P_{3/2}$&   $5s~^2S_{1/2}$&    767.536 &  4.278e+08 &  4.277e+08 &  1.511e-01 \\
$6p~^2P_{1/2}$&   $5s~^2S_{1/2}$&    769.125 &  4.471e+08 &  4.469e+08 &  7.931e-02 \\
$6d~^2D_{3/2}$&   $5p~^2P_{1/2}$&    810.028 &  3.421e+08 &  3.592e+08 &  1.346e-01 \\
$6d~^2D_{5/2}$&   $5p~^2P_{3/2}$&    813.116 &  4.320e+08 &  4.478e+08 &  2.569e-01 \\
$6d~^2D_{3/2}$&   $5p~^2P_{3/2}$&    813.217 &  7.154e+07 &  7.497e+07 &  2.837e-02 \\
$9f~^2F_{5/2}$&   $6d~^2D_{3/2}$&    872.499 &  4.014e+08 &  5.017e+08 &  2.749e-01 \\
$9f~^2F_{7/2}$&   $6d~^2D_{5/2}$&    872.596 &  4.491e+08 &  5.367e+08 &  4.102e-01 \\
$9f~^2F_{5/2}$&   $6d~^2D_{5/2}$&    872.615 &  2.995e+07 &  3.579e+07 &  2.051e-02 \\
$8p~^2P_{3/2}$&   $6s~^2S_{1/2}$&    877.996 &  1.242e+08 &  1.440e+08 &  5.741e-02 \\
$8p~^2P_{1/2}$&   $6s~^2S_{1/2}$&    878.832 &  1.290e+08 &  1.493e+08 &  2.989e-02 \\
$9g~^2G_{7/2}$&   $6f~^2F_{5/2}$&    918.250 &  5.735e+08 &  6.038e+08 &  5.800e-01 \\
$9g~^2G_{9/2}$&   $6f~^2F_{7/2}$&    918.310 &  5.947e+08 &  6.260e+08 &  7.518e-01 \\
$9g~^2G_{7/2}$&   $6f~^2F_{7/2}$&    918.323 &  2.124e+07 &  2.235e+07 &  2.148e-02 \\
$9h~^2H_{9/2}$&   $6g~^2G_{7/2}$&    922.075 &  5.824e+08 &  5.794e+08 &  7.423e-01 \\
$9h~^2H_{11/2}$&   $6g~^2G_{9/2}$&    922.112 &  5.955e+08 &  5.925e+08 &  9.110e-01 \\
$9h~^2H_{9/2}$&   $6g~^2G_{9/2}$&    922.121 &  1.323e+07 &  1.316e+07 &  1.687e-02 \\
$9i~^2I_{11/2}$&   $6h~^2H_{9/2}$&    922.499 &  3.900e+08 &  3.828e+08 &  5.971e-01 \\
$9i~^2I_{13/2}$&  $6h~^2H_{11/2}$&    922.524 &  3.959e+08 &  3.886e+08 &  7.073e-01 \\
$9i~^2I_{11/2}$&  $6h~^2H_{11/2}$&    922.530 &  5.998e+06 &  5.887e+06 &  9.183e-03 \\
$9g~^2G_{7/2}$&   $6h~^2H_{9/2}$&    922.712 &  2.616e+06 &  2.751e+06 &  2.671e-03 \\
$9g~^2G_{9/2}$&  $6h~^2H_{11/2}$&    922.730 &  2.567e+06 &  2.700e+06 &  3.277e-03 \\
$9f~^2F_{5/2}$&   $6g~^2G_{7/2}$&    923.590 &  1.249e+07 &  1.632e+07 &  9.581e-03 \\
$9f~^2F_{7/2}$&   $6g~^2G_{9/2}$&    923.615 &  1.213e+07 &  1.586e+07 &  1.241e-02 \\
$9p~^2P_{3/2}$&   $6d~^2D_{3/2}$&    927.418 &  2.007e+07 &  2.693e+07 &  1.035e-02 \\
$9p~^2P_{3/2}$&   $6d~^2D_{5/2}$&    927.549 &  2.023e+08 &  2.421e+08 &  1.044e-01 \\
$9p~^2P_{1/2}$&   $6d~^2D_{3/2}$&    928.062 &  2.013e+08 &  2.702e+08 &  5.199e-02 \\
$8d~^2D_{5/2}$&   $6p~^2P_{3/2}$&    933.363 &  1.428e+08 &  1.695e+08 &  1.119e-01 \\
$6f~^2F_{5/2}$&   $5d~^2D_{3/2}$&   1038.893 &  2.360e+09 &  2.402e+09 &  2.291 \\
$6f~^2F_{7/2}$&   $5d~^2D_{5/2}$&   1039.112 &  2.541e+09 &  2.575e+09 &  3.291 \\
$6f~^2F_{5/2}$&   $5d~^2D_{5/2}$&   1039.205 &  1.695e+08 &  1.717e+08 &  1.646e-01 \\
$8s~^2S_{1/2}$&   $6p~^2P_{1/2}$&   1058.297 &  2.823e+08 &  3.019e+08 &  9.481e-02 \\
$8s~^2S_{1/2}$&   $6p~^2P_{3/2}$&   1061.320 &  5.676e+08 &  6.060e+08 &  1.917e-01 \\
$8f~^2F_{5/2}$&   $6d~^2D_{3/2}$&   1092.752 &  6.174e+08 &  6.277e+08 &  6.632e-01 \\
$8f~^2F_{7/2}$&   $6d~^2D_{5/2}$&   1092.891 &  6.372e+08 &  6.725e+08 &  9.128e-01 \\
$8f~^2F_{5/2}$&   $6d~^2D_{5/2}$&   1092.934 &  4.249e+07 &  4.485e+07 &  4.566e-02 \\
$6s~^2S_{1/2}$&   $5p~^2P_{1/2}$&   1095.281 &  1.172e+09 &  1.175e+09 &  4.217e-01 \\
$6s~^2S_{1/2}$&   $5p~^2P_{3/2}$&   1101.120 &  2.362e+09 &  2.368e+09 &  8.588e-01 \\
$6g~^2G_{7/2}$&   $5f~^2F_{5/2}$&   1154.624 &  4.368e+09 &  4.358e+09 &  6.983 \\
$6g~^2G_{9/2}$&   $5f~^2F_{7/2}$&   1154.752 &  4.529e+09 &  4.520e+09 &  9.054 \\
$6g~^2G_{7/2}$&   $5f~^2F_{7/2}$&   1154.824 &  1.617e+08 &  1.614e+08 &  2.587e-01 \\
$6h~^2H_{9/2}$&   $5g~^2G_{7/2}$&   1163.759 &  6.590e+09 &  6.492e+09 &  1.338e+01 \\
$6h~^2H_{11/2}$&   $5g~^2G_{9/2}$&   1163.836 &  6.739e+09 &  6.639e+09 &  1.642e+01 \\
$6h~^2H_{9/2}$&   $5g~^2G_{9/2}$&   1163.886 &  1.497e+08 &  1.475e+08 &  3.041e-01 \\
$8g~^2G_{7/2}$&   $6f~^2F_{5/2}$&   1164.654 &  8.976e+08 &  9.026e+08 &  1.460 \\
$8g~^2G_{9/2}$&   $6f~^2F_{7/2}$&   1164.741 &  9.307e+08 &  9.359e+08 &  1.893 \\
$8g~^2G_{7/2}$&   $6f~^2F_{7/2}$&   1164.771 &  3.324e+07 &  3.342e+07 &  5.408e-02 \\
$8h~^2H_{9/2}$&   $6g~^2G_{7/2}$&   1170.732 &  1.033e+09 &  1.021e+09 &  2.123 \\
$8h~^2H_{11/2}$&   $6g~^2G_{9/2}$&   1170.784 &  1.057e+09 &  1.044e+09 &  2.606 \\
$8h~^2H_{9/2}$&   $6g~^2G_{9/2}$&   1170.806 &  2.348e+07 &  2.319e+07 &  4.825e-02 \\
$6f~^2F_{5/2}$&   $5g~^2G_{7/2}$&   1170.935 &  5.097e+07 &  4.875e+07 &  6.287e-02 \\
$6f~^2F_{7/2}$&   $5g~^2G_{9/2}$&   1170.946 &  4.952e+07 &  4.737e+07 &  8.144e-02 \\
$8i~^2I_{11/2}$&   $6h~^2H_{9/2}$&   1171.383 &  8.778e+08 &  8.606e+08 &  2.167 \\
$8i~^2I_{13/2}$&  $6h~^2H_{11/2}$&   1171.419 &  8.912e+08 &  8.737e+08 &  2.567 \\
$8i~^2I_{11/2}$&  $6h~^2H_{11/2}$&   1171.434 &  1.350e+07 &  1.324e+07 &  3.333e-02 \\
$8g~^2G_{7/2}$&   $6h~^2H_{9/2}$&   1171.842 &  5.378e+06 &  5.295e+06 &  8.857e-03 \\
$8g~^2G_{9/2}$&  $6h~^2H_{11/2}$&   1171.862 &  5.277e+06 &  5.196e+06 &  1.086e-02 \\
$8f~^2F_{5/2}$&   $6g~^2G_{7/2}$&   1174.096 &  2.320e+07 &  2.418e+07 &  2.877e-02 \\
$8f~^2F_{7/2}$&   $6g~^2G_{9/2}$&   1174.121 &  2.255e+07 &  2.350e+07 &  3.728e-02 \\
$8d~^2D_{5/2}$&   $6f~^2F_{5/2}$&   1202.248 &  5.167e+06 &  5.798e+06 &  6.718e-03 \\
$8d~^2D_{5/2}$&   $6f~^2F_{7/2}$&   1202.372 &  1.034e+08 &  1.160e+08 &  1.345e-01 \\
$8p~^2P_{3/2}$&   $6d~^2D_{3/2}$&   1223.331 &  3.813e+07 &  3.918e+07 &  3.422e-02 \\
$8p~^2P_{3/2}$&   $6d~^2D_{5/2}$&   1223.559 &  3.330e+08 &  3.526e+08 &  2.990e-01 \\
$8p~^2P_{1/2}$&   $6d~^2D_{3/2}$&   1224.956 &  3.826e+08 &  3.935e+08 &  1.721e-01 \\
$6d~^2D_{5/2}$&   $5f~^2F_{5/2}$&   1245.588 &  1.628e+07 &  1.619e+07 &  2.272e-02 \\
$6d~^2D_{5/2}$&   $5f~^2F_{7/2}$&   1245.821 &  3.259e+08 &  3.239e+08 &  4.549e-01 \\
$6d~^2D_{3/2}$&   $5f~^2F_{5/2}$&   1245.824 &  3.407e+08 &  3.407e+08 &  3.171e-01 \\
$7p~^2P_{3/2}$&   $6s~^2S_{1/2}$&   1330.329 &  1.453e+08 &  1.479e+08 &  1.542e-01 \\
$7p~^2P_{1/2}$&   $6s~^2S_{1/2}$&   1333.255 &  1.524e+08 &  1.549e+08 &  8.120e-02 \\
$9p~^2P_{3/2}$&   $7s~^2S_{1/2}$&   1362.547 &  6.316e+07 &  7.309e+07 &  7.031e-02 \\
$9p~^2P_{1/2}$&   $7s~^2S_{1/2}$&   1363.937 &  6.550e+07 &  7.563e+07 &  3.654e-02 \\
$6p~^2P_{3/2}$&   $5d~^2D_{3/2}$&   1383.232 &  1.472e+08 &  1.476e+08 &  1.689e-01 \\
$6p~^2P_{3/2}$&   $5d~^2D_{5/2}$&   1383.785 &  1.329e+09 &  1.329e+09 &  1.526 \\
$7d~^2D_{5/2}$&   $6p~^2P_{3/2}$&   1384.728 &  1.250e+08 &  1.336e+08 &  2.156e-01 \\
$6p~^2P_{1/2}$&   $5d~^2D_{3/2}$&   1388.402 &  1.483e+09 &  1.487e+09 &  8.570e-01 \\
$4d~^2D_{3/2}$&   $4p~^2P_{1/2}$&   1440.657 &  1.292e+09 &  1.266e+09 &  1.608 \\
$4d~^2D_{5/2}$&   $4p~^2P_{3/2}$&   1460.755 &  1.491e+09 &  1.463e+09 &  2.862 \\
$4d~^2D_{3/2}$&   $4p~^2P_{3/2}$&   1461.941 &  2.480e+08 &  2.433e+08 &  3.179e-01 \\
$9f~^2F_{7/2}$&   $7d~^2D_{5/2}$&   1653.067 &  2.688e+08 &  3.053e+08 &  8.808e-01 \\
$9f~^2F_{5/2}$&   $7d~^2D_{5/2}$&   1653.136 &  1.792e+07 &  2.037e+07 &  4.406e-02 \\
$7f~^2F_{5/2}$&   $6d~^2D_{3/2}$&   1729.894 &  8.235e+08 &  8.032e+08 &  2.217 \\
$7f~^2F_{7/2}$&   $6d~^2D_{5/2}$&   1730.189 &  8.445e+08 &  8.611e+08 &  3.032 \\
$7f~^2F_{5/2}$&   $6d~^2D_{5/2}$&   1730.350 &  5.633e+07 &  5.744e+07 &  1.517e-01 \\
$9g~^2G_{7/2}$&   $7f~^2F_{5/2}$&   1755.512 &  4.052e+08 &  4.185e+08 &  1.498 \\
$9g~^2G_{9/2}$&   $7f~^2F_{7/2}$&   1755.629 &  4.202e+08 &  4.340e+08 &  1.942 \\
$9g~^2G_{7/2}$&   $7f~^2F_{7/2}$&   1755.678 &  1.501e+07 &  1.550e+07 &  5.548e-02 \\
$9h~^2H_{9/2}$&   $7g~^2G_{7/2}$&   1764.618 &  4.975e+08 &  4.950e+08 &  2.323 \\
$9h~^2H_{11/2}$&   $7g~^2G_{9/2}$&   1764.692 &  5.088e+08 &  5.063e+08 &  2.851 \\
$9h~^2H_{9/2}$&   $7g~^2G_{9/2}$&   1764.724 &  1.131e+07 &  1.125e+07 &  5.278e-02 \\
$9i~^2I_{11/2}$&   $7h~^2H_{9/2}$&   1765.648 &  5.305e+08 &  5.225e+08 &  2.976 \\
$9i~^2I_{13/2}$&  $7h~^2H_{11/2}$&   1765.696 &  5.387e+08 &  5.305e+08 &  3.525 \\
$9i~^2I_{11/2}$&  $7h~^2H_{11/2}$&   1765.720 &  8.160e+06 &  8.037e+06 &  4.577e-02 \\
$9h~^2H_{9/2}$&  $7i~^2I_{11/2}$&   1766.107 &  1.802e+06 &  1.759e+06 &  8.425e-03 \\
$9h~^2H_{11/2}$&  $7i~^2I_{13/2}$&   1766.127 &  1.778e+06 &  1.737e+06 &  9.979e-03 \\
$9g~^2G_{7/2}$&   $7h~^2H_{9/2}$&   1766.431 &  7.126e+06 &  7.170e+06 &  2.667e-02 \\
$9g~^2G_{9/2}$&  $7h~^2H_{11/2}$&   1766.454 &  6.993e+06 &  7.038e+06 &  3.271e-02 \\
$9f~^2F_{5/2}$&   $7g~^2G_{7/2}$&   1770.177 &  1.922e+07 &  2.153e+07 &  5.417e-02 \\
$9f~^2F_{7/2}$&   $7g~^2G_{9/2}$&   1770.205 &  1.868e+07 &  2.092e+07 &  7.020e-02 \\
$9d~^2D_{5/2}$&   $7f~^2F_{5/2}$&   1815.718 &  3.288e+06 &  4.047e+06 &  9.750e-03 \\
$9d~^2D_{5/2}$&   $7f~^2F_{7/2}$&   1815.896 &  6.579e+07 &  8.095e+07 &  1.951e-01 \\
$9p~^2P_{3/2}$&   $7d~^2D_{5/2}$&   1862.055 &  1.822e+08 &  2.016e+08 &  3.789e-01 \\
$4p~^2P_{3/2}$&   $4s~^2S_{1/2}$&   1881.088 &  5.385e+08 &  5.540e+08 &  1.143 \\
$7s~^2S_{1/2}$&   $6p~^2P_{1/2}$&   1894.022 &  5.084e+08 &  5.118e+08 &  5.468e-01 \\
$7s~^2S_{1/2}$&   $6p~^2P_{3/2}$&   1903.728 &  1.024e+09 &  1.031e+09 &  1.113 \\
$7g~^2G_{7/2}$&   $6f~^2F_{5/2}$&   1913.728 &  1.478e+09 &  1.479e+09 &  6.491 \\
$7g~^2G_{9/2}$&   $6f~^2F_{7/2}$&   1913.917 &  1.532e+09 &  1.533e+09 &  8.416 \\
$7g~^2G_{7/2}$&   $6f~^2F_{7/2}$&   1914.043 &  5.474e+07 &  5.477e+07 &  2.405e-01 \\
$4p~^2P_{1/2}$&   $4s~^2S_{1/2}$&   1917.538 &  5.079e+08 &  5.240e+08 &  5.600e-01 \\
$7h~^2H_{9/2}$&   $6g~^2G_{7/2}$&   1929.795 &  2.133e+09 &  2.114e+09 &  1.191e+01 \\
$7h~^2H_{11/2}$&   $6g~^2G_{9/2}$&   1929.910 &  2.181e+09 &  2.162e+09 &  1.462e+01 \\
$7h~^2H_{9/2}$&   $6g~^2G_{9/2}$&   1929.996 &  4.847e+07 &  4.804e+07 &  2.707e-01 \\
$7i~^2I_{11/2}$&   $6h~^2H_{9/2}$&   1931.426 &  2.989e+09 &  2.938e+09 &  2.006e+01 \\
$7i~^2I_{13/2}$&  $6h~^2H_{11/2}$&   1931.502 &  3.035e+09 &  2.983e+09 &  2.377e+01 \\
$7i~^2I_{11/2}$&  $6h~^2H_{11/2}$&   1931.564 &  4.599e+07 &  4.519e+07 &  3.087e-01 \\
$7g~^2G_{7/2}$&   $6h~^2H_{9/2}$&   1933.211 &  1.388e+07 &  1.334e+07 &  6.223e-02 \\
$7g~^2G_{9/2}$&  $6h~^2H_{11/2}$&   1933.221 &  1.363e+07 &  1.309e+07 &  7.635e-02 \\
$7f~^2F_{5/2}$&   $6g~^2G_{7/2}$&   1942.998 &  4.957e+07 &  4.792e+07 &  1.683e-01 \\
$7f~^2F_{7/2}$&   $6g~^2G_{9/2}$&   1942.999 &  4.816e+07 &  4.656e+07 &  2.181e-01 \\
$7d~^2D_{5/2}$&   $6f~^2F_{5/2}$&   2072.347 &  9.930e+06 &  9.927e+06 &  3.836e-02 \\
$7d~^2D_{5/2}$&   $6f~^2F_{7/2}$&   2072.716 &  1.987e+08 &  1.987e+08 &  7.680e-01 \\
$8p~^2P_{3/2}$&   $7s~^2S_{1/2}$&   2113.731 &  5.854e+07 &  6.225e+07 &  1.568e-01 \\
$8p~^2P_{1/2}$&   $7s~^2S_{1/2}$&   2118.587 &  6.155e+07 &  6.531e+07 &  8.283e-02 \\
$8d~^2D_{5/2}$&   $7p~^2P_{3/2}$&   2172.610 &  4.444e+07 &  5.030e+07 &  1.887e-01 \\
$7p~^2P_{3/2}$&   $6d~^2D_{3/2}$&   2324.627 &  7.427e+07 &  7.159e+07 &  2.407e-01 \\
$7p~^2P_{3/2}$&   $6d~^2D_{5/2}$&   2325.451 &  6.424e+08 &  6.446e+08 &  2.083 \\
$7p~^2P_{1/2}$&   $6d~^2D_{3/2}$&   2333.578 &  7.473e+08 &  7.207e+08 &  1.220 \\
$8f~^2F_{7/2}$&   $7d~^2D_{5/2}$&   2674.260 &  3.381e+08 &  3.492e+08 &  2.900 \\
$8f~^2F_{5/2}$&   $7d~^2D_{5/2}$&   2674.518 &  2.255e+07 &  2.329e+07 &  1.451e-01 \\
$8g~^2G_{7/2}$&   $7f~^2F_{5/2}$&   2947.846 &  5.996e+08 &  6.025e+08 &  6.249 \\
$8g~^2G_{9/2}$&   $7f~^2F_{7/2}$&   2948.122 &  6.218e+08 &  6.249e+08 &  8.102 \\
$8g~^2G_{7/2}$&   $7f~^2F_{7/2}$&   2948.313 &  2.221e+07 &  2.232e+07 &  2.316e-01 \\
$8h~^2H_{9/2}$&   $7g~^2G_{7/2}$&   2973.086 &  8.379e+08 &  8.340e+08 &  1.110e+01 \\
$8h~^2H_{11/2}$&   $7g~^2G_{9/2}$&   2973.247 &  8.570e+08 &  8.529e+08 &  1.363e+01 \\
$8h~^2H_{9/2}$&   $7g~^2G_{9/2}$&   2973.390 &  1.904e+07 &  1.895e+07 &  2.524e-01 \\
$8i~^2I_{11/2}$&   $7h~^2H_{9/2}$&   2975.805 &  1.132e+09 &  1.119e+09 &  1.804e+01 \\
$8i~^2I_{13/2}$&  $7h~^2H_{11/2}$&   2975.912 &  1.150e+09 &  1.136e+09 &  2.137e+01 \\
$8i~^2I_{11/2}$&  $7h~^2H_{11/2}$&   2976.011 &  1.742e+07 &  1.721e+07 &  2.776e-01 \\
$8h~^2H_{9/2}$&  $7i~^2I_{11/2}$&   2977.318 &  4.897e+06 &  4.724e+06 &  6.508e-02 \\
$8h~^2H_{11/2}$&  $7i~^2I_{13/2}$&   2977.322 &  4.833e+06 &  4.663e+06 &  7.708e-02 \\
$8g~^2G_{7/2}$&   $7h~^2H_{9/2}$&   2978.765 &  1.595e+07 &  1.543e+07 &  1.697e-01 \\
$8g~^2G_{9/2}$&  $7h~^2H_{11/2}$&   2978.776 &  1.565e+07 &  1.515e+07 &  2.082e-01 \\
$8f~^2F_{7/2}$&   $7g~^2G_{7/2}$&   2994.554 &  1.044e+06 &  1.024e+06 &  1.123e-02 \\
$8f~^2F_{7/2}$&   $7g~^2G_{9/2}$&   2994.861 &  3.657e+07 &  3.585e+07 &  3.934e-01 \\
$8f~^2F_{5/2}$&   $7g~^2G_{7/2}$&   2994.877 &  3.764e+07 &  3.690e+07 &  3.037e-01 \\
$8s~^2S_{1/2}$&   $7p~^2P_{1/2}$&   3005.222 &  2.477e+08 &  2.517e+08 &  6.707e-01 \\
$8s~^2S_{1/2}$&   $7p~^2P_{3/2}$&   3020.198 &  4.990e+08 &  5.068e+08 &  1.365 \\
$5d~^2D_{3/2}$&   $5p~^2P_{1/2}$&   3024.447 &  3.855e+08 &  3.723e+08 &  2.115 \\
$5d~^2D_{5/2}$&   $5p~^2P_{3/2}$&   3066.673 &  4.448e+08 &  4.304e+08 &  3.763 \\
$5d~^2D_{3/2}$&   $5p~^2P_{3/2}$&   3069.393 &  7.398e+07 &  7.155e+07 &  4.180e-01 \\
$9p~^2P_{3/2}$&   $8s~^2S_{1/2}$&   3154.752 &  3.125e+07 &  3.252e+07 &  1.865e-01 \\
$9p~^2P_{1/2}$&   $8s~^2S_{1/2}$&   3162.213 &  3.278e+07 &  3.408e+07 &  9.828e-02 \\
$8d~^2D_{5/2}$&   $7f~^2F_{5/2}$&   3201.206 &  6.004e+06 &  6.078e+06 &  5.534e-02 \\
$8d~^2D_{5/2}$&   $7f~^2F_{7/2}$&   3201.757 &  1.202e+08 &  1.216e+08 &  1.108 \\
$8p~^2P_{3/2}$&   $7d~^2D_{5/2}$&   3620.320 &  3.369e+08 &  3.404e+08 &  2.648 \\
$9f~^2F_{7/2}$&   $8d~^2D_{5/2}$&   3910.746 &  1.536e+08 &  1.664e+08 &  2.818 \\
$9f~^2F_{5/2}$&   $8d~^2D_{5/2}$&   3911.133 &  1.025e+07 &  1.110e+07 &  1.410e-01 \\
$5p~^2P_{3/2}$&   $5s~^2S_{1/2}$&   3935.020 &  1.612e+08 &  1.649e+08 &  1.496 \\
$5p~^2P_{1/2}$&   $5s~^2S_{1/2}$&   4011.449 &  1.521e+08 &  1.561e+08 &  7.339e-01 \\
$9g~^2G_{7/2}$&   $8f~^2F_{5/2}$&   4299.527 &  2.768e+08 &  2.823e+08 &  6.138 \\
$9g~^2G_{9/2}$&   $8f~^2F_{7/2}$&   4299.903 &  2.871e+08 &  2.928e+08 &  7.958 \\
$9g~^2G_{7/2}$&   $8f~^2F_{7/2}$&   4300.195 &  1.026e+07 &  1.046e+07 &  2.275e-01 \\
$9h~^2H_{9/2}$&   $8g~^2G_{7/2}$&   4336.297 &  3.779e+08 &  3.779e+08 &  1.065e+01 \\
$9h~^2H_{11/2}$&   $8g~^2G_{9/2}$&   4336.517 &  3.865e+08 &  3.865e+08 &  1.307e+01 \\
$9h~^2H_{9/2}$&   $8g~^2G_{9/2}$&   4336.713 &  8.589e+06 &  8.589e+06 &  2.422e-01 \\
$9i~^2I_{11/2}$&   $8h~^2H_{9/2}$&   4340.513 &  4.966e+08 &  4.930e+08 &  1.683e+01 \\
$9i~^2I_{13/2}$&  $8h~^2H_{11/2}$&   4340.670 &  5.042e+08 &  5.005e+08 &  1.994e+01 \\
$9i~^2I_{11/2}$&  $8h~^2H_{11/2}$&   4340.817 &  7.640e+06 &  7.584e+06 &  2.590e-01 \\
$9h~^2H_{9/2}$&  $8i~^2I_{11/2}$&   4342.587 &  6.354e+06 &  6.160e+06 &  1.796e-01 \\
$9h~^2H_{11/2}$&  $8i~^2I_{13/2}$&   4342.600 &  6.271e+06 &  6.079e+06 &  2.127e-01 \\
$9g~^2G_{7/2}$&   $8h~^2H_{9/2}$&   4345.249 &  1.372e+07 &  1.345e+07 &  3.107e-01 \\
$9g~^2G_{9/2}$&  $8h~^2H_{11/2}$&   4345.255 &  1.347e+07 &  1.320e+07 &  3.812e-01 \\
$9f~^2F_{7/2}$&   $8g~^2G_{9/2}$&   4369.959 &  2.596e+07 &  2.646e+07 &  5.945e-01 \\
$9f~^2F_{5/2}$&   $8g~^2G_{7/2}$&   4370.020 &  2.671e+07 &  2.723e+07 &  4.589e-01 \\
$9d~^2D_{5/2}$&   $8f~^2F_{5/2}$&   4679.558 &  3.695e+06 &  3.918e+06 &  7.278e-02 \\
$9d~^2D_{5/2}$&   $8f~^2F_{7/2}$&   4680.346 &  7.395e+07 &  7.839e+07 &  1.457 \\
$4f~^2F_{5/2}$&   $4d~^2D_{3/2}$&   5116.299 &  2.503e+07 &  2.593e+07 &  5.894e-01 \\
$4f~^2F_{7/2}$&   $4d~^2D_{5/2}$&   5123.022 &  2.671e+07 &  2.770e+07 &  8.408e-01 \\
$9p~^2P_{3/2}$&   $8d~^2D_{5/2}$&   5324.519 &  1.887e+08 &  1.952e+08 &  3.207 \\
$6d~^2D_{3/2}$&   $6p~^2P_{1/2}$&   5445.618 &  1.457e+08 &  1.395e+08 &  2.591 \\
$6d~^2D_{5/2}$&   $6p~^2P_{3/2}$&   5521.982 &  1.679e+08 &  1.613e+08 &  4.606 \\
$6d~^2D_{3/2}$&   $6p~^2P_{3/2}$&   5526.633 &  2.797e+07 &  2.682e+07 &  5.122e-01 \\
$6p~^2P_{3/2}$&   $6s~^2S_{1/2}$&   7113.615 &  6.055e+07 &  6.229e+07 &  1.837 \\
$6p~^2P_{1/2}$&   $6s~^2S_{1/2}$&   7252.494 &  5.716e+07 &  5.901e+07 &  9.015e-01 \\
$7d~^2D_{5/2}$&   $7p~^2P_{3/2}$&   9005.342 &  7.433e+07 &  7.100e+07 &  5.422 \\
$5f~^2F_{5/2}$&   $5d~^2D_{3/2}$&   9880.925 &  1.222e+07 &  1.211e+07 &  1.073 \\
$5f~^2F_{7/2}$&   $5d~^2D_{5/2}$&   9894.524 &  1.304e+07 &  1.292e+07 &  1.531 \\
$7p~^2P_{3/2}$&   $7s~^2S_{1/2}$&  11650.490 &  2.673e+07 &  2.735e+07 &  2.176 \\
$7p~^2P_{1/2}$&   $7s~^2S_{1/2}$&  11878.841 &  2.524e+07 &  2.592e+07 &  1.068 \\
$8d~^2D_{5/2}$&   $8p~^2P_{3/2}$&  13696.397 &  3.690e+07 &  3.498e+07 &  6.226 \\
$6f~^2F_{5/2}$&   $6d~^2D_{3/2}$&  17042.453 &  5.747e+06 &  5.628e+06 &  1.501 \\
$6f~^2F_{7/2}$&   $6d~^2D_{5/2}$&  17061.760 &  6.119e+06 &  6.002e+06 &  2.136 \\
$8p~^2P_{3/2}$&   $8s~^2S_{1/2}$&  17806.331 &  1.324e+07 &  1.347e+07 &  2.518 \\
$8p~^2P_{1/2}$&   $8s~^2S_{1/2}$&  18156.993 &  1.250e+07 &  1.277e+07 &  1.236 \\
$9d~^2D_{5/2}$&   $9p~^2P_{3/2}$&  19781.024 &  2.004e+07 &  1.834e+07 &  7.055 \\
$7f~^2F_{7/2}$&   $7d~^2D_{5/2}$&  27098.729 &  3.060e+06 &  2.998e+06 &  2.695 \\
$8f~^2F_{7/2}$&   $8d~^2D_{5/2}$&  40478.291 &  1.642e+06 &  1.606e+06 &  3.227 \\
$9f~^2F_{7/2}$&   $9d~^2D_{5/2}$&  57664.473 &  9.422e+05 &  9.008e+05 &  3.758 \\
\end{longtable}
%
%
%
%
%
\setlength{\tabcolsep}{8pt}
\renewcommand\thetable{S2}
\begin{longtable}{|c|c|c|c|c|c|c|c|}
\caption{The present E2, M1 and M2 wavelengths ($\lambda$ (\AA)), transition rates (A ($s^{-1}$)) and weighted oscillator strengths (gf) for  Ar$^{7+}$.\label{tab 10}} \\
\hline \multicolumn{1}{|c|}{\textbf{Upper level  }} & \multicolumn{1}{c|}{\textbf{ Lower level }} & \multicolumn{1}{c|}{\textbf{Type }}& \multicolumn{1}{c|}{\textbf{Wavelength}}& \multicolumn{1}{c|}{\textbf{A }}& \multicolumn{1}{c|}{\textbf{gf}}\\ \hline 
\endfirsthead
\multicolumn{8}{c}
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{\textbf{Upper level  }} & \multicolumn{1}{c|}{\textbf{ Lower level }} & \multicolumn{1}{c|}{\textbf{Type }}& \multicolumn{1}{c|}{\textbf{Wavelength}}& \multicolumn{1}{c|}{\textbf{A }}& \multicolumn{1}{c|}{\textbf{gf}}\\ \hline 
\endhead
\hline \multicolumn{1}{}{{Continued on next page}} \\ \hline
\endfoot
\hline \hline
\endlastfoot
%
%
%
$8d~^2D_{3/2}$&  $3s~^2S_{1/2}$&  E2 &     91.010 &  9.284e+07 &  4.611e-04 \\
$7d~^2D_{3/2}$&  $3s~^2S_{1/2}$&  E2 &     92.043 &  5.113e+07 &  2.598e-04 \\
$9d~^2D_{5/2}$&  $3s~^2S_{1/2}$&  E2 &     93.502 &  1.819e+08 &  1.431e-03 \\
$9d~^2D_{3/2}$&  $3s~^2S_{1/2}$&  E2 &     93.503 &  3.871e+08 &  2.029e-03 \\
$8d~^2D_{5/2}$&  $3s~^2S_{1/2}$&  E2 &     95.634 &  1.158e+09 &  9.529e-03 \\
$7d~^2D_{5/2}$&  $3s~^2S_{1/2}$&  E2 &     98.938 &  9.533e+07 &  8.394e-04 \\
$6d~^2D_{5/2}$&  $3s~^2S_{1/2}$&  E2 &    104.534 &  1.502e+06 &  1.476e-05 \\
$6d~^2D_{3/2}$&  $3s~^2S_{1/2}$&  E2 &    104.536 &  4.449e+07 &  2.915e-04 \\
$9f~^2F_{5/2}$&  $3p~^2P_{1/2}$&  E2 &    107.380 &  2.920e+04 &  3.029e-07 \\
$9f~^2F_{7/2}$&  $3p~^2P_{3/2}$&  E2 &    107.694 &  4.585e+04 &  6.378e-07 \\
$9f~^2F_{5/2}$&  $3p~^2P_{3/2}$&  E2 &    107.694 &  1.017e+04 &  1.061e-07 \\
$9p~^2P_{3/2}$&  $3p~^2P_{1/2}$&  E2 &    108.168 &  1.588e+04 &  1.114e-07 \\
$9p~^2P_{1/2}$&  $3p~^2P_{3/2}$&  E2 &    108.496 &  3.923e+04 &  1.385e-07 \\
$8f~^2F_{5/2}$&  $3p~^2P_{1/2}$&  E2 &    110.112 &  1.640e+05 &  1.789e-06 \\
$8f~^2F_{7/2}$&  $3p~^2P_{3/2}$&  E2 &    110.441 &  2.058e+05 &  3.010e-06 \\
$8f~^2F_{5/2}$&  $3p~^2P_{3/2}$&  E2 &    110.441 &  4.569e+04 &  5.013e-07 \\
$8p~^2P_{3/2}$&  $3p~^2P_{1/2}$&  E2 &    111.309 &  7.987e+04 &  5.934e-07 \\
$8p~^2P_{1/2}$&  $3p~^2P_{3/2}$&  E2 &    111.659 &  1.549e+05 &  5.792e-07 \\
$7f~^2F_{5/2}$&  $3p~^2P_{1/2}$&  E2 &    114.356 &  3.119e+05 &  3.668e-06 \\
$7f~^2F_{7/2}$&  $3p~^2P_{3/2}$&  E2 &    114.711 &  3.897e+05 &  6.149e-06 \\
$7f~^2F_{5/2}$&  $3p~^2P_{3/2}$&  E2 &    114.711 &  8.663e+04 &  1.025e-06 \\
$5d~^2D_{5/2}$&  $3s~^2S_{1/2}$&  E2 &    115.440 &  7.621e+07 &  9.135e-04 \\
$5d~^2D_{3/2}$&  $3s~^2S_{1/2}$&  E2 &    115.444 &  3.772e+07 &  3.015e-04 \\
$7p~^2P_{3/2}$&  $3p~^2P_{1/2}$&  E2 &    116.323 &  1.323e+05 &  1.074e-06 \\
$7p~^2P_{1/2}$&  $3p~^2P_{3/2}$&  E2 &    116.714 &  2.671e+05 &  1.091e-06 \\
$6f~^2F_{5/2}$&  $3p~^2P_{1/2}$&  E2 &    121.577 &  6.408e+05 &  8.520e-06 \\
$6f~^2F_{7/2}$&  $3p~^2P_{3/2}$&  E2 &    121.978 &  8.045e+05 &  1.436e-05 \\
$6f~^2F_{5/2}$&  $3p~^2P_{3/2}$&  E2 &    121.979 &  1.787e+05 &  2.391e-06 \\
$6p~^2P_{3/2}$&  $3p~^2P_{1/2}$&  E2 &    125.225 &  2.283e+05 &  2.147e-06 \\
$6p~^2P_{1/2}$&  $3p~^2P_{3/2}$&  E2 &    125.694 &  4.481e+05 &  2.123e-06 \\
$8d~^2D_{3/2}$&  $3d~^2D_{5/2}$&  E2 &    130.628 &  5.603e+07 &  5.733e-04 \\
$7d~^2D_{3/2}$&  $3d~^2D_{5/2}$&  E2 &    132.766 &  1.719e+08 &  1.817e-03 \\
$9s~^2S_{1/2}$&  $3d~^2D_{3/2}$&  E2 &    133.882 &  2.252e+07 &  1.210e-04 \\
$9s~^2S_{1/2}$&  $3d~^2D_{5/2}$&  E2 &    133.902 &  6.300e+06 &  3.387e-05 \\
$9g~^2G_{7/2}$&  $3d~^2D_{3/2}$&  E2 &    135.456 &  6.449e+06 &  1.419e-04 \\
$9g~^2G_{9/2}$&  $3d~^2D_{5/2}$&  E2 &    135.476 &  6.442e+07 &  1.772e-03 \\
$9g~^2G_{7/2}$&  $3d~^2D_{5/2}$&  E2 &    135.476 &  8.542e+05 &  1.880e-05 \\
$5f~^2F_{5/2}$&  $3p~^2P_{1/2}$&  E2 &    135.798 &  1.584e+06 &  2.627e-05 \\
$9d~^2D_{5/2}$&  $3d~^2D_{3/2}$&  E2 &    135.803 &  7.491e+05 &  1.243e-05 \\
$9d~^2D_{3/2}$&  $3d~^2D_{5/2}$&  E2 &    135.825 &  1.074e+08 &  1.188e-03 \\
$5f~^2F_{7/2}$&  $3p~^2P_{3/2}$&  E2 &    136.297 &  2.000e+06 &  4.456e-05 \\
$5f~^2F_{5/2}$&  $3p~^2P_{3/2}$&  E2 &    136.300 &  4.441e+05 &  7.422e-06 \\
$8g~^2G_{7/2}$&  $3d~^2D_{3/2}$&  E2 &    139.819 &  4.608e+06 &  1.080e-04 \\
$8g~^2G_{9/2}$&  $3d~^2D_{5/2}$&  E2 &    139.840 &  2.817e+08 &  8.259e-03 \\
$8g~^2G_{7/2}$&  $3d~^2D_{5/2}$&  E2 &    139.841 &  1.350e+06 &  3.165e-05 \\
$8d~^2D_{5/2}$&  $3d~^2D_{3/2}$&  E2 &    140.346 &  9.084e+06 &  1.610e-04 \\
$8s~^2S_{1/2}$&  $3d~^2D_{3/2}$&  E2 &    142.937 &  4.170e+06 &  2.555e-05 \\
$8s~^2S_{1/2}$&  $3d~^2D_{5/2}$&  E2 &    142.960 &  3.996e+07 &  2.449e-04 \\
$4d~^2D_{5/2}$&  $3s~^2S_{1/2}$&  E2 &    143.185 &  2.995e+07 &  5.524e-04 \\
$4d~^2D_{3/2}$&  $3s~^2S_{1/2}$&  E2 &    143.197 &  1.311e+07 &  1.612e-04 \\
$5p~^2P_{3/2}$&  $3p~^2P_{1/2}$&  E2 &    144.156 &  3.956e+05 &  4.929e-06 \\
$5p~^2P_{1/2}$&  $3p~^2P_{3/2}$&  E2 &    144.824 &  7.850e+05 &  4.937e-06 \\
$7g~^2G_{7/2}$&  $3d~^2D_{3/2}$&  E2 &    146.713 &  3.328e+06 &  8.591e-05 \\
$7g~^2G_{9/2}$&  $3d~^2D_{5/2}$&  E2 &    146.737 &  2.565e+06 &  8.281e-05 \\
$7g~^2G_{7/2}$&  $3d~^2D_{5/2}$&  E2 &    146.737 &  1.161e+08 &  2.998e-03 \\
$7d~^2D_{5/2}$&  $3d~^2D_{3/2}$&  E2 &    147.579 &  5.476e+05 &  1.073e-05 \\
$7s~^2S_{1/2}$&  $3d~^2D_{3/2}$&  E2 &    151.996 &  7.473e+07 &  5.177e-04 \\
$7s~^2S_{1/2}$&  $3d~^2D_{5/2}$&  E2 &    152.021 &  4.858e+07 &  3.367e-04 \\
$6g~^2G_{7/2}$&  $3d~^2D_{3/2}$&  E2 &    158.776 &  2.571e+07 &  7.773e-04 \\
$6g~^2G_{9/2}$&  $3d~^2D_{5/2}$&  E2 &    158.802 &  1.923e+06 &  7.268e-05 \\
$6g~^2G_{7/2}$&  $3d~^2D_{5/2}$&  E2 &    158.804 &  9.247e+06 &  2.797e-04 \\
$6d~^2D_{5/2}$&  $3d~^2D_{3/2}$&  E2 &    160.386 &  4.920e+07 &  1.138e-03 \\
$6d~^2D_{3/2}$&  $3d~^2D_{5/2}$&  E2 &    160.419 &  2.748e+05 &  4.241e-06 \\
$6s~^2S_{1/2}$&  $3d~^2D_{3/2}$&  E2 &    169.111 &  1.630e+06 &  1.398e-05 \\
$6s~^2S_{1/2}$&  $3d~^2D_{5/2}$&  E2 &    169.143 &  2.106e+06 &  1.807e-05 \\
$4f~^2F_{5/2}$&  $3p~^2P_{1/2}$&  E2 &    173.030 &  5.144e+06 &  1.385e-04 \\
$4f~^2F_{7/2}$&  $3p~^2P_{3/2}$&  E2 &    173.838 &  6.550e+06 &  2.374e-04 \\
$4f~^2F_{5/2}$&  $3p~^2P_{3/2}$&  E2 &    173.847 &  1.455e+06 &  3.957e-05 \\
$5g~^2G_{7/2}$&  $3d~^2D_{3/2}$&  E2 &    183.842 &  8.271e+04 &  3.353e-06 \\
$5g~^2G_{9/2}$&  $3d~^2D_{5/2}$&  E2 &    183.876 &  1.591e+07 &  8.066e-04 \\
$5g~^2G_{7/2}$&  $3d~^2D_{5/2}$&  E2 &    183.880 &  7.249e+06 &  2.940e-04 \\
$5d~^2D_{5/2}$&  $3d~^2D_{3/2}$&  E2 &    187.575 &  1.113e+07 &  3.523e-04 \\
$5d~^2D_{3/2}$&  $3d~^2D_{5/2}$&  E2 &    187.624 &  6.097e+06 &  1.287e-04 \\
$8d~^2D_{3/2}$&  $4s~^2S_{1/2}$&  E2 &    191.572 &  1.078e+07 &  2.373e-04 \\
$7d~^2D_{3/2}$&  $4s~^2S_{1/2}$&  E2 &    196.205 &  7.517e+06 &  1.735e-04 \\
$9d~^2D_{5/2}$&  $4s~^2S_{1/2}$&  E2 &    202.957 &  4.716e+05 &  1.747e-05 \\
$9d~^2D_{3/2}$&  $4s~^2S_{1/2}$&  E2 &    202.960 &  2.241e+04 &  5.536e-07 \\
$4p~^2P_{3/2}$&  $3p~^2P_{1/2}$&  E2 &    204.088 &  7.387e+05 &  1.845e-05 \\
$4p~^2P_{1/2}$&  $3p~^2P_{3/2}$&  E2 &    205.651 &  1.479e+06 &  1.875e-05 \\
$5s~^2S_{1/2}$&  $3d~^2D_{3/2}$&  E2 &    210.483 &  2.374e+06 &  3.154e-05 \\
$5s~^2S_{1/2}$&  $3d~^2D_{5/2}$&  E2 &    210.532 &  2.429e+07 &  3.228e-04 \\
$8d~^2D_{5/2}$&  $4s~^2S_{1/2}$&  E2 &    213.274 &  5.618e+06 &  2.299e-04 \\
$9f~^2F_{5/2}$&  $4p~^2P_{1/2}$&  E2 &    226.092 &  3.815e+04 &  1.754e-06 \\
$9f~^2F_{7/2}$&  $4p~^2P_{3/2}$&  E2 &    226.609 &  5.506e+04 &  3.391e-06 \\
$9f~^2F_{5/2}$&  $4p~^2P_{3/2}$&  E2 &    226.610 &  1.223e+04 &  5.648e-07 \\
$9p~^2P_{1/2}$&  $4p~^2P_{3/2}$&  E2 &    230.189 &  2.144e+04 &  3.407e-07 \\
$8f~^2F_{5/2}$&  $4p~^2P_{1/2}$&  E2 &    238.552 &  9.327e+04 &  4.774e-06 \\
$8f~^2F_{7/2}$&  $4p~^2P_{3/2}$&  E2 &    239.126 &  1.186e+05 &  8.131e-06 \\
$8f~^2F_{5/2}$&  $4p~^2P_{3/2}$&  E2 &    239.128 &  2.634e+04 &  1.355e-06 \\
$8p~^2P_{3/2}$&  $4p~^2P_{1/2}$&  E2 &    244.243 &  2.590e+04 &  9.266e-07 \\
$8p~^2P_{1/2}$&  $4p~^2P_{3/2}$&  E2 &    244.912 &  5.127e+04 &  9.220e-07 \\
$7d~^2D_{3/2}$&  $4d~^2D_{5/2}$&  E2 &    257.697 &  4.926e+05 &  1.962e-05 \\
$7f~^2F_{5/2}$&  $4p~^2P_{1/2}$&  E2 &    259.409 &  1.540e+05 &  9.323e-06 \\
$7f~^2F_{7/2}$&  $4p~^2P_{3/2}$&  E2 &    260.088 &  1.954e+05 &  1.585e-05 \\
$7f~^2F_{5/2}$&  $4p~^2P_{3/2}$&  E2 &    260.091 &  4.341e+04 &  2.642e-06 \\
$9s~^2S_{1/2}$&  $4d~^2D_{3/2}$&  E2 &    261.973 &  1.288e+07 &  2.651e-04 \\
$9s~^2S_{1/2}$&  $4d~^2D_{5/2}$&  E2 &    262.011 &  2.635e+05 &  5.424e-06 \\
$9g~^2G_{7/2}$&  $4d~^2D_{3/2}$&  E2 &    268.067 &  2.165e+06 &  1.866e-04 \\
$9g~^2G_{9/2}$&  $4d~^2D_{5/2}$&  E2 &    268.105 &  4.498e+05 &  4.847e-05 \\
$9g~^2G_{7/2}$&  $4d~^2D_{5/2}$&  E2 &    268.106 &  1.040e+05 &  8.969e-06 \\
$9d~^2D_{5/2}$&  $4d~^2D_{3/2}$&  E2 &    269.431 &  4.790e+05 &  3.128e-05 \\
$9d~^2D_{3/2}$&  $4d~^2D_{5/2}$&  E2 &    269.477 &  2.582e+06 &  1.124e-04 \\
$7p~^2P_{3/2}$&  $4p~^2P_{1/2}$&  E2 &    269.759 &  4.160e+04 &  1.815e-06 \\
$7p~^2P_{1/2}$&  $4p~^2P_{3/2}$&  E2 &    270.617 &  8.257e+04 &  1.813e-06 \\
$4d~^2D_{5/2}$&  $3d~^2D_{3/2}$&  E2 &    273.775 &  1.041e+04 &  7.019e-07 \\
$4d~^2D_{3/2}$&  $3d~^2D_{5/2}$&  E2 &    273.899 &  1.781e+04 &  8.012e-07 \\
$9h~^2H_{9/2}$&  $4f~^2F_{5/2}$&  E2 &    282.872 &  2.936e+05 &  3.523e-05 \\
$9h~^2H_{11/2}$&  $4f~^2F_{7/2}$&  E2 &    282.895 &  3.112e+05 &  4.481e-05 \\
$9h~^2H_{9/2}$&  $4f~^2F_{7/2}$&  E2 &    282.896 &  1.778e+04 &  2.134e-06 \\
$8g~^2G_{7/2}$&  $4d~^2D_{3/2}$&  E2 &    285.713 &  4.656e+06 &  4.558e-04 \\
$8g~^2G_{9/2}$&  $4d~^2D_{5/2}$&  E2 &    285.757 &  1.399e+06 &  1.712e-04 \\
$8g~^2G_{7/2}$&  $4d~^2D_{5/2}$&  E2 &    285.759 &  3.858e+06 &  3.779e-04 \\
$8d~^2D_{5/2}$&  $4d~^2D_{3/2}$&  E2 &    287.922 &  4.259e+05 &  3.176e-05 \\
$8s~^2S_{1/2}$&  $4d~^2D_{3/2}$&  E2 &    299.044 &  6.846e+04 &  1.836e-06 \\
$8s~^2S_{1/2}$&  $4d~^2D_{5/2}$&  E2 &    299.093 &  3.283e+05 &  8.806e-06 \\
$6f~^2F_{5/2}$&  $4p~^2P_{1/2}$&  E2 &    299.804 &  2.639e+05 &  2.133e-05 \\
$3d~^2D_{5/2}$&  $3s~^2S_{1/2}$&  E2 &    300.082 &  4.496e+05 &  3.642e-05 \\
$3d~^2D_{3/2}$&  $3s~^2S_{1/2}$&  E2 &    300.181 &  1.860e+06 &  1.005e-04 \\
$6f~^2F_{7/2}$&  $4p~^2P_{3/2}$&  E2 &    300.707 &  3.360e+05 &  3.644e-05 \\
$6f~^2F_{5/2}$&  $4p~^2P_{3/2}$&  E2 &    300.715 &  7.465e+04 &  6.072e-06 \\
$8h~^2H_{9/2}$&  $4f~^2F_{5/2}$&  E2 &    302.588 &  4.028e+05 &  5.530e-05 \\
$8h~^2H_{11/2}$&  $4f~^2F_{7/2}$&  E2 &    302.614 &  4.272e+05 &  7.038e-05 \\
$8h~^2H_{9/2}$&  $4f~^2F_{7/2}$&  E2 &    302.615 &  2.441e+04 &  3.351e-06 \\
$7g~^2G_{7/2}$&  $4d~^2D_{3/2}$&  E2 &    316.063 &  5.802e+05 &  6.951e-05 \\
$7g~^2G_{9/2}$&  $4d~^2D_{5/2}$&  E2 &    316.115 &  1.396e+05 &  2.091e-05 \\
$7d~^2D_{5/2}$&  $4d~^2D_{3/2}$&  E2 &    320.109 &  3.191e+04 &  2.941e-06 \\
$6p~^2P_{3/2}$&  $4p~^2P_{1/2}$&  E2 &    323.008 &  6.664e+04 &  4.170e-06 \\
$6p~^2P_{1/2}$&  $4p~^2P_{3/2}$&  E2 &    324.349 &  1.320e+05 &  4.164e-06 \\
$7h~^2H_{9/2}$&  $4f~^2F_{5/2}$&  E2 &    336.831 &  5.712e+05 &  9.716e-05 \\
$7h~^2H_{11/2}$&  $4f~^2F_{7/2}$&  E2 &    336.862 &  6.056e+05 &  1.236e-04 \\
$7h~^2H_{9/2}$&  $4f~^2F_{7/2}$&  E2 &    336.865 &  3.461e+04 &  5.888e-06 \\
$7s~^2S_{1/2}$&  $4d~^2D_{3/2}$&  E2 &    341.640 &  1.933e+06 &  6.764e-05 \\
$7s~^2S_{1/2}$&  $4d~^2D_{5/2}$&  E2 &    341.705 &  2.267e+05 &  7.936e-06 \\
$5d~^2D_{5/2}$&  $4s~^2S_{1/2}$&  E2 &    345.454 &  1.489e+05 &  1.599e-05 \\
$5d~^2D_{3/2}$&  $4s~^2S_{1/2}$&  E2 &    345.488 &  1.900e+04 &  1.360e-06 \\
$7d~^2D_{3/2}$&  $5s~^2S_{1/2}$&  E2 &    359.431 &  8.668e+04 &  6.715e-06 \\
$6g~^2G_{7/2}$&  $4d~^2D_{3/2}$&  E2 &    377.913 &  6.482e+04 &  1.110e-05 \\
$6g~^2G_{9/2}$&  $4d~^2D_{5/2}$&  E2 &    377.984 &  2.810e+05 &  6.019e-05 \\
$6g~^2G_{7/2}$&  $4d~^2D_{5/2}$&  E2 &    377.992 &  2.979e+05 &  5.105e-05 \\
$9d~^2D_{5/2}$&  $5s~^2S_{1/2}$&  E2 &    382.756 &  7.322e+04 &  9.649e-06 \\
$5f~^2F_{5/2}$&  $4p~^2P_{1/2}$&  E2 &    404.178 &  4.365e+05 &  6.413e-05 \\
$5f~^2F_{7/2}$&  $4p~^2P_{3/2}$&  E2 &    405.811 &  5.595e+05 &  1.105e-04 \\
$5f~^2F_{5/2}$&  $4p~^2P_{3/2}$&  E2 &    405.835 &  1.244e+05 &  1.842e-05 \\
$6h~^2H_{9/2}$&  $4f~^2F_{5/2}$&  E2 &    407.963 &  7.536e+05 &  1.880e-04 \\
$6h~^2H_{11/2}$&  $4f~^2F_{7/2}$&  E2 &    408.007 &  7.991e+05 &  2.393e-04 \\
$6h~^2H_{9/2}$&  $4f~^2F_{7/2}$&  E2 &    408.013 &  4.567e+04 &  1.140e-05 \\
$4s~^2S_{1/2}$&  $3d~^2D_{3/2}$&  E2 &    410.433 &  1.061e+05 &  5.359e-06 \\
$4s~^2S_{1/2}$&  $3d~^2D_{5/2}$&  E2 &    410.619 &  4.143e+05 &  2.094e-05 \\
$9f~^2F_{5/2}$&  $5p~^2P_{1/2}$&  E2 &    420.052 &  2.123e+04 &  3.369e-06 \\
$9f~^2F_{7/2}$&  $5p~^2P_{3/2}$&  E2 &    420.904 &  2.708e+04 &  5.753e-06 \\
$8d~^2D_{3/2}$&  $5d~^2D_{5/2}$&  E2 &    430.064 &  3.629e+04 &  4.025e-06 \\
$9p~^2P_{1/2}$&  $5p~^2P_{3/2}$&  E2 &    433.426 &  1.157e+04 &  6.518e-07 \\
$6s~^2S_{1/2}$&  $4d~^2D_{3/2}$&  E2 &    442.244 &  2.052e+04 &  1.203e-06 \\
$6s~^2S_{1/2}$&  $4d~^2D_{5/2}$&  E2 &    442.353 &  8.555e+04 &  5.019e-06 \\
$8d~^2D_{3/2}$&  $5g~^2G_{7/2}$&  E2 &    451.064 &  1.413e+05 &  1.724e-05 \\
$7d~^2D_{3/2}$&  $5d~^2D_{5/2}$&  E2 &    454.140 &  3.200e+05 &  3.957e-05 \\
$8f~^2F_{5/2}$&  $5p~^2P_{1/2}$&  E2 &    465.193 &  3.774e+04 &  7.346e-06 \\
$8f~^2F_{7/2}$&  $5p~^2P_{3/2}$&  E2 &    466.235 &  4.814e+04 &  1.255e-05 \\
$8f~^2F_{5/2}$&  $5p~^2P_{3/2}$&  E2 &    466.243 &  1.070e+04 &  2.092e-06 \\
$9s~^2S_{1/2}$&  $5d~^2D_{3/2}$&  E2 &    467.649 &  9.911e+04 &  6.499e-06 \\
$9s~^2S_{1/2}$&  $5d~^2D_{5/2}$&  E2 &    467.712 &  2.210e+04 &  1.449e-06 \\
$7d~^2D_{3/2}$&  $5g~^2G_{7/2}$&  E2 &    477.622 &  1.124e+06 &  1.538e-04 \\
$8p~^2P_{3/2}$&  $5p~^2P_{1/2}$&  E2 &    487.338 &  1.113e+04 &  1.585e-06 \\
$9g~^2G_{7/2}$&  $5d~^2D_{3/2}$&  E2 &    487.427 &  1.326e+04 &  3.777e-06 \\
$9g~^2G_{9/2}$&  $5d~^2D_{5/2}$&  E2 &    487.492 &  2.472e+04 &  8.806e-06 \\
$9g~^2G_{7/2}$&  $5d~^2D_{5/2}$&  E2 &    487.495 &  3.321e+05 &  9.467e-05 \\
$5p~^2P_{3/2}$&  $4p~^2P_{1/2}$&  E2 &    488.483 &  1.058e+05 &  1.514e-05 \\
$8p~^2P_{1/2}$&  $5p~^2P_{3/2}$&  E2 &    488.749 &  2.192e+04 &  1.570e-06 \\
$9d~^2D_{3/2}$&  $5d~^2D_{5/2}$&  E2 &    492.047 &  2.619e+05 &  3.803e-05 \\
$5p~^2P_{1/2}$&  $4p~^2P_{3/2}$&  E2 &    492.075 &  2.115e+05 &  1.535e-05 \\
$7d~^2D_{5/2}$&  $5s~^2S_{1/2}$&  E2 &    493.819 &  1.208e+04 &  2.650e-06 \\
$9h~^2H_{9/2}$&  $5f~^2F_{5/2}$&  E2 &    512.664 &  4.374e+04 &  1.723e-05 \\
$9h~^2H_{11/2}$&  $5f~^2F_{7/2}$&  E2 &    512.701 &  4.636e+04 &  2.192e-05 \\
$9i~^2I_{11/2}$&  $5g~^2G_{7/2}$&  E2 &    514.589 &  2.456e+05 &  1.170e-04 \\
$9i~^2I_{13/2}$&  $5g~^2G_{9/2}$&  E2 &    514.612 &  1.354e+05 &  7.526e-05 \\
$9i~^2I_{11/2}$&  $5g~^2G_{9/2}$&  E2 &    514.614 &  2.038e+05 &  9.710e-05 \\
$9g~^2G_{9/2}$&  $5g~^2G_{7/2}$&  E2 &    514.652 &  1.314e+05 &  5.218e-05 \\
$9g~^2G_{7/2}$&  $5g~^2G_{9/2}$&  E2 &    514.681 &  2.142e+04 &  6.807e-06 \\
$9d~^2D_{3/2}$&  $5g~^2G_{7/2}$&  E2 &    519.731 &  4.242e+04 &  6.871e-06 \\
$9d~^2D_{5/2}$&  $5g~^2G_{9/2}$&  E2 &    519.733 &  1.075e+04 &  2.612e-06 \\
$8g~^2G_{7/2}$&  $5d~^2D_{5/2}$&  E2 &    549.179 &  9.073e+04 &  3.282e-05 \\
$7f~^2F_{5/2}$&  $5p~^2P_{1/2}$&  E2 &    551.695 &  5.426e+04 &  1.486e-05 \\
$7f~^2F_{7/2}$&  $5p~^2P_{3/2}$&  E2 &    553.156 &  6.945e+04 &  2.549e-05 \\
$7f~^2F_{5/2}$&  $5p~^2P_{3/2}$&  E2 &    553.173 &  1.543e+04 &  4.248e-06 \\
$8d~^2D_{5/2}$&  $5d~^2D_{3/2}$&  E2 &    557.308 &  6.197e+04 &  1.731e-05 \\
$5g~^2G_{7/2}$&  $4d~^2D_{3/2}$&  E2 &    559.481 &  8.400e+04 &  3.153e-05 \\
$5g~^2G_{9/2}$&  $4d~^2D_{5/2}$&  E2 &    559.625 &  2.764e+05 &  1.298e-04 \\
$8d~^2D_{3/2}$&  $6s~^2S_{1/2}$&  E2 &    573.672 &  3.927e+04 &  7.751e-06 \\
$8h~^2H_{9/2}$&  $5f~^2F_{5/2}$&  E2 &    581.311 &  3.937e+04 &  1.994e-05 \\
$8h~^2H_{11/2}$&  $5f~^2F_{7/2}$&  E2 &    581.356 &  4.176e+04 &  2.539e-05 \\
$8i~^2I_{11/2}$&  $5g~^2G_{7/2}$&  E2 &    583.779 &  1.894e+05 &  1.161e-04 \\
$8i~^2I_{13/2}$&  $5g~^2G_{9/2}$&  E2 &    583.808 &  1.276e+05 &  9.131e-05 \\
$8g~^2G_{9/2}$&  $5g~^2G_{7/2}$&  E2 &    583.886 &  4.808e+04 &  2.457e-05 \\
$8g~^2G_{7/2}$&  $5g~^2G_{9/2}$&  E2 &    583.925 &  5.075e+04 &  2.075e-05 \\
$8d~^2D_{5/2}$&  $5g~^2G_{7/2}$&  E2 &    593.192 &  1.092e+05 &  3.456e-05 \\
$5d~^2D_{5/2}$&  $4d~^2D_{3/2}$&  E2 &    595.552 &  1.454e+04 &  4.638e-06 \\
$5d~^2D_{3/2}$&  $4d~^2D_{5/2}$&  E2 &    595.851 &  8.479e+04 &  1.805e-05 \\
$8s~^2S_{1/2}$&  $5d~^2D_{3/2}$&  E2 &    600.540 &  1.724e+05 &  1.865e-05 \\
$8s~^2S_{1/2}$&  $5d~^2D_{5/2}$&  E2 &    600.645 &  5.691e+04 &  6.156e-06 \\
$7p~^2P_{3/2}$&  $5p~^2P_{1/2}$&  E2 &    600.708 &  1.658e+04 &  3.588e-06 \\
$7p~^2P_{1/2}$&  $5p~^2P_{3/2}$&  E2 &    603.060 &  3.284e+04 &  3.581e-06 \\
$7d~^2D_{3/2}$&  $6s~^2S_{1/2}$&  E2 &    617.328 &  2.032e+04 &  4.644e-06 \\
$7g~^2G_{7/2}$&  $5d~^2D_{3/2}$&  E2 &    673.354 &  2.682e+04 &  1.458e-05 \\
$6d~^2D_{5/2}$&  $5s~^2S_{1/2}$&  E2 &    673.871 &  3.736e+04 &  1.526e-05 \\
$9d~^2D_{3/2}$&  $6s~^2S_{1/2}$&  E2 &    689.537 &  3.568e+04 &  1.017e-05 \\
$7d~^2D_{5/2}$&  $5d~^2D_{3/2}$&  E2 &    691.990 &  3.152e+04 &  1.358e-05 \\
$8d~^2D_{3/2}$&  $6d~^2D_{5/2}$&  E2 &    703.490 &  1.176e+05 &  3.489e-05 \\
$7h~^2H_{9/2}$&  $5f~^2F_{5/2}$&  E2 &    722.401 &  1.508e+04 &  1.180e-05 \\
$7h~^2H_{11/2}$&  $5f~^2F_{7/2}$&  E2 &    722.467 &  1.601e+04 &  1.503e-05 \\
$7i~^2I_{11/2}$&  $5g~^2G_{7/2}$&  E2 &    726.197 &  1.882e+05 &  1.786e-04 \\
$7i~^2I_{13/2}$&  $5g~^2G_{9/2}$&  E2 &    726.238 &  3.455e+05 &  3.824e-04 \\
$8d~^2D_{3/2}$&  $6g~^2G_{7/2}$&  E2 &    736.249 &  2.053e+04 &  6.673e-06 \\
$7d~^2D_{5/2}$&  $5g~^2G_{7/2}$&  E2 &    748.188 &  4.352e+04 &  2.191e-05 \\
$9f~^2F_{7/2}$&  $6p~^2P_{3/2}$&  E2 &    753.523 &  1.285e+04 &  8.752e-06 \\
$6f~^2F_{5/2}$&  $5p~^2P_{1/2}$&  E2 &    773.274 &  6.625e+04 &  3.564e-05 \\
$6f~^2F_{7/2}$&  $5p~^2P_{3/2}$&  E2 &    776.128 &  8.532e+04 &  6.164e-05 \\
$6f~^2F_{5/2}$&  $5p~^2P_{3/2}$&  E2 &    776.180 &  1.897e+04 &  1.028e-05 \\
$7d~^2D_{3/2}$&  $6g~^2G_{7/2}$&  E2 &    809.740 &  4.023e+04 &  1.582e-05 \\
$4d~^2D_{5/2}$&  $4s~^2S_{1/2}$&  E2 &    822.244 &  2.395e+04 &  1.456e-05 \\
$4d~^2D_{3/2}$&  $4s~^2S_{1/2}$&  E2 &    822.619 &  3.156e+04 &  1.281e-05 \\
$5p~^2P_{3/2}$&  $4f~^2F_{7/2}$&  E2 &    864.098 &  1.184e+04 &  5.303e-06 \\
$5p~^2P_{1/2}$&  $4f~^2F_{5/2}$&  E2 &    867.504 &  1.370e+04 &  3.092e-06 \\
$9g~^2G_{7/2}$&  $6d~^2D_{5/2}$&  E2 &    871.420 &  1.099e+04 &  1.001e-05 \\
$5s~^2S_{1/2}$&  $4d~^2D_{3/2}$&  E2 &    910.001 &  1.890e+04 &  4.693e-06 \\
$8f~^2F_{5/2}$&  $6p~^2P_{1/2}$&  E2 &    910.121 &  1.417e+04 &  1.056e-05 \\
$5s~^2S_{1/2}$&  $4d~^2D_{5/2}$&  E2 &    910.461 &  3.380e+04 &  8.402e-06 \\
$8f~^2F_{7/2}$&  $6p~^2P_{3/2}$&  E2 &    912.327 &  1.820e+04 &  1.817e-05 \\
$9i~^2I_{11/2}$&  $6g~^2G_{7/2}$&  E2 &    922.038 &  1.151e+04 &  1.761e-05 \\
$9i~^2I_{13/2}$&  $6g~^2G_{9/2}$&  E2 &    922.077 &  3.182e+04 &  5.679e-05 \\
$9d~^2D_{3/2}$&  $6g~^2G_{7/2}$&  E2 &    938.677 &  1.989e+04 &  1.051e-05 \\
$6p~^2P_{3/2}$&  $5p~^2P_{1/2}$&  E2 &    949.142 &  2.346e+04 &  1.267e-05 \\
$6p~^2P_{1/2}$&  $5p~^2P_{3/2}$&  E2 &    955.977 &  4.689e+04 &  1.285e-05 \\
$8p~^2P_{1/2}$&  $6p~^2P_{3/2}$&  E2 &   1002.710 &  1.029e+04 &  3.101e-06 \\
$6g~^2G_{7/2}$&  $5d~^2D_{3/2}$&  E2 &   1033.818 &  9.156e+04 &  1.174e-04 \\
$6g~^2G_{9/2}$&  $5d~^2D_{5/2}$&  E2 &   1034.070 &  9.096e+04 &  1.458e-04 \\
$6g~^2G_{7/2}$&  $5d~^2D_{5/2}$&  E2 &   1034.127 &  1.091e+04 &  1.399e-05 \\
$6h~^2H_{9/2}$&  $5f~^2F_{5/2}$&  E2 &   1153.902 &  6.008e+04 &  1.199e-04 \\
$6h~^2H_{11/2}$&  $5f~^2F_{7/2}$&  E2 &   1154.053 &  6.369e+04 &  1.526e-04 \\
$8i~^2I_{11/2}$&  $6g~^2G_{7/2}$&  E2 &   1170.640 &  1.147e+04 &  2.827e-05 \\
$7f~^2F_{5/2}$&  $6p~^2P_{1/2}$&  E2 &   1312.846 &  1.454e+04 &  2.254e-05 \\
$8s~^2S_{1/2}$&  $6d~^2D_{3/2}$&  E2 &   1313.576 &  1.213e+04 &  6.277e-06 \\
$7f~^2F_{7/2}$&  $6p~^2P_{3/2}$&  E2 &   1317.409 &  1.879e+04 &  3.911e-05 \\
$7p~^2P_{1/2}$&  $6p~^2P_{3/2}$&  E2 &   1640.774 &  1.359e+04 &  1.097e-05 \\
$6s~^2S_{1/2}$&  $5d~^2D_{5/2}$&  E2 &   1717.977 &  1.252e+04 &  1.108e-05 \\
$7g~^2G_{7/2}$&  $6d~^2D_{3/2}$&  E2 &   1720.527 &  2.499e+04 &  8.872e-05 \\
$7g~^2G_{9/2}$&  $6d~^2D_{5/2}$&  E2 &   1720.877 &  2.810e+04 &  1.248e-04 \\
$7h~^2H_{9/2}$&  $6f~^2F_{5/2}$&  E2 &   1912.359 &  2.181e+04 &  1.196e-04 \\
$7h~^2H_{11/2}$&  $6f~^2F_{7/2}$&  E2 &   1912.589 &  2.312e+04 &  1.521e-04 \\
$7i~^2I_{11/2}$&  $6g~^2G_{7/2}$&  E2 &   1929.408 &  2.000e+04 &  1.340e-04 \\
$7i~^2I_{13/2}$&  $6g~^2G_{9/2}$&  E2 &   1929.547 &  2.091e+04 &  1.634e-04 \\
\hline
\end{longtable}
%
%
%
%
%
\setlength{\tabcolsep}{8pt}
\renewcommand\thetable{S3}
\begin{longtable}{|c|c|c|c|c|c|c|c|}
\caption{The present RCI E1 radiative wavelengths ($\lambda$ (\AA)), transition rates (A ($s^{-1}$)), weighted oscillator strengths and present MBPT transitions rates for Kr$^{25+}$.\label{tab 11}} \\
\hline \multicolumn{1}{|c|}{\textbf{Upper level  }} & \multicolumn{1}{c|}{\textbf{ Lower level }} & \multicolumn{1}{c|}{\textbf{Wavelength}}& \multicolumn{1}{c|}{\textbf{A [RCI]  }}& \multicolumn{1}{c|}{\textbf{A [MBPT] }}& \multicolumn{1}{c|}{\textbf{gf}}\\ \hline 
\endfirsthead
\multicolumn{8}{c}
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{\textbf{Upper level  }} & \multicolumn{1}{c|}{\textbf{ Lower level }} & \multicolumn{1}{c|}{\textbf{Wavelength}}& \multicolumn{1}{c|}{\textbf{A [RCI]  }}& \multicolumn{1}{c|}{\textbf{A [MBPT] }}& \multicolumn{1}{c|}{\textbf{gf}}\\ \hline 
\endhead
\hline \multicolumn{1}{}{{Continued on next page}} \\ \hline
\endfoot
$9p~^2P_{3/2}$&   $3s~^2S_{1/2}$&     11.398 &  1.316e+11 &  1.501e+11 &  1.026e-02 \\
$9p~^2P_{1/2}$&   $3s~^2S_{1/2}$&     11.403 &  1.327e+11 &  1.594e+11 &  5.174e-03 \\
$8p~^2P_{3/2}$&   $3s~^2S_{1/2}$&     11.741 &  1.895e+11 &  2.041e+11 &  1.567e-02 \\
$8p~^2P_{1/2}$&   $3s~^2S_{1/2}$&     11.748 &  2.041e+11 &  2.175e+11 &  8.444e-03 \\
$9d~^2D_{3/2}$&   $3p~^2P_{1/2}$&     11.995 &  2.554e+11 &  2.751e+11 &  2.204e-02 \\
$9s~^2S_{1/2}$&   $3p~^2P_{1/2}$&     12.048 &  4.419e+10 &  4.908e+10 &  1.923e-03 \\
$9d~^2D_{5/2}$&   $3p~^2P_{3/2}$&     12.143 &  3.673e+11 &  3.212e+11 &  4.872e-02 \\
$9d~^2D_{3/2}$&   $3p~^2P_{3/2}$&     12.148 &  5.533e+10 &  5.369e+10 &  4.897e-03 \\
$9s~^2S_{1/2}$&   $3p~^2P_{3/2}$&     12.202 &  1.082e+11 &  1.005e+11 &  4.828e-03 \\
$7p~^2P_{3/2}$&   $3s~^2S_{1/2}$&     12.284 &  2.890e+11 &  2.967e+11 &  2.616e-02 \\
$7p~^2P_{1/2}$&   $3s~^2S_{1/2}$&     12.294 &  3.104e+11 &  3.171e+11 &  1.407e-02 \\
$8d~^2D_{3/2}$&   $3p~^2P_{1/2}$&     12.364 &  3.529e+11 &  3.715e+11 &  3.235e-02 \\
$8s~^2S_{1/2}$&   $3p~^2P_{1/2}$&     12.443 &  6.350e+10 &  6.469e+10 &  2.948e-03 \\
$8d~^2D_{5/2}$&   $3p~^2P_{3/2}$&     12.524 &  4.265e+11 &  4.382e+11 &  6.018e-02 \\
$8d~^2D_{3/2}$&   $3p~^2P_{3/2}$&     12.526 &  7.073e+10 &  7.327e+10 &  6.654e-03 \\
$8s~^2S_{1/2}$&   $3p~^2P_{3/2}$&     12.608 &  1.356e+11 &  1.350e+11 &  6.463e-03 \\
$7d~^2D_{3/2}$&   $3p~^2P_{1/2}$&     12.945 &  5.209e+11 &  5.425e+11 &  5.234e-02 \\
$7s~^2S_{1/2}$&   $3p~^2P_{1/2}$&     13.077 &  9.361e+10 &  9.340e+10 &  4.800e-03 \\
$9f~^2F_{5/2}$&   $3d~^2D_{3/2}$&     13.093 &  2.668e+11 &  2.882e+11 &  4.114e-02 \\
$7d~^2D_{5/2}$&   $3p~^2P_{3/2}$&     13.121 &  6.143e+11 &  6.436e+11 &  9.512e-02 \\
$7d~^2D_{3/2}$&   $3p~^2P_{3/2}$&     13.123 &  1.021e+11 &  1.077e+11 &  1.054e-02 \\
$9f~^2F_{7/2}$&   $3d~^2D_{5/2}$&     13.128 &  2.255e+11 &  3.037e+11 &  4.661e-02 \\
$9f~^2F_{5/2}$&   $3d~^2D_{5/2}$&     13.128 &  1.529e+10 &  2.012e+10 &  2.370e-03 \\
$9p~^2P_{3/2}$&   $3d~^2D_{3/2}$&     13.140 &  2.469e+09 &  1.945e+09 &  2.557e-04 \\
$9p~^2P_{1/2}$&   $3d~^2D_{3/2}$&     13.146 &  2.693e+10 &  2.163e+10 &  1.396e-03 \\
$6p~^2P_{3/2}$&   $3s~^2S_{1/2}$&     13.236 &  4.600e+11 &  4.598e+11 &  4.833e-02 \\
$6p~^2P_{1/2}$&   $3s~^2S_{1/2}$&     13.257 &  4.920e+11 &  4.936e+11 &  2.593e-02 \\
$7s~^2S_{1/2}$&   $3p~^2P_{3/2}$&     13.259 &  1.920e+11 &  1.972e+11 &  1.012e-02 \\
$8f~^2F_{5/2}$&   $3d~^2D_{3/2}$&     13.525 &  3.887e+11 &  4.220e+11 &  6.397e-02 \\
$8f~^2F_{7/2}$&   $3d~^2D_{5/2}$&     13.562 &  4.051e+11 &  4.464e+11 &  8.936e-02 \\
$8f~^2F_{5/2}$&   $3d~^2D_{5/2}$&     13.563 &  2.670e+10 &  2.957e+10 &  4.417e-03 \\
$8p~^2P_{3/2}$&   $3d~^2D_{3/2}$&     13.598 &  3.331e+09 &  2.861e+09 &  3.693e-04 \\
$8p~^2P_{1/2}$&   $3d~^2D_{3/2}$&     13.607 &  3.692e+10 &  3.172e+10 &  2.050e-03 \\
$8p~^2P_{3/2}$&   $3d~^2D_{5/2}$&     13.636 &  2.442e+10 &  2.554e+10 &  2.723e-03 \\
$6d~^2D_{3/2}$&   $3p~^2P_{1/2}$&     13.961 &  8.319e+11 &  8.514e+11 &  9.724e-02 \\
$6d~^2D_{5/2}$&   $3p~^2P_{3/2}$&     14.161 &  1.006e+12 &  1.015e+12 &  1.815e-01 \\
$6d~^2D_{3/2}$&   $3p~^2P_{3/2}$&     14.168 &  1.658e+11 &  1.700e+11 &  1.996e-02 \\
$7f~^2F_{5/2}$&   $3d~^2D_{3/2}$&     14.210 &  6.172e+11 &  6.630e+11 &  1.121e-01 \\
$6s~^2S_{1/2}$&   $3p~^2P_{1/2}$&     14.212 &  1.510e+11 &  1.487e+11 &  9.143e-03 \\
$7f~^2F_{7/2}$&   $3d~^2D_{5/2}$&     14.250 &  6.591e+11 &  7.026e+11 &  1.605e-01 \\
$7f~^2F_{5/2}$&   $3d~^2D_{5/2}$&     14.251 &  4.366e+10 &  4.656e+10 &  7.976e-03 \\
$7p~^2P_{3/2}$&   $3d~^2D_{3/2}$&     14.332 &  5.125e+09 &  4.485e+09 &  6.312e-04 \\
$7p~^2P_{1/2}$&   $3d~^2D_{3/2}$&     14.346 &  5.563e+10 &  4.965e+10 &  3.433e-03 \\
$7p~^2P_{3/2}$&   $3d~^2D_{5/2}$&     14.374 &  4.548e+10 &  4.049e+10 &  5.635e-03 \\
$6s~^2S_{1/2}$&   $3p~^2P_{3/2}$&     14.427 &  3.178e+11 &  3.157e+11 &  1.983e-02 \\
$5p~^2P_{3/2}$&   $3s~^2S_{1/2}$&     15.219 &  7.741e+11 &  7.640e+11 &  1.075e-01 \\
$5p~^2P_{1/2}$&   $3s~^2S_{1/2}$&     15.268 &  8.353e+11 &  8.273e+11 &  5.838e-02 \\
$6f~^2F_{5/2}$&   $3d~^2D_{3/2}$&     15.413 &  1.081e+12 &  1.148e+12 &  2.310e-01 \\
$6f~^2F_{7/2}$&   $3d~^2D_{5/2}$&     15.459 &  1.137e+12 &  1.219e+12 &  3.260e-01 \\
$6f~^2F_{5/2}$&   $3d~^2D_{5/2}$&     15.461 &  7.544e+10 &  8.081e+10 &  1.622e-02 \\
$6p~^2P_{3/2}$&   $3d~^2D_{3/2}$&     15.645 &  8.449e+09 &  7.649e+09 &  1.240e-03 \\
$6p~^2P_{1/2}$&   $3d~^2D_{3/2}$&     15.673 &  9.279e+10 &  8.462e+10 &  6.834e-03 \\
$6p~^2P_{3/2}$&   $3d~^2D_{5/2}$&     15.695 &  7.253e+10 &  6.971e+10 &  1.071e-02 \\
$5d~^2D_{3/2}$&   $3p~^2P_{1/2}$&     16.061 &  1.432e+12 &  1.447e+12 &  2.216e-01 \\
$5d~^2D_{5/2}$&   $3p~^2P_{3/2}$&     16.322 &  1.721e+12 &  1.737e+12 &  4.124e-01 \\
$5d~^2D_{3/2}$&   $3p~^2P_{3/2}$&     16.336 &  2.882e+11 &  2.916e+11 &  4.612e-02 \\
$5s~^2S_{1/2}$&   $3p~^2P_{1/2}$&     16.659 &  2.744e+11 &  2.667e+11 &  2.284e-02 \\
$5s~^2S_{1/2}$&   $3p~^2P_{3/2}$&     16.956 &  5.845e+11 &  5.698e+11 &  5.039e-02 \\
$5f~^2F_{5/2}$&   $3d~^2D_{3/2}$&     17.929 &  2.231e+12 &  2.326e+12 &  6.450e-01 \\
$5f~^2F_{7/2}$&   $3d~^2D_{5/2}$&     17.989 &  2.367e+12 &  2.473e+12 &  9.188e-01 \\
$5f~^2F_{5/2}$&   $3d~^2D_{5/2}$&     17.995 &  1.572e+11 &  1.642e+11 &  4.578e-02 \\
$5p~^2P_{3/2}$&   $3d~^2D_{3/2}$&     18.493 &  1.618e+10 &  1.499e+10 &  3.318e-03 \\
$5p~^2P_{3/2}$&   $3d~^2D_{5/2}$&     18.563 &  1.469e+11 &  1.369e+11 &  3.035e-02 \\
$5p~^2P_{1/2}$&   $3d~^2D_{3/2}$&     18.564 &  1.782e+11 &  1.658e+11 &  1.841e-02 \\
$4p~^2P_{3/2}$&   $3s~^2S_{1/2}$&     21.189 &  1.344e+12 &  1.319e+12 &  3.619e-01 \\
$4p~^2P_{1/2}$&   $3s~^2S_{1/2}$&     21.378 &  1.484e+12 &  1.460e+12 &  2.034e-01 \\
$4d~^2D_{3/2}$&   $3p~^2P_{1/2}$&     22.265 &  2.599e+12 &  2.593e+12 &  7.726e-01 \\
$4d~^2D_{5/2}$&   $3p~^2P_{3/2}$&     22.751 &  3.171e+12 &  3.169e+12 &  1.476 \\
$4d~^2D_{3/2}$&   $3p~^2P_{3/2}$&     22.797 &  5.351e+11 &  5.347e+11 &  1.668e-01 \\
$9p~^2P_{3/2}$&   $4s~^2S_{1/2}$&     23.355 &  5.468e+10 &  6.318e+10 &  1.789e-02 \\
$9p~^2P_{1/2}$&   $4s~^2S_{1/2}$&     23.376 &  5.590e+10 &  6.760e+10 &  9.159e-03 \\
$9d~^2D_{3/2}$&   $4p~^2P_{1/2}$&     24.312 &  9.820e+10 &  1.080e+11 &  3.481e-02 \\
$9s~^2S_{1/2}$&   $4p~^2P_{1/2}$&     24.529 &  2.529e+10 &  3.028e+10 &  4.562e-03 \\
$9d~^2D_{5/2}$&   $4p~^2P_{3/2}$&     24.540 &  1.216e+11 &  1.286e+11 &  6.589e-02 \\
$9d~^2D_{3/2}$&   $4p~^2P_{3/2}$&     24.561 &  1.996e+10 &  2.161e+10 &  7.219e-03 \\
$4s~^2S_{1/2}$&   $3p~^2P_{1/2}$&     24.766 &  5.834e+11 &  5.697e+11 &  1.073e-01 \\
$9s~^2S_{1/2}$&   $4p~^2P_{3/2}$&     24.782 &  5.373e+10 &  6.229e+10 &  9.895e-03 \\
$8p~^2P_{3/2}$&   $4s~^2S_{1/2}$&     24.843 &  7.912e+10 &  8.393e+10 &  2.928e-02 \\
$8p~^2P_{1/2}$&   $4s~^2S_{1/2}$&     24.873 &  8.628e+10 &  9.035e+10 &  1.600e-02 \\
$4s~^2S_{1/2}$&   $3p~^2P_{3/2}$&     25.427 &  1.257e+12 &  1.229e+12 &  2.437e-01 \\
$4f~^2F_{5/2}$&   $3d~^2D_{3/2}$&     25.620 &  6.282e+12 &  6.405e+12 &  3.709 \\
$4f~^2F_{7/2}$&   $3d~^2D_{5/2}$&     25.732 &  6.696e+12 &  6.830e+12 &  5.317 \\
$4f~^2F_{5/2}$&   $3d~^2D_{5/2}$&     25.755 &  4.459e+11 &  4.548e+11 &  2.660e-01 \\
$8d~^2D_{3/2}$&   $4p~^2P_{1/2}$&     25.875 &  1.380e+11 &  1.427e+11 &  5.542e-02 \\
$9f~^2F_{5/2}$&   $4d~^2D_{3/2}$&     25.938 &  1.460e+11 &  1.584e+11 &  8.837e-02 \\
$9f~^2F_{7/2}$&   $4d~^2D_{5/2}$&     25.997 &  1.622e+11 &  1.679e+11 &  1.315e-01 \\
$9f~^2F_{5/2}$&   $4d~^2D_{5/2}$&     25.998 &  1.089e+10 &  1.117e+10 &  6.623e-03 \\
$9p~^2P_{3/2}$&   $4d~^2D_{3/2}$&     26.123 &  2.011e+09 &  2.274e+09 &  8.230e-04 \\
$9p~^2P_{1/2}$&   $4d~^2D_{3/2}$&     26.148 &  2.075e+10 &  2.473e+10 &  4.255e-03 \\
$8d~^2D_{5/2}$&   $4p~^2P_{3/2}$&     26.151 &  1.660e+11 &  1.720e+11 &  1.021e-01 \\
$8d~^2D_{3/2}$&   $4p~^2P_{3/2}$&     26.157 &  2.812e+10 &  2.892e+10 &  1.154e-02 \\
$9p~^2P_{3/2}$&   $4d~^2D_{5/2}$&     26.184 &  2.285e+10 &  2.036e+10 &  9.395e-03 \\
$8s~^2S_{1/2}$&   $4p~^2P_{1/2}$&     26.227 &  3.866e+10 &  4.008e+10 &  7.974e-03 \\
$8s~^2S_{1/2}$&   $4p~^2P_{3/2}$&     26.517 &  8.206e+10 &  8.396e+10 &  1.730e-02 \\
$9g~^2G_{7/2}$&   $4f~^2F_{5/2}$&     26.764 &  1.051e+11 &  1.081e+11 &  9.032e-02 \\
$9g~^2G_{7/2}$&   $4f~^2F_{7/2}$&     26.789 &  3.878e+09 &  3.961e+09 &  3.338e-03 \\
$9g~^2G_{9/2}$&   $4f~^2F_{7/2}$&     26.789 &  1.077e+11 &  1.116e+11 &  1.159e-01 \\
$9d~^2D_{5/2}$&   $4f~^2F_{5/2}$&     26.823 &  2.935e+08 &  2.724e+08 &  1.899e-04 \\
$9d~^2D_{5/2}$&   $4f~^2F_{7/2}$&     26.848 &  6.033e+09 &  5.413e+09 &  3.912e-03 \\
$9d~^2D_{3/2}$&   $4f~^2F_{5/2}$&     26.849 &  4.759e+09 &  5.861e+09 &  2.057e-03 \\
$7p~^2P_{3/2}$&   $4s~^2S_{1/2}$&     27.407 &  1.181e+11 &  1.207e+11 &  5.320e-02 \\
$7p~^2P_{1/2}$&   $4s~^2S_{1/2}$&     27.458 &  1.287e+11 &  1.306e+11 &  2.909e-02 \\
$8f~^2F_{5/2}$&   $4d~^2D_{3/2}$&     27.691 &  2.195e+11 &  2.278e+11 &  1.514e-01 \\
$8f~^2F_{7/2}$&   $4d~^2D_{5/2}$&     27.758 &  2.339e+11 &  2.423e+11 &  2.161e-01 \\
$8f~^2F_{5/2}$&   $4d~^2D_{5/2}$&     27.760 &  1.560e+10 &  1.612e+10 &  1.082e-02 \\
$8p~^2P_{3/2}$&   $4d~^2D_{3/2}$&     27.997 &  3.093e+09 &  3.205e+09 &  1.454e-03 \\
$8p~^2P_{1/2}$&   $4d~^2D_{3/2}$&     28.036 &  3.425e+10 &  3.497e+10 &  8.072e-03 \\
$8p~^2P_{3/2}$&   $4d~^2D_{5/2}$&     28.068 &  2.929e+10 &  2.905e+10 &  1.384e-02 \\
$4p~^2P_{3/2}$&   $3d~^2D_{3/2}$&     28.119 &  3.864e+10 &  3.708e+10 &  1.832e-02 \\
$4p~^2P_{3/2}$&   $3d~^2D_{5/2}$&     28.281 &  3.549e+11 &  3.398e+11 &  1.702e-01 \\
$4p~^2P_{1/2}$&   $3d~^2D_{3/2}$&     28.452 &  4.286e+11 &  4.118e+11 &  1.040e-01 \\
$7d~^2D_{3/2}$&   $4p~^2P_{1/2}$&     28.558 &  2.018e+11 &  2.051e+11 &  9.870e-02 \\
$8g~^2G_{7/2}$&   $4f~^2F_{5/2}$&     28.631 &  1.630e+11 &  1.674e+11 &  1.602e-01 \\
$8g~^2G_{9/2}$&   $4f~^2F_{7/2}$&     28.657 &  1.684e+11 &  1.729e+11 &  2.073e-01 \\
$8g~^2G_{7/2}$&   $4f~^2F_{7/2}$&     28.660 &  5.967e+09 &  6.142e+09 &  5.879e-03 \\
$8d~^2D_{5/2}$&   $4f~^2F_{5/2}$&     28.759 &  2.654e+08 &  3.105e+08 &  1.975e-04 \\
$8d~^2D_{3/2}$&   $4f~^2F_{5/2}$&     28.767 &  5.546e+09 &  6.724e+09 &  2.753e-03 \\
$8d~^2D_{5/2}$&   $4f~^2F_{7/2}$&     28.788 &  5.262e+09 &  6.231e+09 &  3.923e-03 \\
$7d~^2D_{5/2}$&   $4p~^2P_{3/2}$&     28.892 &  2.447e+11 &  2.490e+11 &  1.837e-01 \\
$7d~^2D_{3/2}$&   $4p~^2P_{3/2}$&     28.902 &  4.133e+10 &  4.191e+10 &  2.071e-02 \\
$7s~^2S_{1/2}$&   $4p~^2P_{1/2}$&     29.212 &  5.889e+10 &  5.972e+10 &  1.507e-02 \\
$7s~^2S_{1/2}$&   $4p~^2P_{3/2}$&     29.572 &  1.252e+11 &  1.261e+11 &  3.282e-02 \\
$7f~^2F_{5/2}$&   $4d~^2D_{3/2}$&     30.723 &  3.440e+11 &  3.522e+11 &  2.921e-01 \\
$7f~^2F_{7/2}$&   $4d~^2D_{5/2}$&     30.802 &  3.667e+11 &  3.753e+11 &  4.173e-01 \\
$7f~^2F_{5/2}$&   $4d~^2D_{5/2}$&     30.807 &  2.440e+10 &  2.498e+10 &  2.083e-02 \\
$7p~^2P_{3/2}$&   $4d~^2D_{3/2}$&     31.297 &  4.953e+09 &  4.994e+09 &  2.909e-03 \\
$7p~^2P_{1/2}$&   $4d~^2D_{3/2}$&     31.364 &  5.470e+10 &  5.455e+10 &  1.613e-02 \\
$7p~^2P_{3/2}$&   $4d~^2D_{5/2}$&     31.384 &  4.588e+10 &  4.552e+10 &  2.710e-02 \\
$7g~^2G_{7/2}$&   $4f~^2F_{5/2}$&     31.873 &  2.875e+11 &  2.933e+11 &  3.503e-01 \\
$7g~^2G_{9/2}$&   $4f~^2F_{7/2}$&     31.904 &  2.970e+11 &  3.031e+11 &  4.532e-01 \\
$7g~^2G_{7/2}$&   $4f~^2F_{7/2}$&     31.909 &  1.056e+10 &  1.077e+10 &  1.289e-02 \\
$7d~^2D_{5/2}$&   $4f~^2F_{5/2}$&     32.110 &  4.042e+08 &  4.549e+08 &  3.749e-04 \\
$7d~^2D_{3/2}$&   $4f~^2F_{5/2}$&     32.122 &  8.667e+09 &  9.867e+09 &  5.363e-03 \\
$7d~^2D_{5/2}$&   $4f~^2F_{7/2}$&     32.146 &  8.182e+09 &  9.167e+09 &  7.606e-03 \\
$6p~^2P_{3/2}$&   $4s~^2S_{1/2}$&     32.646 &  1.819e+11 &  1.821e+11 &  1.163e-01 \\
$6p~^2P_{1/2}$&   $4s~^2S_{1/2}$&     32.771 &  1.984e+11 &  1.989e+11 &  6.390e-02 \\
$6d~^2D_{3/2}$&   $4p~^2P_{1/2}$&     34.023 &  3.089e+11 &  3.100e+11 &  2.144e-01 \\
$6d~^2D_{5/2}$&   $4p~^2P_{3/2}$&     34.467 &  3.824e+11 &  3.797e+11 &  4.087e-01 \\
$6d~^2D_{3/2}$&   $4p~^2P_{3/2}$&     34.512 &  6.383e+10 &  6.405e+10 &  4.559e-02 \\
$6s~^2S_{1/2}$&   $4p~^2P_{1/2}$&     35.550 &  9.817e+10 &  9.839e+10 &  3.720e-02 \\
$6s~^2S_{1/2}$&   $4p~^2P_{3/2}$&     36.085 &  2.089e+11 &  2.089e+11 &  8.154e-02 \\
$6f~^2F_{5/2}$&   $4d~^2D_{3/2}$&     36.958 &  5.863e+11 &  5.929e+11 &  7.204e-01 \\
$6f~^2F_{7/2}$&   $4d~^2D_{5/2}$&     37.066 &  6.275e+11 &  6.327e+11 &  1.034 \\
$6f~^2F_{5/2}$&   $4d~^2D_{5/2}$&     37.080 &  4.181e+10 &  4.216e+10 &  5.171e-02 \\
$6p~^2P_{3/2}$&   $4d~^2D_{3/2}$&     38.319 &  8.826e+09 &  8.729e+09 &  7.772e-03 \\
$6p~^2P_{3/2}$&   $4d~^2D_{5/2}$&     38.451 &  8.188e+10 &  7.975e+10 &  7.259e-02 \\
$6p~^2P_{1/2}$&   $4d~^2D_{3/2}$&     38.493 &  9.654e+10 &  9.548e+10 &  4.289e-02 \\
$6g~^2G_{7/2}$&   $4f~^2F_{5/2}$&     38.605 &  6.112e+11 &  6.175e+11 &  1.092 \\
$6g~^2G_{9/2}$&   $4f~^2F_{7/2}$&     38.648 &  6.312e+11 &  6.384e+11 &  1.413 \\
$6g~^2G_{7/2}$&   $4f~^2F_{7/2}$&     38.657 &  2.249e+10 &  2.272e+10 &  4.030e-02 \\
$6d~^2D_{5/2}$&   $4f~^2F_{5/2}$&     39.147 &  7.933e+08 &  8.062e+08 &  1.094e-03 \\
$6d~^2D_{5/2}$&   $4f~^2F_{7/2}$&     39.200 &  1.606e+10 &  1.628e+10 &  2.220e-02 \\
$6d~^2D_{3/2}$&   $4f~^2F_{5/2}$&     39.206 &  1.689e+10 &  1.751e+10 &  1.557e-02 \\
$9p~^2P_{3/2}$&   $5s~^2S_{1/2}$&     43.163 &  3.330e+10 &  3.221e+10 &  3.721e-02 \\
$9p~^2P_{1/2}$&   $5s~^2S_{1/2}$&     43.233 &  3.464e+10 &  3.478e+10 &  1.941e-02 \\
$9d~^2D_{3/2}$&   $5p~^2P_{1/2}$&     44.623 &  5.058e+10 &  5.160e+10 &  6.039e-02 \\
$9d~^2D_{5/2}$&   $5p~^2P_{3/2}$&     44.968 &  5.859e+10 &  6.255e+10 &  1.066e-01 \\
$9d~^2D_{3/2}$&   $5p~^2P_{3/2}$&     45.040 &  9.815e+09 &  1.055e+10 &  1.194e-02 \\
$9s~^2S_{1/2}$&   $5p~^2P_{1/2}$&     45.358 &  1.858e+10 &  1.990e+10 &  1.146e-02 \\
$9s~^2S_{1/2}$&   $5p~^2P_{3/2}$&     45.789 &  3.634e+10 &  4.129e+10 &  2.285e-02 \\
$9f~^2F_{5/2}$&   $5d~^2D_{3/2}$&     47.163 &  8.358e+10 &  8.763e+10 &  1.672e-01 \\
$9f~^2F_{7/2}$&   $5d~^2D_{5/2}$&     47.273 &  9.503e+10 &  9.329e+10 &  2.547e-01 \\
$9f~^2F_{5/2}$&   $5d~^2D_{5/2}$&     47.276 &  6.380e+09 &  6.220e+09 &  1.283e-02 \\
$9p~^2P_{3/2}$&   $5d~^2D_{3/2}$&     47.778 &  1.840e+09 &  1.960e+09 &  2.519e-03 \\
$9p~^2P_{1/2}$&   $5d~^2D_{3/2}$&     47.863 &  1.904e+10 &  2.118e+10 &  1.308e-02 \\
$9p~^2P_{3/2}$&   $5d~^2D_{5/2}$&     47.894 &  2.228e+10 &  1.772e+10 &  3.065e-02 \\
$5p~^2P_{3/2}$&   $4s~^2S_{1/2}$&     48.107 &  2.760e+11 &  2.738e+11 &  3.830e-01 \\
$9g~^2G_{7/2}$&   $5f~^2F_{5/2}$&     48.498 &  8.953e+10 &  9.173e+10 &  2.525e-01 \\
$8p~^2P_{3/2}$&   $5s~^2S_{1/2}$&     48.534 &  4.272e+10 &  4.280e+10 &  6.034e-02 \\
$9g~^2G_{7/2}$&   $5f~^2F_{7/2}$&     48.540 &  3.300e+09 &  3.375e+09 &  9.324e-03 \\
$9g~^2G_{9/2}$&   $5f~^2F_{7/2}$&     48.541 &  9.191e+10 &  9.482e+10 &  3.247e-01 \\
$5p~^2P_{1/2}$&   $4s~^2S_{1/2}$&     48.592 &  3.080e+11 &  3.058e+11 &  2.180e-01 \\
$8p~^2P_{1/2}$&   $5s~^2S_{1/2}$&     48.649 &  4.684e+10 &  4.657e+10 &  3.324e-02 \\
$9d~^2D_{5/2}$&   $5f~^2F_{5/2}$&     48.693 &  2.498e+08 &  3.064e+08 &  5.329e-04 \\
$9h~^2H_{9/2}$&   $5g~^2G_{7/2}$&     48.697 &  5.650e+10 &  5.860e+10 &  2.009e-01 \\
$9h~^2H_{11/2}$&   $5g~^2G_{9/2}$&     48.714 &  5.959e+10 &  5.980e+10 &  2.544e-01 \\
$9h~^2H_{9/2}$&   $5g~^2G_{9/2}$&     48.719 &  1.303e+09 &  1.323e+09 &  4.637e-03 \\
$9d~^2D_{5/2}$&   $5f~^2F_{7/2}$&     48.735 &  5.085e+09 &  6.134e+09 &  1.086e-02 \\
$9f~^2F_{7/2}$&   $5g~^2G_{9/2}$&     48.764 &  7.806e+08 &  8.848e+08 &  2.226e-03 \\
$9d~^2D_{3/2}$&   $5f~^2F_{5/2}$&     48.777 &  5.342e+09 &  6.605e+09 &  7.622e-03 \\
$5d~^2D_{3/2}$&   $4p~^2P_{1/2}$&     49.930 &  4.628e+11 &  4.614e+11 &  6.919e-01 \\
$8d~^2D_{3/2}$&   $5p~^2P_{1/2}$&     50.186 &  6.717e+10 &  6.778e+10 &  1.015e-01 \\
$8d~^2D_{5/2}$&   $5p~^2P_{3/2}$&     50.689 &  8.109e+10 &  8.322e+10 &  1.874e-01 \\
$8d~^2D_{3/2}$&   $5p~^2P_{3/2}$&     50.714 &  1.382e+10 &  1.405e+10 &  2.132e-02 \\
$5d~^2D_{5/2}$&   $4p~^2P_{3/2}$&     50.859 &  5.777e+11 &  5.758e+11 &  1.344 \\
$5d~^2D_{3/2}$&   $4p~^2P_{3/2}$&     50.991 &  9.793e+10 &  9.765e+10 &  1.527e-01 \\
$8s~^2S_{1/2}$&   $5p~^2P_{1/2}$&     51.526 &  2.738e+10 &  2.751e+10 &  2.179e-02 \\
$8s~^2S_{1/2}$&   $5p~^2P_{3/2}$&     52.082 &  5.740e+10 &  5.782e+10 &  4.669e-02 \\
$8f~^2F_{5/2}$&   $5d~^2D_{3/2}$&     53.300 &  1.223e+11 &  1.246e+11 &  3.125e-01 \\
$8f~^2F_{7/2}$&   $5d~^2D_{5/2}$&     53.437 &  1.301e+11 &  1.331e+11 &  4.454e-01 \\
$8f~^2F_{5/2}$&   $5d~^2D_{5/2}$&     53.445 &  8.720e+09 &  8.877e+09 &  2.241e-02 \\
$8p~^2P_{3/2}$&   $5d~^2D_{3/2}$&     54.447 &  2.771e+09 &  2.846e+09 &  4.926e-03 \\
$8p~^2P_{1/2}$&   $5d~^2D_{3/2}$&     54.592 &  3.039e+10 &  3.083e+10 &  2.715e-02 \\
$8p~^2P_{3/2}$&   $5d~^2D_{5/2}$&     54.598 &  2.620e+10 &  2.592e+10 &  4.684e-02 \\
$8g~^2G_{7/2}$&   $5f~^2F_{5/2}$&     54.997 &  1.404e+11 &  1.420e+11 &  5.095e-01 \\
$8g~^2G_{9/2}$&   $5f~^2F_{7/2}$&     55.043 &  1.454e+11 &  1.469e+11 &  6.604e-01 \\
$8g~^2G_{7/2}$&   $5f~^2F_{7/2}$&     55.051 &  5.174e+09 &  5.233e+09 &  1.881e-02 \\
$8h~^2H_{9/2}$&   $5g~^2G_{7/2}$&     55.246 &  1.033e+11 &  1.047e+11 &  4.727e-01 \\
$8h~^2H_{11/2}$&   $5g~^2G_{9/2}$&     55.266 &  1.065e+11 &  1.069e+11 &  5.851e-01 \\
$8h~^2H_{9/2}$&   $5g~^2G_{9/2}$&     55.275 &  2.339e+09 &  2.367e+09 &  1.072e-02 \\
$8f~^2F_{5/2}$&   $5g~^2G_{7/2}$&     55.329 &  1.160e+09 &  1.329e+09 &  3.194e-03 \\
$8f~^2F_{7/2}$&   $5g~^2G_{9/2}$&     55.350 &  1.170e+09 &  1.281e+09 &  4.298e-03 \\
$8d~^2D_{5/2}$&   $5f~^2F_{5/2}$&     55.473 &  3.723e+08 &  4.082e+08 &  1.031e-03 \\
$8d~^2D_{3/2}$&   $5f~^2F_{5/2}$&     55.503 &  8.121e+09 &  8.826e+09 &  1.500e-02 \\
$8d~^2D_{5/2}$&   $5f~^2F_{7/2}$&     55.527 &  7.520e+09 &  8.222e+09 &  2.086e-02 \\
$5f~^2F_{5/2}$&   $4d~^2D_{3/2}$&     55.702 &  1.090e+12 &  1.093e+12 &  3.041 \\
$5f~^2F_{7/2}$&   $4d~^2D_{5/2}$&     55.924 &  1.168e+12 &  1.171e+12 &  4.380 \\
$5f~^2F_{5/2}$&   $4d~^2D_{5/2}$&     55.980 &  7.800e+10 &  7.821e+10 &  2.199e-01 \\
$5s~^2S_{1/2}$&   $4p~^2P_{1/2}$&     56.210 &  1.865e+11 &  1.858e+11 &  1.767e-01 \\
$5s~^2S_{1/2}$&   $4p~^2P_{3/2}$&     57.559 &  4.002e+11 &  3.987e+11 &  3.976e-01 \\
$7p~^2P_{3/2}$&   $5s~^2S_{1/2}$&     59.387 &  6.026e+10 &  6.026e+10 &  1.274e-01 \\
$5g~^2G_{7/2}$&   $4f~^2F_{5/2}$&     59.416 &  1.882e+12 &  1.888e+12 &  7.967 \\
$5g~^2G_{9/2}$&   $4f~^2F_{7/2}$&     59.505 &  1.946e+12 &  1.954e+12 &  1.033e+01 \\
$5g~^2G_{7/2}$&   $4f~^2F_{7/2}$&     59.539 &  6.946e+10 &  6.970e+10 &  2.953e-01 \\
$7p~^2P_{1/2}$&   $5s~^2S_{1/2}$&     59.629 &  6.626e+10 &  6.619e+10 &  7.064e-02 \\
$7d~^2D_{3/2}$&   $5p~^2P_{1/2}$&     61.367 &  9.405e+10 &  9.452e+10 &  2.124e-01 \\
$5p~^2P_{3/2}$&   $4d~^2D_{3/2}$&     61.533 &  1.833e+10 &  1.816e+10 &  4.163e-02 \\
$5d~^2D_{5/2}$&   $4f~^2F_{5/2}$&     61.753 &  1.836e+09 &  1.837e+09 &  6.298e-03 \\
$5p~^2P_{3/2}$&   $4d~^2D_{5/2}$&     61.872 &  1.684e+11 &  1.664e+11 &  3.867e-01 \\
$5d~^2D_{5/2}$&   $4f~^2F_{7/2}$&     61.887 &  3.715e+10 &  3.715e+10 &  1.280e-01 \\
$5d~^2D_{3/2}$&   $4f~^2F_{5/2}$&     61.948 &  3.980e+10 &  3.986e+10 &  9.160e-02 \\
$7d~^2D_{5/2}$&   $5p~^2P_{3/2}$&     62.114 &  1.161e+11 &  1.172e+11 &  4.031e-01 \\
$7d~^2D_{3/2}$&   $5p~^2P_{3/2}$&     62.158 &  1.975e+10 &  1.983e+10 &  4.577e-02 \\
$5p~^2P_{1/2}$&   $4d~^2D_{3/2}$&     62.329 &  2.016e+11 &  1.997e+11 &  2.348e-01 \\
$7s~^2S_{1/2}$&   $5p~^2P_{1/2}$&     64.469 &  4.243e+10 &  4.248e+10 &  5.287e-02 \\
$7s~^2S_{1/2}$&   $5p~^2P_{3/2}$&     65.343 &  9.009e+10 &  8.989e+10 &  1.153e-01 \\
$7f~^2F_{5/2}$&   $5d~^2D_{3/2}$&     65.799 &  1.863e+11 &  1.880e+11 &  7.256e-01 \\
$7f~^2F_{7/2}$&   $5d~^2D_{5/2}$&     65.993 &  1.981e+11 &  2.012e+11 &  1.035 \\
$7f~^2F_{5/2}$&   $5d~^2D_{5/2}$&     66.020 &  1.323e+10 &  1.343e+10 &  5.185e-02 \\
$7g~^2G_{7/2}$&   $5f~^2F_{5/2}$&     68.353 &  2.445e+11 &  2.455e+11 &  1.370 \\
$7g~^2G_{9/2}$&   $5f~^2F_{7/2}$&     68.413 &  2.530e+11 &  2.541e+11 &  1.775 \\
$7g~^2G_{7/2}$&   $5f~^2F_{7/2}$&     68.436 &  9.021e+09 &  9.060e+09 &  5.067e-02 \\
$7p~^2P_{3/2}$&   $5d~^2D_{3/2}$&     68.488 &  4.577e+09 &  4.622e+09 &  1.288e-02 \\
$7h~^2H_{9/2}$&   $5g~^2G_{7/2}$&     68.721 &  2.267e+11 &  2.276e+11 &  1.605 \\
$7p~^2P_{3/2}$&   $5d~^2D_{5/2}$&     68.728 &  4.188e+10 &  4.222e+10 &  1.186e-01 \\
$7h~^2H_{11/2}$&   $5g~^2G_{9/2}$&     68.752 &  2.321e+11 &  2.323e+11 &  1.974 \\
$7h~^2H_{9/2}$&   $5g~^2G_{9/2}$&     68.766 &  5.136e+09 &  5.149e+09 &  3.641e-02 \\
$7p~^2P_{1/2}$&   $5d~^2D_{3/2}$&     68.811 &  5.002e+10 &  5.017e+10 &  7.102e-02 \\
$7f~^2F_{5/2}$&   $5g~^2G_{7/2}$&     68.918 &  2.373e+09 &  2.432e+09 &  1.014e-02 \\
$7f~^2F_{7/2}$&   $5g~^2G_{9/2}$&     68.935 &  2.283e+09 &  2.345e+09 &  1.301e-02 \\
$7d~^2D_{5/2}$&   $5f~^2F_{5/2}$&     69.453 &  6.469e+08 &  6.703e+08 &  2.807e-03 \\
$7d~^2D_{3/2}$&   $5f~^2F_{5/2}$&     69.509 &  1.405e+10 &  1.450e+10 &  4.070e-02 \\
$7d~^2D_{5/2}$&   $5f~^2F_{7/2}$&     69.539 &  1.308e+10 &  1.353e+10 &  5.689e-02 \\
$9p~^2P_{3/2}$&   $6s~^2S_{1/2}$&     77.947 &  2.243e+10 &  1.870e+10 &  8.173e-02 \\
$9p~^2P_{1/2}$&   $6s~^2S_{1/2}$&     78.174 &  2.371e+10 &  2.040e+10 &  4.344e-02 \\
$9d~^2D_{3/2}$&   $6p~^2P_{1/2}$&     80.160 &  2.848e+10 &  2.801e+10 &  1.097e-01 \\
$9d~^2D_{5/2}$&   $6p~^2P_{3/2}$&     80.689 &  3.203e+10 &  3.450e+10 &  1.876e-01 \\
$9d~^2D_{3/2}$&   $6p~^2P_{3/2}$&     80.921 &  5.602e+09 &  5.837e+09 &  2.200e-02 \\
$9s~^2S_{1/2}$&   $6p~^2P_{1/2}$&     82.564 &  1.405e+10 &  1.435e+10 &  2.872e-02 \\
$9s~^2S_{1/2}$&   $6p~^2P_{3/2}$&     83.372 &  2.763e+10 &  2.995e+10 &  5.758e-02 \\
$9f~^2F_{5/2}$&   $6d~^2D_{3/2}$&     84.463 &  5.042e+10 &  5.177e+10 &  3.236e-01 \\
$9f~^2F_{7/2}$&   $6d~^2D_{5/2}$&     84.729 &  5.766e+10 &  5.533e+10 &  4.965e-01 \\
$9f~^2F_{5/2}$&   $6d~^2D_{5/2}$&     84.739 &  3.881e+09 &  3.696e+09 &  2.507e-02 \\
$9p~^2P_{3/2}$&   $6d~^2D_{3/2}$&     86.458 &  1.644e+09 &  1.670e+09 &  7.371e-03 \\
$9p~^2P_{1/2}$&   $6d~^2D_{3/2}$&     86.737 &  1.696e+10 &  1.798e+10 &  3.825e-02 \\
$9p~^2P_{3/2}$&   $6d~^2D_{5/2}$&     86.746 &  1.907e+10 &  1.517e+10 &  8.604e-02 \\
$9g~^2G_{7/2}$&   $6f~^2F_{5/2}$&     86.850 &  6.479e+10 &  6.582e+10 &  5.862e-01 \\
$9g~^2G_{7/2}$&   $6f~^2F_{7/2}$&     86.929 &  2.399e+09 &  2.429e+09 &  2.174e-02 \\
$9g~^2G_{9/2}$&   $6f~^2F_{7/2}$&     86.932 &  6.668e+10 &  6.812e+10 &  7.554e-01 \\
$9h~^2H_{9/2}$&   $6g~^2G_{7/2}$&     87.243 &  6.420e+10 &  6.539e+10 &  7.325e-01 \\
$9h~^2H_{11/2}$&   $6g~^2G_{9/2}$&     87.270 &  6.663e+10 &  6.678e+10 &  9.129e-01 \\
$9h~^2H_{9/2}$&   $6g~^2G_{9/2}$&     87.286 &  1.464e+09 &  1.480e+09 &  1.673e-02 \\
$9i~^2I_{11/2}$&   $6h~^2H_{9/2}$&     87.309 &  4.348e+10 &  4.350e+10 &  5.963e-01 \\
$9i~^2I_{13/2}$&  $6h~^2H_{11/2}$&     87.334 &  4.414e+10 &  4.412e+10 &  7.065e-01 \\
$9g~^2G_{7/2}$&   $6h~^2H_{9/2}$&     87.335 &  2.424e+08 &  3.125e+08 &  2.218e-03 \\
$9i~^2I_{11/2}$&  $6h~^2H_{11/2}$&     87.340 &  6.673e+08 &  6.666e+08 &  9.158e-03 \\
$9g~^2G_{9/2}$&  $6h~^2H_{11/2}$&     87.370 &  2.985e+08 &  3.053e+08 &  3.416e-03 \\
$9f~^2F_{5/2}$&   $6g~^2G_{7/2}$&     87.396 &  1.364e+09 &  1.657e+09 &  9.374e-03 \\
$9f~^2F_{7/2}$&   $6g~^2G_{9/2}$&     87.428 &  1.429e+09 &  1.597e+09 &  1.310e-02 \\
$9d~^2D_{5/2}$&   $6f~^2F_{5/2}$&     87.475 &  2.483e+08 &  3.077e+08 &  1.709e-03 \\
$9d~^2D_{5/2}$&   $6f~^2F_{7/2}$&     87.555 &  5.185e+09 &  6.183e+09 &  3.575e-02 \\
$9d~^2D_{3/2}$&   $6f~^2F_{5/2}$&     87.748 &  5.844e+09 &  6.632e+09 &  2.698e-02 \\
$6p~^2P_{3/2}$&   $5s~^2S_{1/2}$&     91.048 &  8.317e+10 &  8.287e+10 &  4.135e-01 \\
$6p~^2P_{1/2}$&   $5s~^2S_{1/2}$&     92.032 &  9.337e+10 &  9.310e+10 &  2.371e-01 \\
$6d~^2D_{3/2}$&   $5p~^2P_{1/2}$&     93.714 &  1.263e+11 &  1.263e+11 &  6.649e-01 \\
$6d~^2D_{5/2}$&   $5p~^2P_{3/2}$&     95.222 &  1.601e+11 &  1.597e+11 &  1.306 \\
$6d~^2D_{3/2}$&   $5p~^2P_{3/2}$&     95.572 &  2.717e+10 &  2.717e+10 &  1.488e-01 \\
$8p~^2P_{3/2}$&   $6s~^2S_{1/2}$&     97.412 &  2.552e+10 &  2.453e+10 &  1.452e-01 \\
$8p~^2P_{1/2}$&   $6s~^2S_{1/2}$&     97.878 &  2.818e+10 &  2.705e+10 &  8.096e-02 \\
$8d~^2D_{3/2}$&   $6p~^2P_{1/2}$&    100.092 &  3.622e+10 &  3.604e+10 &  2.176e-01 \\
$8d~^2D_{5/2}$&   $6p~^2P_{3/2}$&    101.181 &  4.429e+10 &  4.505e+10 &  4.079e-01 \\
$8d~^2D_{3/2}$&   $6p~^2P_{3/2}$&    101.282 &  7.601e+09 &  7.640e+09 &  4.676e-02 \\
$6f~^2F_{5/2}$&   $5d~^2D_{3/2}$&    103.019 &  2.891e+11 &  2.895e+11 &  2.760 \\
$6f~^2F_{7/2}$&   $5d~^2D_{5/2}$&    103.450 &  3.120e+11 &  3.109e+11 &  4.004 \\
$6f~^2F_{5/2}$&   $5d~^2D_{5/2}$&    103.562 &  2.088e+10 &  2.081e+10 &  2.014e-01 \\
$8s~^2S_{1/2}$&   $6p~^2P_{1/2}$&    105.566 &  2.091e+10 &  2.069e+10 &  6.987e-02 \\
$6s~^2S_{1/2}$&   $5p~^2P_{1/2}$&    106.295 &  7.346e+10 &  7.339e+10 &  2.489e-01 \\
$8f~^2F_{5/2}$&   $6d~^2D_{3/2}$&    106.408 &  7.149e+10 &  7.211e+10 &  7.281e-01 \\
$8f~^2F_{7/2}$&   $6d~^2D_{5/2}$&    106.813 &  7.610e+10 &  7.731e+10 &  1.041 \\
$8f~^2F_{5/2}$&   $6d~^2D_{5/2}$&    106.846 &  5.121e+09 &  5.169e+09 &  5.259e-02 \\
$8s~^2S_{1/2}$&   $6p~^2P_{3/2}$&    106.891 &  4.378e+10 &  4.365e+10 &  1.500e-01 \\
$6s~^2S_{1/2}$&   $5p~^2P_{3/2}$&    108.691 &  1.574e+11 &  1.570e+11 &  5.575e-01 \\
$6g~^2G_{7/2}$&   $5f~^2F_{5/2}$&    109.179 &  4.876e+11 &  4.880e+11 &  6.971 \\
$6g~^2G_{9/2}$&   $5f~^2F_{7/2}$&    109.325 &  5.051e+11 &  5.056e+11 &  9.050 \\
$6g~^2G_{7/2}$&   $5f~^2F_{7/2}$&    109.391 &  1.805e+10 &  1.806e+10 &  2.590e-01 \\
$6h~^2H_{9/2}$&   $5g~^2G_{7/2}$&    110.095 &  7.355e+11 &  7.348e+11 &  1.337e+01 \\
$8g~^2G_{7/2}$&   $6f~^2F_{5/2}$&    110.161 &  1.003e+11 &  1.009e+11 &  1.460 \\
$6h~^2H_{11/2}$&   $5g~^2G_{9/2}$&    110.162 &  7.515e+11 &  7.507e+11 &  1.641e+01 \\
$6h~^2H_{9/2}$&   $5g~^2G_{9/2}$&    110.212 &  1.668e+10 &  1.667e+10 &  3.038e-01 \\
$8g~^2G_{9/2}$&   $6f~^2F_{7/2}$&    110.254 &  1.041e+11 &  1.045e+11 &  1.897 \\
$8g~^2G_{7/2}$&   $6f~^2F_{7/2}$&    110.288 &  3.711e+09 &  3.730e+09 &  5.414e-02 \\
$8h~^2H_{9/2}$&   $6g~^2G_{7/2}$&    110.770 &  1.148e+11 &  1.154e+11 &  2.111 \\
$8h~^2H_{11/2}$&   $6g~^2G_{9/2}$&    110.800 &  1.180e+11 &  1.179e+11 &  2.605 \\
$8h~^2H_{9/2}$&   $6g~^2G_{9/2}$&    110.838 &  2.604e+09 &  2.616e+09 &  4.796e-02 \\
$8i~^2I_{11/2}$&   $6h~^2H_{9/2}$&    110.863 &  9.785e+10 &  9.783e+10 &  2.164 \\
$6f~^2F_{7/2}$&   $5g~^2G_{9/2}$&    110.866 &  5.552e+09 &  5.552e+09 &  8.185e-02 \\
$6f~^2F_{5/2}$&   $5g~^2G_{7/2}$&    110.877 &  5.798e+09 &  5.756e+09 &  6.412e-02 \\
$8i~^2I_{13/2}$&  $6h~^2H_{11/2}$&    110.901 &  9.937e+10 &  9.924e+10 &  2.565 \\
$8i~^2I_{11/2}$&  $6h~^2H_{11/2}$&    110.913 &  1.502e+09 &  1.500e+09 &  3.323e-02 \\
$8g~^2G_{7/2}$&   $6h~^2H_{9/2}$&    110.943 &  5.768e+08 &  6.121e+08 &  8.515e-03 \\
$8g~^2G_{9/2}$&  $6h~^2H_{11/2}$&    110.960 &  5.968e+08 &  5.984e+08 &  1.102e-02 \\
$8p~^2P_{3/2}$&   $6d~^2D_{3/2}$&    111.077 &  2.511e+09 &  2.537e+09 &  1.858e-02 \\
$8f~^2F_{5/2}$&   $6g~^2G_{7/2}$&    111.105 &  2.611e+09 &  2.720e+09 &  2.899e-02 \\
$8f~^2F_{7/2}$&   $6g~^2G_{9/2}$&    111.138 &  2.548e+09 &  2.625e+09 &  3.775e-02 \\
$8p~^2P_{3/2}$&   $6d~^2D_{5/2}$&    111.554 &  2.333e+10 &  2.316e+10 &  1.741e-01 \\
$8p~^2P_{1/2}$&   $6d~^2D_{3/2}$&    111.683 &  2.731e+10 &  2.739e+10 &  1.021e-01 \\
$8d~^2D_{5/2}$&   $6f~^2F_{5/2}$&    112.085 &  4.393e+08 &  4.594e+08 &  4.964e-03 \\
$8d~^2D_{3/2}$&   $6f~^2F_{5/2}$&    112.209 &  9.624e+09 &  9.918e+09 &  7.266e-02 \\
$8d~^2D_{5/2}$&   $6f~^2F_{7/2}$&    112.217 &  8.914e+09 &  9.266e+09 &  1.010e-01 \\
$6d~^2D_{5/2}$&   $5f~^2F_{5/2}$&    113.630 &  1.328e+09 &  1.339e+09 &  1.543e-02 \\
$6d~^2D_{5/2}$&   $5f~^2F_{7/2}$&    113.860 &  2.687e+10 &  2.706e+10 &  3.133e-01 \\
$6d~^2D_{3/2}$&   $5f~^2F_{5/2}$&    114.129 &  2.883e+10 &  2.898e+10 &  2.252e-01 \\
$6p~^2P_{3/2}$&   $5d~^2D_{3/2}$&    114.345 &  8.661e+09 &  8.642e+09 &  6.791e-02 \\
$6p~^2P_{3/2}$&   $5d~^2D_{5/2}$&    115.014 &  8.047e+10 &  7.917e+10 &  6.383e-01 \\
$6p~^2P_{1/2}$&   $5d~^2D_{3/2}$&    115.901 &  9.462e+10 &  9.440e+10 &  3.811e-01 \\
$3d~^2D_{3/2}$&   $3p~^2P_{1/2}$&    141.062 &  3.301e+10 &  3.400e+10 &  3.939e-01 \\
$9p~^2P_{3/2}$&   $7s~^2S_{1/2}$&    148.683 &  1.410e+10 &  1.163e+10 &  1.870e-01 \\
$9p~^2P_{1/2}$&   $7s~^2S_{1/2}$&    149.512 &  1.508e+10 &  1.286e+10 &  1.011e-01 \\
$9d~^2D_{3/2}$&   $7p~^2P_{1/2}$&    152.193 &  1.800e+10 &  1.629e+10 &  2.500e-01 \\
$9d~^2D_{5/2}$&   $7p~^2P_{3/2}$&    152.960 &  1.991e+10 &  2.043e+10 &  4.191e-01 \\
$9d~^2D_{3/2}$&   $7p~^2P_{3/2}$&    153.797 &  3.375e+09 &  3.471e+09 &  4.787e-02 \\
$7p~^2P_{3/2}$&   $6s~^2S_{1/2}$&    153.841 &  3.207e+10 &  3.166e+10 &  4.552e-01 \\
$7p~^2P_{1/2}$&   $6s~^2S_{1/2}$&    155.480 &  3.606e+10 &  3.572e+10 &  2.614e-01 \\
$7d~^2D_{3/2}$&   $6p~^2P_{1/2}$&    157.225 &  4.492e+10 &  4.472e+10 &  6.659e-01 \\
$7d~^2D_{5/2}$&   $6p~^2P_{3/2}$&    159.884 &  5.705e+10 &  5.709e+10 &  1.312 \\
$3d~^2D_{5/2}$&   $3p~^2P_{3/2}$&    160.128 &  2.723e+10 &  2.802e+10 &  6.280e-01 \\
$7d~^2D_{3/2}$&   $6p~^2P_{3/2}$&    160.181 &  9.753e+09 &  9.736e+09 &  1.501e-01 \\
$9f~^2F_{5/2}$&   $7d~^2D_{3/2}$&    160.904 &  3.382e+10 &  3.212e+10 &  7.877e-01 \\
$9s~^2S_{1/2}$&   $7p~^2P_{1/2}$&    161.101 &  1.187e+10 &  1.117e+10 &  9.239e-02 \\
$9f~^2F_{7/2}$&   $7d~^2D_{5/2}$&    161.171 &  3.326e+10 &  3.446e+10 &  1.036 \\
$9f~^2F_{5/2}$&   $7d~^2D_{5/2}$&    161.205 &  2.247e+09 &  2.306e+09 &  5.252e-02 \\
$9s~^2S_{1/2}$&   $7p~^2P_{3/2}$&    162.899 &  2.236e+10 &  2.347e+10 &  1.779e-01 \\
$3d~^2D_{3/2}$&   $3p~^2P_{3/2}$&    165.540 &  4.083e+09 &  4.220e+09 &  6.710e-02 \\
$9g~^2G_{7/2}$&   $7f~^2F_{5/2}$&    166.024 &  4.568e+10 &  4.603e+10 &  1.510 \\
$9g~^2G_{7/2}$&   $7f~^2F_{7/2}$&    166.192 &  1.681e+09 &  1.703e+09 &  5.568e-02 \\
$9g~^2G_{9/2}$&   $7f~^2F_{7/2}$&    166.203 &  4.669e+10 &  4.768e+10 &  1.933 \\
$9h~^2H_{9/2}$&   $7g~^2G_{7/2}$&    166.904 &  5.540e+10 &  5.569e+10 &  2.314 \\
$9h~^2H_{11/2}$&   $7g~^2G_{9/2}$&    166.982 &  5.684e+10 &  5.691e+10 &  2.851 \\
$9h~^2H_{9/2}$&   $7g~^2G_{9/2}$&    167.039 &  1.256e+09 &  1.264e+09 &  5.254e-02 \\
$9i~^2I_{11/2}$&   $7h~^2H_{9/2}$&    167.082 &  5.931e+10 &  5.916e+10 &  2.979 \\
$9i~^2I_{13/2}$&  $7h~^2H_{11/2}$&    167.147 &  6.010e+10 &  6.003e+10 &  3.524 \\
$9i~^2I_{11/2}$&  $7h~^2H_{11/2}$&    167.171 &  9.096e+08 &  9.083e+08 &  4.573e-02 \\
$9g~^2G_{7/2}$&   $7h~^2H_{9/2}$&    167.179 &  7.804e+08 &  8.204e+08 &  2.616e-02 \\
$9h~^2H_{11/2}$&  $7i~^2I_{13/2}$&    167.183 &  2.006e+08 &  1.991e+08 &  1.009e-02 \\
$9h~^2H_{9/2}$&  $7i~^2I_{11/2}$&    167.189 &  2.001e+08 &  2.023e+08 &  8.384e-03 \\
$9g~^2G_{9/2}$&  $7h~^2H_{11/2}$&    167.279 &  7.826e+08 &  8.022e+08 &  3.283e-02 \\
$9f~^2F_{5/2}$&   $7g~^2G_{7/2}$&    167.463 &  2.202e+09 &  2.327e+09 &  5.555e-02 \\
$9f~^2F_{7/2}$&   $7g~^2G_{9/2}$&    167.562 &  2.129e+09 &  2.247e+09 &  7.168e-02 \\
$9p~^2P_{3/2}$&   $7d~^2D_{3/2}$&    168.300 &  1.670e+09 &  1.480e+09 &  2.837e-02 \\
$9d~^2D_{5/2}$&   $7f~^2F_{5/2}$&    168.326 &  2.964e+08 &  3.108e+08 &  7.554e-03 \\
$9d~^2D_{5/2}$&   $7f~^2F_{7/2}$&    168.498 &  5.712e+09 &  6.259e+09 &  1.459e-01 \\
$9p~^2P_{3/2}$&   $7d~^2D_{5/2}$&    168.630 &  1.319e+10 &  1.348e+10 &  2.248e-01 \\
$9d~^2D_{3/2}$&   $7f~^2F_{5/2}$&    169.339 &  6.317e+09 &  6.696e+09 &  1.086e-01 \\
$9p~^2P_{1/2}$&   $7d~^2D_{3/2}$&    169.363 &  1.746e+10 &  1.590e+10 &  1.502e-01 \\
$7f~^2F_{5/2}$&   $6d~^2D_{3/2}$&    171.407 &  9.987e+10 &  1.000e+11 &  2.639 \\
$7f~^2F_{7/2}$&   $6d~^2D_{5/2}$&    172.365 &  1.066e+11 &  1.077e+11 &  3.797 \\
$7f~^2F_{5/2}$&   $6d~^2D_{5/2}$&    172.546 &  7.145e+09 &  7.215e+09 &  1.913e-01 \\
$3p~^2P_{3/2}$&   $3s~^2S_{1/2}$&    178.904 &  2.172e+10 &  2.232e+10 &  4.169e-01 \\
$7s~^2S_{1/2}$&   $6p~^2P_{1/2}$&    179.329 &  3.357e+10 &  3.348e+10 &  3.237e-01 \\
$7g~^2G_{7/2}$&   $6f~^2F_{5/2}$&    181.000 &  1.649e+11 &  1.651e+11 &  6.478 \\
$7g~^2G_{9/2}$&   $6f~^2F_{7/2}$&    181.184 &  1.711e+11 &  1.712e+11 &  8.418 \\
$7g~^2G_{7/2}$&   $6f~^2F_{7/2}$&    181.343 &  6.112e+09 &  6.121e+09 &  2.411e-01 \\
$7h~^2H_{9/2}$&   $6g~^2G_{7/2}$&    182.535 &  2.380e+11 &  2.378e+11 &  1.189e+01 \\
$7h~^2H_{11/2}$&   $6g~^2G_{9/2}$&    182.615 &  2.434e+11 &  2.431e+11 &  1.461e+01 \\
$7h~^2H_{9/2}$&   $6g~^2G_{9/2}$&    182.721 &  5.406e+09 &  5.401e+09 &  2.706e-01 \\
$7i~^2I_{11/2}$&   $6h~^2H_{9/2}$&    182.780 &  3.334e+11 &  3.330e+11 &  2.004e+01 \\
$7i~^2I_{13/2}$&  $6h~^2H_{11/2}$&    182.856 &  3.384e+11 &  3.379e+11 &  2.375e+01 \\
$7i~^2I_{11/2}$&  $6h~^2H_{11/2}$&    182.917 &  5.123e+09 &  5.116e+09 &  3.084e-01 \\
$7g~^2G_{9/2}$&  $6h~^2H_{11/2}$&    183.097 &  1.530e+09 &  1.522e+09 &  7.688e-02 \\
$7g~^2G_{7/2}$&   $6h~^2H_{9/2}$&    183.122 &  1.555e+09 &  1.557e+09 &  6.254e-02 \\
$7s~^2S_{1/2}$&   $6p~^2P_{3/2}$&    183.185 &  7.155e+10 &  7.149e+10 &  7.199e-01 \\
$7f~^2F_{7/2}$&   $6g~^2G_{7/2}$&    183.727 &  1.527e+08 &  1.528e+08 &  6.182e-03 \\
$7f~^2F_{7/2}$&   $6g~^2G_{9/2}$&    183.915 &  5.394e+09 &  5.398e+09 &  2.188e-01 \\
$7f~^2F_{5/2}$&   $6g~^2G_{7/2}$&    183.932 &  5.592e+09 &  5.592e+09 &  1.702e-01 \\
$7d~^2D_{5/2}$&   $6f~^2F_{5/2}$&    188.926 &  8.297e+08 &  8.321e+08 &  2.664e-02 \\
$7d~^2D_{5/2}$&   $6f~^2F_{7/2}$&    189.299 &  1.678e+10 &  1.681e+10 &  5.407e-01 \\
$7d~^2D_{3/2}$&   $6f~^2F_{5/2}$&    189.342 &  1.795e+10 &  1.798e+10 &  3.859e-01 \\
$7p~^2P_{3/2}$&   $6d~^2D_{3/2}$&    190.939 &  4.388e+09 &  4.391e+09 &  9.594e-02 \\
$7p~^2P_{3/2}$&   $6d~^2D_{5/2}$&    192.353 &  3.992e+10 &  4.020e+10 &  8.857e-01 \\
$7p~^2P_{1/2}$&   $6d~^2D_{3/2}$&    193.470 &  4.784e+10 &  4.774e+10 &  5.369e-01 \\
$3p~^2P_{1/2}$&   $3s~^2S_{1/2}$&    220.200 &  1.146e+10 &  1.185e+10 &  1.667e-01 \\
$8p~^2P_{3/2}$&   $7s~^2S_{1/2}$&    240.261 &  1.469e+10 &  1.408e+10 &  5.087e-01 \\
$8p~^2P_{1/2}$&   $7s~^2S_{1/2}$&    243.116 &  1.652e+10 &  1.594e+10 &  2.927e-01 \\
$8d~^2D_{3/2}$&   $7p~^2P_{1/2}$&    244.716 &  1.911e+10 &  1.886e+10 &  6.862e-01 \\
$8d~^2D_{5/2}$&   $7p~^2P_{3/2}$&    248.285 &  2.411e+10 &  2.424e+10 &  1.337 \\
$8d~^2D_{3/2}$&   $7p~^2P_{3/2}$&    248.889 &  4.118e+09 &  4.142e+09 &  1.530e-01 \\
$8f~^2F_{5/2}$&   $7d~^2D_{3/2}$&    265.026 &  4.158e+10 &  4.136e+10 &  2.627 \\
$8f~^2F_{7/2}$&   $7d~^2D_{5/2}$&    265.644 &  4.440e+10 &  4.458e+10 &  3.758 \\
$8f~^2F_{5/2}$&   $7d~^2D_{5/2}$&    265.845 &  2.982e+09 &  2.990e+09 &  1.896e-01 \\
$8g~^2G_{7/2}$&   $7f~^2F_{5/2}$&    278.806 &  6.695e+10 &  6.705e+10 &  6.241 \\
$8g~^2G_{9/2}$&   $7f~^2F_{7/2}$&    279.066 &  6.937e+10 &  6.955e+10 &  8.099 \\
$8g~^2G_{7/2}$&   $7f~^2F_{7/2}$&    279.279 &  2.483e+09 &  2.489e+09 &  2.322e-01 \\
$8s~^2S_{1/2}$&   $7p~^2P_{1/2}$&    280.248 &  1.717e+10 &  1.696e+10 &  4.044e-01 \\
$8h~^2H_{9/2}$&   $7g~^2G_{7/2}$&    281.134 &  9.347e+10 &  9.342e+10 &  1.108e+01 \\
$8h~^2H_{11/2}$&   $7g~^2G_{9/2}$&    281.276 &  9.570e+10 &  9.552e+10 &  1.362e+01 \\
$8h~^2H_{9/2}$&   $7g~^2G_{9/2}$&    281.518 &  2.124e+09 &  2.124e+09 &  2.523e-01 \\
$8i~^2I_{11/2}$&   $7h~^2H_{9/2}$&    281.560 &  1.263e+11 &  1.262e+11 &  1.801e+01 \\
$8i~^2I_{13/2}$&  $7h~^2H_{11/2}$&    281.734 &  1.282e+11 &  1.281e+11 &  2.135e+01 \\
$8i~^2I_{11/2}$&  $7h~^2H_{11/2}$&    281.811 &  1.942e+09 &  1.940e+09 &  2.774e-01 \\
$8h~^2H_{11/2}$&  $7i~^2I_{13/2}$&    281.847 &  5.420e+08 &  5.384e+08 &  7.746e-02 \\
$8h~^2H_{9/2}$&  $7i~^2I_{11/2}$&    281.944 &  5.515e+08 &  5.467e+08 &  6.573e-02 \\
$8g~^2G_{7/2}$&   $7h~^2H_{9/2}$&    282.079 &  1.771e+09 &  1.789e+09 &  1.690e-01 \\
$8g~^2G_{9/2}$&  $7h~^2H_{11/2}$&    282.112 &  1.755e+09 &  1.750e+09 &  2.094e-01 \\
$8f~^2F_{7/2}$&   $7g~^2G_{7/2}$&    283.074 &  1.161e+08 &  1.164e+08 &  1.116e-02 \\
$8f~^2F_{5/2}$&   $7g~^2G_{7/2}$&    283.301 &  4.242e+09 &  4.255e+09 &  3.062e-01 \\
$8f~^2F_{7/2}$&   $7g~^2G_{9/2}$&    283.462 &  4.110e+09 &  4.109e+09 &  3.961e-01 \\
$8s~^2S_{1/2}$&   $7p~^2P_{3/2}$&    285.734 &  3.621e+10 &  3.618e+10 &  8.865e-01 \\
$8d~^2D_{5/2}$&   $7f~^2F_{5/2}$&    291.473 &  5.085e+08 &  5.125e+08 &  3.886e-02 \\
$8d~^2D_{5/2}$&   $7f~^2F_{7/2}$&    291.990 &  1.022e+10 &  1.035e+10 &  7.841e-01 \\
$8d~^2D_{3/2}$&   $7f~^2F_{5/2}$&    292.307 &  1.094e+10 &  1.106e+10 &  5.603e-01 \\
$8p~^2P_{3/2}$&   $7d~^2D_{3/2}$&    296.016 &  2.431e+09 &  2.393e+09 &  1.277e-01 \\
$8p~^2P_{3/2}$&   $7d~^2D_{5/2}$&    297.038 &  2.188e+10 &  2.190e+10 &  1.158 \\
$8p~^2P_{1/2}$&   $7d~^2D_{3/2}$&    300.362 &  2.623e+10 &  2.592e+10 &  7.095e-01 \\
$9p~^2P_{3/2}$&   $8s~^2S_{1/2}$&    353.442 &  7.694e+09 &  7.094e+09 &  5.764e-01 \\
$9p~^2P_{1/2}$&   $8s~^2S_{1/2}$&    358.159 &  8.539e+09 &  8.044e+09 &  3.284e-01 \\
$9d~^2D_{3/2}$&   $8p~^2P_{1/2}$&    359.008 &  9.403e+09 &  9.109e+09 &  7.267e-01 \\
$9d~^2D_{5/2}$&   $8p~^2P_{3/2}$&    360.732 &  1.226e+10 &  1.174e+10 &  1.435 \\
$9d~^2D_{3/2}$&   $8p~^2P_{3/2}$&    365.421 &  2.085e+09 &  2.009e+09 &  1.669e-01 \\
$4d~^2D_{3/2}$&   $4p~^2P_{1/2}$&    373.519 &  7.826e+09 &  7.861e+09 &  6.548e-01 \\
$9f~^2F_{5/2}$&   $8d~^2D_{3/2}$&    386.944 &  1.981e+10 &  1.953e+10 &  2.669 \\
$9f~^2F_{7/2}$&   $8d~^2D_{5/2}$&    388.216 &  2.105e+10 &  2.106e+10 &  3.804 \\
$9f~^2F_{5/2}$&   $8d~^2D_{5/2}$&    388.415 &  1.417e+09 &  1.414e+09 &  1.922e-01 \\
$9g~^2G_{7/2}$&   $8f~^2F_{5/2}$&    406.591 &  3.122e+10 &  3.113e+10 &  6.189 \\
$9g~^2G_{7/2}$&   $8f~^2F_{7/2}$&    407.061 &  1.152e+09 &  1.156e+09 &  2.289e-01 \\
$9g~^2G_{9/2}$&   $8f~^2F_{7/2}$&    407.130 &  3.203e+10 &  3.230e+10 &  7.960 \\
$9h~^2H_{9/2}$&   $8g~^2G_{7/2}$&    410.057 &  4.220e+10 &  4.216e+10 &  1.064e+01 \\
$9h~^2H_{11/2}$&   $8g~^2G_{9/2}$&    410.172 &  4.311e+10 &  4.312e+10 &  1.305e+01 \\
$9h~^2H_{9/2}$&   $8g~^2G_{9/2}$&    410.518 &  9.583e+08 &  9.590e+08 &  2.421e-01 \\
$9i~^2I_{11/2}$&   $8h~^2H_{9/2}$&    410.557 &  5.545e+10 &  5.535e+10 &  1.682e+01 \\
$9i~^2I_{13/2}$&  $8h~^2H_{11/2}$&    410.928 &  5.624e+10 &  5.619e+10 &  1.993e+01 \\
$9h~^2H_{11/2}$&  $8i~^2I_{13/2}$&    410.973 &  6.978e+08 &  6.982e+08 &  2.120e-01 \\
$9i~^2I_{11/2}$&  $8h~^2H_{11/2}$&    411.072 &  8.527e+08 &  8.515e+08 &  2.592e-01 \\
$9g~^2G_{7/2}$&   $8h~^2H_{9/2}$&    411.139 &  1.549e+09 &  1.546e+09 &  3.140e-01 \\
$9h~^2H_{9/2}$&  $8i~^2I_{11/2}$&    411.157 &  7.111e+08 &  7.089e+08 &  1.802e-01 \\
$9g~^2G_{9/2}$&  $8h~^2H_{11/2}$&    411.726 &  1.533e+09 &  1.513e+09 &  3.896e-01 \\
$9s~^2S_{1/2}$&   $8p~^2P_{1/2}$&    412.857 &  9.438e+09 &  9.383e+09 &  4.824e-01 \\
$9f~^2F_{7/2}$&   $8g~^2G_{7/2}$&    413.220 &  8.297e+07 &  8.391e+07 &  1.699e-02 \\
$9f~^2F_{5/2}$&   $8g~^2G_{7/2}$&    413.445 &  3.027e+09 &  3.064e+09 &  4.654e-01 \\
$9f~^2F_{7/2}$&   $8g~^2G_{9/2}$&    413.688 &  2.882e+09 &  2.960e+09 &  5.916e-01 \\
$9d~^2D_{5/2}$&   $8f~^2F_{5/2}$&    420.678 &  3.303e+08 &  3.253e+08 &  5.258e-02 \\
$9d~^2D_{5/2}$&   $8f~^2F_{7/2}$&    421.181 &  6.383e+09 &  6.564e+09 &  1.019 \\
$9s~^2S_{1/2}$&   $8p~^2P_{3/2}$&    421.361 &  2.019e+10 &  1.996e+10 &  1.075 \\
$4d~^2D_{5/2}$&   $4p~^2P_{3/2}$&    425.635 &  6.381e+09 &  6.397e+09 &  1.040 \\
$9d~^2D_{3/2}$&   $8f~^2F_{5/2}$&    427.068 &  7.084e+09 &  7.013e+09 &  7.748e-01 \\
$9p~^2P_{3/2}$&   $8d~^2D_{3/2}$&    432.671 &  1.441e+09 &  1.393e+09 &  1.618e-01 \\
$9p~^2P_{3/2}$&   $8d~^2D_{5/2}$&    434.511 &  1.302e+10 &  1.273e+10 &  1.474 \\
$4p~^2P_{3/2}$&   $4s~^2S_{1/2}$&    439.488 &  5.300e+09 &  5.302e+09 &  6.139e-01 \\
$9p~^2P_{1/2}$&   $8d~^2D_{3/2}$&    439.761 &  1.529e+10 &  1.504e+10 &  8.868e-01 \\
$4d~^2D_{3/2}$&   $4p~^2P_{3/2}$&    442.421 &  9.430e+08 &  9.489e+08 &  1.107e-01 \\
$4p~^2P_{1/2}$&   $4s~^2S_{1/2}$&    538.089 &  2.859e+09 &  2.864e+09 &  2.482e-01 \\
$5d~^2D_{3/2}$&   $5p~^2P_{1/2}$&    765.140 &  2.513e+09 &  2.513e+09 &  8.823e-01 \\
$5d~^2D_{5/2}$&   $5p~^2P_{3/2}$&    869.280 &  2.067e+09 &  2.038e+09 &  1.405 \\
$5p~^2P_{3/2}$&   $5s~^2S_{1/2}$&    878.591 &  1.722e+09 &  1.709e+09 &  7.972e-01 \\
$5d~^2D_{3/2}$&   $5p~^2P_{3/2}$&    909.491 &  2.999e+08 &  3.004e+08 &  1.488e-01 \\
$5p~^2P_{1/2}$&   $5s~^2S_{1/2}$&   1074.400 &  9.357e+08 &  9.283e+08 &  3.239e-01 \\
$6d~^2D_{3/2}$&   $6p~^2P_{1/2}$&   1359.225 &  9.884e+08 &  9.910e+08 &  1.095 \\
$6d~^2D_{5/2}$&   $6p~^2P_{3/2}$&   1522.453 &  8.467e+08 &  8.028e+08 &  1.765 \\
$6p~^2P_{3/2}$&   $6s~^2S_{1/2}$&   1551.338 &  6.720e+08 &  6.983e+08 &  9.698e-01 \\
$6p~^2P_{1/2}$&   $6s~^2S_{1/2}$&   1896.720 &  3.661e+08 &  3.831e+08 &  3.950e-01 \\
$7d~^2D_{3/2}$&   $7p~^2P_{1/2}$&   2193.773 &  4.507e+08 &  4.514e+08 &  1.301 \\
$7d~^2D_{5/2}$&   $7p~^2P_{3/2}$&   2506.628 &  3.650e+08 &  3.660e+08 &  2.063 \\
$7p~^2P_{3/2}$&   $7s~^2S_{1/2}$&   2521.239 &  2.961e+08 &  3.126e+08 &  1.129 \\
$7p~^2P_{1/2}$&   $7s~^2S_{1/2}$&   3047.736 &  1.671e+08 &  1.713e+08 &  4.655e-01 \\
$8d~^2D_{3/2}$&   $8p~^2P_{1/2}$&   3319.821 &  2.261e+08 &  2.286e+08 &  1.494 \\
$8p~^2P_{3/2}$&   $8s~^2S_{1/2}$&   3762.840 &  1.537e+08 &  1.583e+08 &  1.305 \\
$8d~^2D_{5/2}$&   $8p~^2P_{3/2}$&   3814.942 &  1.805e+08 &  1.854e+08 &  2.363 \\
$8p~^2P_{1/2}$&   $8s~^2S_{1/2}$&   4610.932 &  8.325e+07 &  8.684e+07 &  5.307e-01 \\
$9d~^2D_{3/2}$&   $9p~^2P_{1/2}$&   4755.756 &  1.254e+08 &  1.249e+08 &  1.701 \\
$9d~^2D_{5/2}$&   $9p~^2P_{3/2}$&   4794.374 &  1.458e+08 &  1.014e+08 &  3.015 \\
$9p~^2P_{3/2}$&   $9s~^2S_{1/2}$&   5254.817 &  9.136e+07 &  8.658e+07 &  1.513 \\
$9p~^2P_{1/2}$&   $9s~^2S_{1/2}$&   6534.303 &  4.827e+07 &  4.751e+07 &  6.179e-01 \\
\end{longtable}
%
%
%
%
%
\setlength{\tabcolsep}{8pt}
\renewcommand\thetable{S4}
\begin{longtable}{|c|c|c|c|c|c|c|c|}
\caption{The present E2, M1 and M2 wavelengths ($\lambda$ (\AA)), transition rates (A ($s^{-1}$)) and weighted oscillator strengths (gf) for  Kr$^{25+}$.\label{tab 12}} \\
\hline \multicolumn{1}{|c|}{\textbf{Upper level  }} & \multicolumn{1}{c|}{\textbf{ Lower level }} & \multicolumn{1}{c|}{\textbf{Type }}& \multicolumn{1}{c|}{\textbf{Wavelength}}& \multicolumn{1}{c|}{\textbf{A ($s^{-1}$) }}& \multicolumn{1}{c|}{\textbf{gf}}\\ \hline 
\endfirsthead
\multicolumn{8}{c}
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{\textbf{Upper level  }} & \multicolumn{1}{c|}{\textbf{ Lower level }} & \multicolumn{1}{c|}{\textbf{Type }}& \multicolumn{1}{c|}{\textbf{Wavelength}}& \multicolumn{1}{c|}{\textbf{A }}& \multicolumn{1}{c|}{\textbf{gf}}\\ \hline 
\endhead
\hline \multicolumn{1}{}{{Continued on next page}} \\ \hline
\endfoot
\hline \hline
\endlastfoot
$9d~^2D_{5/2}$&   $3s~^2S_{1/2}$&  E2 &     11.371 &  7.126e+05 &  8.288e-08 \\
$9d~^2D_{3/2}$&   $3s~^2S_{1/2}$&  E2 &     11.375 &  6.365e+05 &  4.939e-08 \\
$8d~^2D_{5/2}$&   $3s~^2S_{1/2}$&  E2 &     11.705 &  1.307e+08 &  1.610e-05 \\
$8d~^2D_{3/2}$&   $3s~^2S_{1/2}$&  E2 &     11.706 &  1.442e+08 &  1.185e-05 \\
$9f~^2F_{5/2}$&   $3p~^2P_{1/2}$&  E2 &     11.981 &  2.265e+07 &  2.925e-06 \\
$9p~^2P_{3/2}$&   $3p~^2P_{1/2}$&  E2 &     12.020 &  1.546e+08 &  1.340e-05 \\
$9f~^2F_{7/2}$&   $3p~^2P_{3/2}$&  E2 &     12.133 &  3.408e+08 &  6.017e-05 \\
$9f~^2F_{5/2}$&   $3p~^2P_{3/2}$&  E2 &     12.133 &  7.762e+07 &  1.028e-05 \\
$9p~^2P_{1/2}$&   $3p~^2P_{3/2}$&  E2 &     12.179 &  1.285e+09 &  5.717e-05 \\
$7d~^2D_{5/2}$&   $3s~^2S_{1/2}$&  E2 &     12.224 &  2.852e+08 &  3.833e-05 \\
$7d~^2D_{3/2}$&   $3s~^2S_{1/2}$&  E2 &     12.226 &  3.026e+08 &  2.713e-05 \\
$8f~^2F_{5/2}$&   $3p~^2P_{1/2}$&  E2 &     12.342 &  2.049e+06 &  2.807e-07 \\
$8p~^2P_{3/2}$&   $3p~^2P_{1/2}$&  E2 &     12.402 &  9.512e+07 &  8.774e-06 \\
$8f~^2F_{7/2}$&   $3p~^2P_{3/2}$&  E2 &     12.503 &  5.832e+06 &  1.093e-06 \\
$8f~^2F_{5/2}$&   $3p~^2P_{3/2}$&  E2 &     12.504 &  6.731e+05 &  9.465e-08 \\
$8p~^2P_{1/2}$&   $3p~^2P_{3/2}$&  E2 &     12.573 &  2.166e+08 &  1.027e-05 \\
$7f~^2F_{5/2}$&   $3p~^2P_{1/2}$&  E2 &     12.910 &  8.926e+06 &  1.338e-06 \\
$7p~^2P_{3/2}$&   $3p~^2P_{1/2}$&  E2 &     13.010 &  1.236e+08 &  1.255e-05 \\
$7f~^2F_{7/2}$&   $3p~^2P_{3/2}$&  E2 &     13.086 &  4.445e+06 &  9.129e-07 \\
$7f~^2F_{5/2}$&   $3p~^2P_{3/2}$&  E2 &     13.087 &  7.913e+05 &  1.219e-07 \\
$9g~^2G_{7/2}$&   $3d~^2D_{3/2}$&  E2 &     13.090 &  6.873e+08 &  1.412e-04 \\
$9d~^2D_{5/2}$&   $3d~^2D_{3/2}$&  E2 &     13.104 &  2.913e+07 &  4.500e-06 \\
$9g~^2G_{7/2}$&   $3d~^2D_{5/2}$&  E2 &     13.125 &  1.091e+08 &  2.255e-05 \\
$9g~^2G_{9/2}$&   $3d~^2D_{5/2}$&  E2 &     13.125 &  1.262e+09 &  3.258e-04 \\
$9d~^2D_{3/2}$&   $3d~^2D_{5/2}$&  E2 &     13.145 &  1.461e+06 &  1.514e-07 \\
$9s~^2S_{1/2}$&   $3d~^2D_{3/2}$&  E2 &     13.173 &  8.138e+07 &  4.234e-06 \\
$7p~^2P_{1/2}$&   $3p~^2P_{3/2}$&  E2 &     13.202 &  1.816e+08 &  9.491e-06 \\
$9s~^2S_{1/2}$&   $3d~^2D_{5/2}$&  E2 &     13.208 &  1.346e+07 &  7.041e-07 \\
$8g~^2G_{7/2}$&   $3d~^2D_{3/2}$&  E2 &     13.521 &  1.167e+09 &  2.559e-04 \\
$8d~^2D_{5/2}$&   $3d~^2D_{3/2}$&  E2 &     13.550 &  1.066e+07 &  1.760e-06 \\
$8g~^2G_{9/2}$&   $3d~^2D_{5/2}$&  E2 &     13.558 &  1.231e+09 &  3.391e-04 \\
$8g~^2G_{7/2}$&   $3d~^2D_{5/2}$&  E2 &     13.558 &  1.287e+08 &  2.837e-05 \\
$8d~^2D_{3/2}$&   $3d~^2D_{5/2}$&  E2 &     13.589 &  1.348e+07 &  1.492e-06 \\
$8s~^2S_{1/2}$&   $3d~^2D_{3/2}$&  E2 &     13.647 &  3.065e+07 &  1.712e-06 \\
$8s~^2S_{1/2}$&   $3d~^2D_{5/2}$&  E2 &     13.685 &  2.126e+07 &  1.194e-06 \\
$7g~^2G_{7/2}$&   $3d~^2D_{3/2}$&  E2 &     14.203 &  1.687e+09 &  4.082e-04 \\
$7g~^2G_{9/2}$&   $3d~^2D_{5/2}$&  E2 &     14.244 &  1.775e+09 &  5.398e-04 \\
$7g~^2G_{7/2}$&   $3d~^2D_{5/2}$&  E2 &     14.245 &  1.826e+08 &  4.443e-05 \\
$7d~^2D_{5/2}$&   $3d~^2D_{3/2}$&  E2 &     14.250 &  1.308e+07 &  2.389e-06 \\
$7d~^2D_{3/2}$&   $3d~^2D_{5/2}$&  E2 &     14.294 &  1.628e+07 &  1.995e-06 \\
$7s~^2S_{1/2}$&   $3d~^2D_{3/2}$&  E2 &     14.414 &  3.591e+07 &  2.237e-06 \\
$7s~^2S_{1/2}$&   $3d~^2D_{5/2}$&  E2 &     14.456 &  3.994e+07 &  2.503e-06 \\
$5d~^2D_{5/2}$&   $3s~^2S_{1/2}$&  E2 &     14.958 &  1.035e+09 &  2.083e-04 \\
$5d~^2D_{3/2}$&   $3s~^2S_{1/2}$&  E2 &     14.969 &  1.014e+09 &  1.363e-04 \\
$6g~^2G_{7/2}$&   $3d~^2D_{3/2}$&  E2 &     15.400 &  2.461e+09 &  7.001e-04 \\
$6g~^2G_{9/2}$&   $3d~^2D_{5/2}$&  E2 &     15.447 &  2.704e+09 &  9.674e-04 \\
$6g~^2G_{7/2}$&   $3d~^2D_{5/2}$&  E2 &     15.448 &  2.787e+08 &  7.977e-05 \\
$6d~^2D_{3/2}$&   $3d~^2D_{5/2}$&  E2 &     15.544 &  2.700e+07 &  3.912e-06 \\
$6s~^2S_{1/2}$&   $3d~^2D_{5/2}$&  E2 &     15.855 &  5.891e+07 &  4.440e-06 \\
$5f~^2F_{5/2}$&   $3p~^2P_{1/2}$&  E2 &     15.907 &  3.508e+08 &  7.984e-05 \\
$5f~^2F_{7/2}$&   $3p~^2P_{3/2}$&  E2 &     16.172 &  3.744e+08 &  1.175e-04 \\
$5f~^2F_{5/2}$&   $3p~^2P_{3/2}$&  E2 &     16.177 &  8.177e+07 &  1.925e-05 \\
$5p~^2P_{3/2}$&   $3p~^2P_{1/2}$&  E2 &     16.349 &  3.092e+08 &  4.956e-05 \\
$5p~^2P_{1/2}$&   $3p~^2P_{3/2}$&  E2 &     16.692 &  5.791e+08 &  4.838e-05 \\
$5g~^2G_{7/2}$&   $3d~^2D_{3/2}$&  E2 &     17.901 &  3.253e+09 &  1.250e-03 \\
$5g~^2G_{9/2}$&   $3d~^2D_{5/2}$&  E2 &     17.964 &  3.620e+09 &  1.752e-03 \\
$5g~^2G_{7/2}$&   $3d~^2D_{5/2}$&  E2 &     17.967 &  3.638e+08 &  1.409e-04 \\
$5d~^2D_{5/2}$&   $3d~^2D_{3/2}$&  E2 &     18.108 &  3.910e+07 &  1.153e-05 \\
$5d~^2D_{3/2}$&   $3d~^2D_{5/2}$&  E2 &     18.192 &  5.575e+07 &  1.106e-05 \\
$5s~^2S_{1/2}$&   $3d~^2D_{3/2}$&  E2 &     18.890 &  9.406e+07 &  1.006e-05 \\
$5s~^2S_{1/2}$&   $3d~^2D_{5/2}$&  E2 &     18.964 &  1.361e+08 &  1.467e-05 \\
$4d~^2D_{5/2}$&   $3s~^2S_{1/2}$&  E2 &     20.184 &  2.140e+09 &  7.842e-04 \\
$4d~^2D_{3/2}$&   $3s~^2S_{1/2}$&  E2 &     20.221 &  2.144e+09 &  5.257e-04 \\
$4f~^2F_{5/2}$&   $3p~^2P_{1/2}$&  E2 &     21.682 &  2.956e+09 &  1.250e-03 \\
$4f~^2F_{7/2}$&   $3p~^2P_{3/2}$&  E2 &     22.169 &  3.564e+09 &  2.101e-03 \\
$4f~^2F_{5/2}$&   $3p~^2P_{3/2}$&  E2 &     22.186 &  7.897e+08 &  3.496e-04 \\
$9d~^2D_{5/2}$&   $4s~^2S_{1/2}$&  E2 &     23.242 &  1.482e+07 &  7.201e-06 \\
$9d~^2D_{3/2}$&   $4s~^2S_{1/2}$&  E2 &     23.261 &  1.789e+07 &  5.804e-06 \\
$4p~^2P_{3/2}$&   $3p~^2P_{1/2}$&  E2 &     23.445 &  5.512e+08 &  1.817e-04 \\
$9f~^2F_{5/2}$&   $4p~^2P_{1/2}$&  E2 &     24.253 &  1.357e+07 &  7.180e-06 \\
$4p~^2P_{1/2}$&   $3p~^2P_{3/2}$&  E2 &     24.279 &  1.094e+09 &  1.934e-04 \\
$9p~^2P_{3/2}$&   $4p~^2P_{1/2}$&  E2 &     24.415 &  1.822e+07 &  6.515e-06 \\
$9f~^2F_{7/2}$&   $4p~^2P_{3/2}$&  E2 &     24.500 &  1.393e+07 &  1.003e-05 \\
$9f~^2F_{5/2}$&   $4p~^2P_{3/2}$&  E2 &     24.501 &  3.080e+06 &  1.663e-06 \\
$8d~^2D_{5/2}$&   $4s~^2S_{1/2}$&  E2 &     24.682 &  5.902e+07 &  3.234e-05 \\
$8d~^2D_{3/2}$&   $4s~^2S_{1/2}$&  E2 &     24.688 &  6.068e+07 &  2.218e-05 \\
$9p~^2P_{1/2}$&   $4p~^2P_{3/2}$&  E2 &     24.689 &  3.248e+07 &  5.937e-06 \\
$8f~^2F_{5/2}$&   $4p~^2P_{1/2}$&  E2 &     25.780 &  2.673e+07 &  1.598e-05 \\
$9g~^2G_{7/2}$&   $4d~^2D_{3/2}$&  E2 &     25.926 &  6.818e+07 &  5.496e-05 \\
$9d~^2D_{5/2}$&   $4d~^2D_{3/2}$&  E2 &     25.981 &  7.831e+05 &  4.755e-07 \\
$9g~^2G_{7/2}$&   $4d~^2D_{5/2}$&  E2 &     25.986 &  5.809e+06 &  4.705e-06 \\
$9g~^2G_{9/2}$&   $4d~^2D_{5/2}$&  E2 &     25.986 &  5.603e+07 &  5.672e-05 \\
$8p~^2P_{3/2}$&   $4p~^2P_{1/2}$&  E2 &     26.045 &  2.645e+07 &  1.076e-05 \\
$8f~^2F_{7/2}$&   $4p~^2P_{3/2}$&  E2 &     26.058 &  2.874e+07 &  2.341e-05 \\
$8f~^2F_{5/2}$&   $4p~^2P_{3/2}$&  E2 &     26.060 &  6.309e+06 &  3.854e-06 \\
$9d~^2D_{3/2}$&   $4d~^2D_{5/2}$&  E2 &     26.065 &  4.603e+06 &  1.875e-06 \\
$9s~^2S_{1/2}$&   $4d~^2D_{3/2}$&  E2 &     26.253 &  2.321e+06 &  4.797e-07 \\
$9s~^2S_{1/2}$&   $4d~^2D_{5/2}$&  E2 &     26.315 &  1.687e+07 &  3.503e-06 \\
$8p~^2P_{1/2}$&   $4p~^2P_{3/2}$&  E2 &     26.365 &  4.982e+07 &  1.038e-05 \\
$4d~^2D_{5/2}$&   $3d~^2D_{3/2}$&  E2 &     26.376 &  8.016e+07 &  5.017e-05 \\
$4d~^2D_{3/2}$&   $3d~^2D_{5/2}$&  E2 &     26.582 &  1.196e+08 &  5.069e-05 \\
$9h~^2H_{9/2}$&   $4f~^2F_{5/2}$&  E2 &     26.762 &  3.075e+08 &  3.302e-04 \\
$9f~^2F_{7/2}$&   $4f~^2F_{5/2}$&  E2 &     26.776 &  2.058e+06 &  1.770e-06 \\
$9h~^2H_{11/2}$&   $4f~^2F_{7/2}$&  E2 &     26.786 &  3.203e+08 &  4.134e-04 \\
$9h~^2H_{9/2}$&   $4f~^2F_{7/2}$&  E2 &     26.787 &  1.834e+07 &  1.973e-05 \\
$9f~^2F_{5/2}$&   $4f~^2F_{7/2}$&  E2 &     26.802 &  2.937e+06 &  1.898e-06 \\
$9p~^2P_{3/2}$&   $4f~^2F_{5/2}$&  E2 &     26.974 &  3.165e+06 &  1.381e-06 \\
$9p~^2P_{3/2}$&   $4f~^2F_{7/2}$&  E2 &     26.999 &  2.021e+07 &  8.835e-06 \\
$9p~^2P_{1/2}$&   $4f~^2F_{5/2}$&  E2 &     27.001 &  2.617e+07 &  5.720e-06 \\
$7d~^2D_{5/2}$&   $4s~^2S_{1/2}$&  E2 &     27.110 &  9.796e+07 &  6.476e-05 \\
$7d~^2D_{3/2}$&   $4s~^2S_{1/2}$&  E2 &     27.119 &  9.942e+07 &  4.385e-05 \\
$8g~^2G_{7/2}$&   $4d~^2D_{3/2}$&  E2 &     27.674 &  5.494e+07 &  5.046e-05 \\
$8g~^2G_{9/2}$&   $4d~^2D_{5/2}$&  E2 &     27.740 &  6.225e+07 &  7.181e-05 \\
$8g~^2G_{7/2}$&   $4d~^2D_{5/2}$&  E2 &     27.742 &  6.243e+06 &  5.763e-06 \\
$8d~^2D_{5/2}$&   $4d~^2D_{3/2}$&  E2 &     27.793 &  4.015e+06 &  2.790e-06 \\
$8d~^2D_{3/2}$&   $4d~^2D_{5/2}$&  E2 &     27.870 &  6.221e+06 &  2.898e-06 \\
$8s~^2S_{1/2}$&   $4d~^2D_{3/2}$&  E2 &     28.207 &  1.331e+07 &  3.175e-06 \\
$8s~^2S_{1/2}$&   $4d~^2D_{5/2}$&  E2 &     28.278 &  2.100e+07 &  5.035e-06 \\
$7f~^2F_{5/2}$&   $4p~^2P_{1/2}$&  E2 &     28.388 &  5.588e+07 &  4.051e-05 \\
$8h~^2H_{9/2}$&   $4f~^2F_{5/2}$&  E2 &     28.628 &  4.647e+08 &  5.710e-04 \\
$8f~^2F_{7/2}$&   $4f~^2F_{5/2}$&  E2 &     28.647 &  1.032e+06 &  1.016e-06 \\
$8h~^2H_{11/2}$&   $4f~^2F_{7/2}$&  E2 &     28.654 &  4.974e+08 &  7.348e-04 \\
$8h~^2H_{9/2}$&   $4f~^2F_{7/2}$&  E2 &     28.656 &  2.816e+07 &  3.467e-05 \\
$8f~^2F_{5/2}$&   $4f~^2F_{7/2}$&  E2 &     28.678 &  1.254e+06 &  9.278e-07 \\
$7f~^2F_{7/2}$&   $4p~^2P_{3/2}$&  E2 &     28.723 &  6.270e+07 &  6.204e-05 \\
$7f~^2F_{5/2}$&   $4p~^2P_{3/2}$&  E2 &     28.728 &  1.377e+07 &  1.022e-05 \\
$7p~^2P_{3/2}$&   $4p~^2P_{1/2}$&  E2 &     28.877 &  3.895e+07 &  1.948e-05 \\
$8p~^2P_{3/2}$&   $4f~^2F_{5/2}$&  E2 &     28.978 &  9.315e+05 &  4.690e-07 \\
$8p~^2P_{3/2}$&   $4f~^2F_{7/2}$&  E2 &     29.007 &  5.217e+06 &  2.633e-06 \\
$8p~^2P_{1/2}$&   $4f~^2F_{5/2}$&  E2 &     29.019 &  6.561e+06 &  1.657e-06 \\
$7p~^2P_{1/2}$&   $4p~^2P_{3/2}$&  E2 &     29.288 &  7.359e+07 &  1.893e-05 \\
$4s~^2S_{1/2}$&   $3d~^2D_{3/2}$&  E2 &     30.041 &  1.732e+08 &  4.687e-05 \\
$4s~^2S_{1/2}$&   $3d~^2D_{5/2}$&  E2 &     30.226 &  2.584e+08 &  7.080e-05 \\
$7g~^2G_{7/2}$&   $4d~^2D_{3/2}$&  E2 &     30.691 &  3.904e+07 &  4.411e-05 \\
$7g~^2G_{9/2}$&   $4d~^2D_{5/2}$&  E2 &     30.771 &  4.513e+07 &  6.406e-05 \\
$7g~^2G_{7/2}$&   $4d~^2D_{5/2}$&  E2 &     30.775 &  4.559e+06 &  5.179e-06 \\
$7d~^2D_{5/2}$&   $4d~^2D_{3/2}$&  E2 &     30.911 &  6.529e+06 &  5.611e-06 \\
$7d~^2D_{3/2}$&   $4d~^2D_{5/2}$&  E2 &     31.008 &  9.806e+06 &  5.654e-06 \\
$7s~^2S_{1/2}$&   $4d~^2D_{3/2}$&  E2 &     31.690 &  2.059e+07 &  6.200e-06 \\
$7s~^2S_{1/2}$&   $4d~^2D_{5/2}$&  E2 &     31.780 &  3.078e+07 &  9.322e-06 \\
$7h~^2H_{9/2}$&   $4f~^2F_{5/2}$&  E2 &     31.865 &  6.710e+08 &  1.021e-03 \\
$7h~^2H_{11/2}$&   $4f~^2F_{7/2}$&  E2 &     31.898 &  7.113e+08 &  1.302e-03 \\
$7h~^2H_{9/2}$&   $4f~^2F_{7/2}$&  E2 &     31.901 &  4.058e+07 &  6.191e-05 \\
$7f~^2F_{7/2}$&   $4f~^2F_{5/2}$&  E2 &     31.901 &  1.434e+06 &  1.750e-06 \\
$7f~^2F_{5/2}$&   $4f~^2F_{7/2}$&  E2 &     31.943 &  1.878e+06 &  1.723e-06 \\
$6d~^2D_{5/2}$&   $4s~^2S_{1/2}$&  E2 &     31.960 &  1.603e+08 &  1.472e-04 \\
$6d~^2D_{3/2}$&   $4s~^2S_{1/2}$&  E2 &     32.000 &  1.586e+08 &  9.740e-05 \\
$7p~^2P_{3/2}$&   $4f~^2F_{5/2}$&  E2 &     32.527 &  1.152e+06 &  7.310e-07 \\
$7p~^2P_{3/2}$&   $4f~^2F_{7/2}$&  E2 &     32.564 &  6.909e+06 &  4.393e-06 \\
$7p~^2P_{1/2}$&   $4f~^2F_{5/2}$&  E2 &     32.600 &  7.223e+06 &  2.302e-06 \\
$6f~^2F_{5/2}$&   $4p~^2P_{1/2}$&  E2 &     33.630 &  1.343e+08 &  1.367e-04 \\
$6f~^2F_{7/2}$&   $4p~^2P_{3/2}$&  E2 &     34.096 &  1.572e+08 &  2.192e-04 \\
$6f~^2F_{5/2}$&   $4p~^2P_{3/2}$&  E2 &     34.109 &  3.466e+07 &  3.627e-05 \\
$6p~^2P_{3/2}$&   $4p~^2P_{1/2}$&  E2 &     34.754 &  5.924e+07 &  4.291e-05 \\
$6p~^2P_{1/2}$&   $4p~^2P_{3/2}$&  E2 &     35.412 &  1.128e+08 &  4.242e-05 \\
$6g~^2G_{7/2}$&   $4d~^2D_{3/2}$&  E2 &     36.884 &  1.670e+06 &  2.725e-06 \\
$6g~^2G_{9/2}$&   $4d~^2D_{5/2}$&  E2 &     36.998 &  2.139e+06 &  4.389e-06 \\
$6g~^2G_{7/2}$&   $4d~^2D_{5/2}$&  E2 &     37.006 &  2.289e+05 &  3.759e-07 \\
$6d~^2D_{5/2}$&   $4d~^2D_{3/2}$&  E2 &     37.379 &  1.075e+07 &  1.351e-05 \\
$6d~^2D_{3/2}$&   $4d~^2D_{5/2}$&  E2 &     37.558 &  1.595e+07 &  1.349e-05 \\
$6h~^2H_{9/2}$&   $4f~^2F_{5/2}$&  E2 &     38.590 &  8.881e+08 &  1.983e-03 \\
$6h~^2H_{11/2}$&   $4f~^2F_{7/2}$&  E2 &     38.636 &  9.391e+08 &  2.522e-03 \\
$6h~^2H_{9/2}$&   $4f~^2F_{7/2}$&  E2 &     38.642 &  5.376e+07 &  1.204e-04 \\
$6f~^2F_{7/2}$&   $4f~^2F_{5/2}$&  E2 &     38.670 &  2.508e+06 &  4.497e-06 \\
$6f~^2F_{5/2}$&   $4f~^2F_{7/2}$&  E2 &     38.738 &  3.318e+06 &  4.478e-06 \\
$6s~^2S_{1/2}$&   $4d~^2D_{3/2}$&  E2 &     39.290 &  3.136e+07 &  1.452e-05 \\
$6s~^2S_{1/2}$&   $4d~^2D_{5/2}$&  E2 &     39.428 &  4.734e+07 &  2.207e-05 \\
$6p~^2P_{3/2}$&   $4f~^2F_{5/2}$&  E2 &     40.180 &  1.766e+06 &  1.710e-06 \\
$6p~^2P_{3/2}$&   $4f~^2F_{7/2}$&  E2 &     40.236 &  1.059e+07 &  1.028e-05 \\
$6p~^2P_{1/2}$&   $4f~^2F_{5/2}$&  E2 &     40.370 &  1.226e+07 &  5.989e-06 \\
$9d~^2D_{5/2}$&   $5s~^2S_{1/2}$&  E2 &     42.778 &  2.757e+07 &  4.539e-05 \\
$9d~^2D_{3/2}$&   $5s~^2S_{1/2}$&  E2 &     42.843 &  2.615e+07 &  2.878e-05 \\
$9f~^2F_{5/2}$&   $5p~^2P_{1/2}$&  E2 &     44.424 &  1.702e+07 &  3.021e-05 \\
$9f~^2F_{7/2}$&   $5p~^2P_{3/2}$&  E2 &     44.835 &  1.271e+07 &  3.065e-05 \\
$9f~^2F_{5/2}$&   $5p~^2P_{3/2}$&  E2 &     44.837 &  2.837e+06 &  5.131e-06 \\
$9p~^2P_{3/2}$&   $5p~^2P_{1/2}$&  E2 &     44.970 &  1.173e+07 &  1.423e-05 \\
$9p~^2P_{1/2}$&   $5p~^2P_{3/2}$&  E2 &     45.470 &  1.270e+07 &  7.876e-06 \\
$5d~^2D_{5/2}$&   $4s~^2S_{1/2}$&  E2 &     45.584 &  2.472e+08 &  4.620e-04 \\
$5d~^2D_{3/2}$&   $4s~^2S_{1/2}$&  E2 &     45.690 &  2.478e+08 &  3.102e-04 \\
$9g~^2G_{7/2}$&   $5d~^2D_{3/2}$&  E2 &     47.123 &  5.909e+05 &  1.574e-06 \\
$9g~^2G_{7/2}$&   $5d~^2D_{5/2}$&  E2 &     47.236 &  4.709e+04 &  1.260e-07 \\
$9g~^2G_{9/2}$&   $5d~^2D_{5/2}$&  E2 &     47.237 &  2.577e+05 &  8.622e-07 \\
$9d~^2D_{5/2}$&   $5d~^2D_{3/2}$&  E2 &     47.307 &  1.334e+06 &  2.686e-06 \\
$9d~^2D_{3/2}$&   $5d~^2D_{5/2}$&  E2 &     47.501 &  2.313e+06 &  3.130e-06 \\
$8d~^2D_{5/2}$&   $5s~^2S_{1/2}$&  E2 &     47.924 &  2.681e+07 &  5.539e-05 \\
$8d~^2D_{3/2}$&   $5s~^2S_{1/2}$&  E2 &     47.946 &  2.681e+07 &  3.696e-05 \\
$9s~^2S_{1/2}$&   $5d~^2D_{3/2}$&  E2 &     48.216 &  4.208e+06 &  2.933e-06 \\
$9s~^2S_{1/2}$&   $5d~^2D_{5/2}$&  E2 &     48.335 &  9.290e+06 &  6.508e-06 \\
$5f~^2F_{5/2}$&   $4p~^2P_{1/2}$&  E2 &     48.473 &  3.721e+08 &  7.864e-04 \\
$9h~^2H_{9/2}$&   $5f~^2F_{5/2}$&  E2 &     48.493 &  4.919e+07 &  1.734e-04 \\
$9h~^2H_{11/2}$&   $5f~^2F_{7/2}$&  E2 &     48.530 &  5.257e+07 &  2.227e-04 \\
$9h~^2H_{9/2}$&   $5f~^2F_{7/2}$&  E2 &     48.535 &  2.984e+06 &  1.054e-05 \\
$9f~^2F_{7/2}$&   $5f~^2F_{5/2}$&  E2 &     48.537 &  5.238e+05 &  1.480e-06 \\
$9f~^2F_{5/2}$&   $5f~^2F_{7/2}$&  E2 &     48.582 &  7.098e+05 &  1.507e-06 \\
$9i~^2I_{11/2}$&   $5g~^2G_{7/2}$&  E2 &     48.694 &  1.600e+08 &  6.825e-04 \\
$9g~^2G_{9/2}$&   $5g~^2G_{7/2}$&  E2 &     48.703 &  1.009e+05 &  3.588e-07 \\
$9i~^2I_{13/2}$&   $5g~^2G_{9/2}$&  E2 &     48.714 &  1.631e+08 &  8.123e-04 \\
$9i~^2I_{11/2}$&   $5g~^2G_{9/2}$&  E2 &     48.716 &  6.046e+06 &  2.581e-05 \\
$9g~^2G_{7/2}$&   $5g~^2G_{9/2}$&  E2 &     48.724 &  1.825e+05 &  5.197e-07 \\
$9d~^2D_{5/2}$&   $5g~^2G_{7/2}$&  E2 &     48.898 &  1.121e+05 &  2.411e-07 \\
$9d~^2D_{5/2}$&   $5g~^2G_{9/2}$&  E2 &     48.921 &  1.543e+06 &  3.322e-06 \\
$9d~^2D_{3/2}$&   $5g~^2G_{7/2}$&  E2 &     48.983 &  5.353e+05 &  7.702e-07 \\
$9p~^2P_{3/2}$&   $5f~^2F_{5/2}$&  E2 &     49.192 &  6.075e+05 &  8.815e-07 \\
$9p~^2P_{3/2}$&   $5f~^2F_{7/2}$&  E2 &     49.235 &  3.709e+06 &  5.391e-06 \\
$9p~^2P_{1/2}$&   $5f~^2F_{5/2}$&  E2 &     49.283 &  4.147e+06 &  3.020e-06 \\
$5f~^2F_{7/2}$&   $4p~^2P_{3/2}$&  E2 &     49.430 &  4.598e+08 &  1.348e-03 \\
$5f~^2F_{5/2}$&   $4p~^2P_{3/2}$&  E2 &     49.473 &  1.020e+08 &  2.247e-04 \\
$8f~^2F_{5/2}$&   $5p~^2P_{1/2}$&  E2 &     49.829 &  2.174e+07 &  4.855e-05 \\
$8f~^2F_{7/2}$&   $5p~^2P_{3/2}$&  E2 &     50.342 &  2.464e+07 &  7.488e-05 \\
$8f~^2F_{5/2}$&   $5p~^2P_{3/2}$&  E2 &     50.350 &  5.455e+06 &  1.244e-05 \\
$8p~^2P_{3/2}$&   $5p~^2P_{1/2}$&  E2 &     50.830 &  1.162e+07 &  1.800e-05 \\
$8p~^2P_{1/2}$&   $5p~^2P_{3/2}$&  E2 &     51.501 &  2.105e+07 &  1.674e-05 \\
$5p~^2P_{3/2}$&   $4p~^2P_{1/2}$&  E2 &     52.830 &  8.979e+07 &  1.503e-04 \\
$8g~^2G_{7/2}$&   $5d~^2D_{3/2}$&  E2 &     53.235 &  2.645e+05 &  8.989e-07 \\
$8g~^2G_{9/2}$&   $5d~^2D_{5/2}$&  E2 &     53.372 &  1.558e+05 &  6.653e-07 \\
$8g~^2G_{7/2}$&   $5d~^2D_{5/2}$&  E2 &     53.380 &  1.569e+04 &  5.362e-08 \\
$8d~^2D_{5/2}$&   $5d~^2D_{3/2}$&  E2 &     53.681 &  2.207e+06 &  5.719e-06 \\
$8d~^2D_{3/2}$&   $5d~^2D_{5/2}$&  E2 &     53.856 &  3.142e+06 &  5.465e-06 \\
$5p~^2P_{1/2}$&   $4p~^2P_{3/2}$&  E2 &     54.632 &  1.788e+08 &  1.600e-04 \\
$8h~^2H_{9/2}$&   $5f~^2F_{5/2}$&  E2 &     54.984 &  4.564e+07 &  2.069e-04 \\
$8h~^2H_{11/2}$&   $5f~^2F_{7/2}$&  E2 &     55.029 &  4.902e+07 &  2.670e-04 \\
$8h~^2H_{9/2}$&   $5f~^2F_{7/2}$&  E2 &     55.038 &  2.783e+06 &  1.264e-05 \\
$8f~^2F_{7/2}$&   $5f~^2F_{5/2}$&  E2 &     55.058 &  7.025e+05 &  2.554e-06 \\
$8f~^2F_{5/2}$&   $5f~^2F_{7/2}$&  E2 &     55.121 &  9.262e+05 &  2.531e-06 \\
$8i~^2I_{11/2}$&   $5g~^2G_{7/2}$&  E2 &     55.239 &  2.247e+08 &  1.233e-03 \\
$8s~^2S_{1/2}$&   $5d~^2D_{3/2}$&  E2 &     55.246 &  7.457e+06 &  6.824e-06 \\
$8g~^2G_{9/2}$&   $5g~^2G_{7/2}$&  E2 &     55.250 &  1.787e+05 &  8.180e-07 \\
$8i~^2I_{13/2}$&   $5g~^2G_{9/2}$&  E2 &     55.265 &  2.333e+08 &  1.495e-03 \\
$8i~^2I_{11/2}$&   $5g~^2G_{9/2}$&  E2 &     55.268 &  8.628e+06 &  4.741e-05 \\
$8g~^2G_{7/2}$&   $5g~^2G_{9/2}$&  E2 &     55.288 &  2.211e+05 &  8.107e-07 \\
$8s~^2S_{1/2}$&   $5d~^2D_{5/2}$&  E2 &     55.402 &  1.105e+07 &  1.017e-05 \\
$5g~^2G_{7/2}$&   $4d~^2D_{3/2}$&  E2 &     55.436 &  3.651e+08 &  1.346e-03 \\
$5g~^2G_{9/2}$&   $4d~^2D_{5/2}$&  E2 &     55.681 &  4.002e+08 &  1.860e-03 \\
$5g~^2G_{7/2}$&   $4d~^2D_{5/2}$&  E2 &     55.711 &  3.989e+07 &  1.485e-04 \\
$8d~^2D_{5/2}$&   $5g~^2G_{7/2}$&  E2 &     55.739 &  6.386e+04 &  1.785e-07 \\
$8d~^2D_{5/2}$&   $5g~^2G_{9/2}$&  E2 &     55.769 &  8.338e+05 &  2.333e-06 \\
$8d~^2D_{3/2}$&   $5g~^2G_{7/2}$&  E2 &     55.769 &  7.771e+05 &  1.449e-06 \\
$8p~^2P_{3/2}$&   $5f~^2F_{5/2}$&  E2 &     56.291 &  7.050e+05 &  1.340e-06 \\
$8p~^2P_{3/2}$&   $5f~^2F_{7/2}$&  E2 &     56.348 &  4.211e+06 &  8.017e-06 \\
$8p~^2P_{1/2}$&   $5f~^2F_{5/2}$&  E2 &     56.446 &  4.953e+06 &  4.732e-06 \\
$5d~^2D_{5/2}$&   $4d~^2D_{3/2}$&  E2 &     57.465 &  1.779e+07 &  5.284e-05 \\
$5d~^2D_{3/2}$&   $4d~^2D_{5/2}$&  E2 &     57.931 &  2.659e+07 &  5.352e-05 \\
$7d~^2D_{5/2}$&   $5s~^2S_{1/2}$&  E2 &     58.012 &  3.643e+07 &  1.103e-04 \\
$7d~^2D_{3/2}$&   $5s~^2S_{1/2}$&  E2 &     58.051 &  3.650e+07 &  7.377e-05 \\
$5f~^2F_{7/2}$&   $4f~^2F_{5/2}$&  E2 &     59.658 &  5.072e+06 &  2.165e-05 \\
$5f~^2F_{5/2}$&   $4f~^2F_{7/2}$&  E2 &     59.846 &  6.742e+06 &  2.172e-05 \\
$7f~^2F_{5/2}$&   $5p~^2P_{1/2}$&  E2 &     60.588 &  3.856e+07 &  1.273e-04 \\
$7f~^2F_{7/2}$&   $5p~^2P_{3/2}$&  E2 &     61.337 &  4.624e+07 &  2.086e-04 \\
$7f~^2F_{5/2}$&   $5p~^2P_{3/2}$&  E2 &     61.360 &  1.023e+07 &  3.463e-05 \\
$7p~^2P_{3/2}$&   $5p~^2P_{1/2}$&  E2 &     62.861 &  1.584e+07 &  3.753e-05 \\
$7p~^2P_{1/2}$&   $5p~^2P_{3/2}$&  E2 &     63.971 &  3.029e+07 &  3.717e-05 \\
$7g~^2G_{7/2}$&   $5d~^2D_{3/2}$&  E2 &     65.652 &  9.975e+06 &  5.156e-05 \\
$7g~^2G_{9/2}$&   $5d~^2D_{5/2}$&  E2 &     65.851 &  1.016e+07 &  6.608e-05 \\
$7g~^2G_{7/2}$&   $5d~^2D_{5/2}$&  E2 &     65.872 &  1.007e+06 &  5.243e-06 \\
$5s~^2S_{1/2}$&   $4d~^2D_{3/2}$&  E2 &     66.167 &  4.996e+07 &  6.559e-05 \\
$5p~^2P_{3/2}$&   $4f~^2F_{5/2}$&  E2 &     66.476 &  2.778e+06 &  7.363e-06 \\
$5s~^2S_{1/2}$&   $4d~^2D_{5/2}$&  E2 &     66.560 &  7.449e+07 &  9.895e-05 \\
$5p~^2P_{3/2}$&   $4f~^2F_{7/2}$&  E2 &     66.630 &  1.666e+07 &  4.434e-05 \\
$7d~^2D_{5/2}$&   $5d~^2D_{3/2}$&  E2 &     66.667 &  3.250e+06 &  1.299e-05 \\
$7d~^2D_{3/2}$&   $5d~^2D_{5/2}$&  E2 &     66.945 &  4.818e+06 &  1.295e-05 \\
$5p~^2P_{1/2}$&   $4f~^2F_{5/2}$&  E2 &     67.405 &  1.962e+07 &  2.672e-05 \\
$7h~^2H_{9/2}$&   $5f~^2F_{5/2}$&  E2 &     68.317 &  1.760e+07 &  1.231e-04 \\
$7h~^2H_{11/2}$&   $5f~^2F_{7/2}$&  E2 &     68.385 &  1.885e+07 &  1.586e-04 \\
$7h~^2H_{9/2}$&   $5f~^2F_{7/2}$&  E2 &     68.400 &  1.082e+06 &  7.591e-06 \\
$7f~^2F_{7/2}$&   $5f~^2F_{5/2}$&  E2 &     68.483 &  1.086e+06 &  6.107e-06 \\
$7f~^2F_{5/2}$&   $5f~^2F_{7/2}$&  E2 &     68.595 &  1.436e+06 &  6.080e-06 \\
$7i~^2I_{11/2}$&   $5g~^2G_{7/2}$&  E2 &     68.709 &  2.962e+08 &  2.516e-03 \\
$7g~^2G_{9/2}$&   $5g~^2G_{7/2}$&  E2 &     68.735 &  3.118e+05 &  2.208e-06 \\
$7i~^2I_{13/2}$&   $5g~^2G_{9/2}$&  E2 &     68.746 &  3.072e+08 &  3.047e-03 \\
$7i~^2I_{11/2}$&   $5g~^2G_{9/2}$&  E2 &     68.754 &  1.138e+07 &  9.679e-05 \\
$7g~^2G_{7/2}$&   $5g~^2G_{9/2}$&  E2 &     68.803 &  3.873e+05 &  2.199e-06 \\
$7d~^2D_{5/2}$&   $5g~^2G_{7/2}$&  E2 &     69.871 &  9.207e+04 &  4.043e-07 \\
$7d~^2D_{5/2}$&   $5g~^2G_{9/2}$&  E2 &     69.918 &  1.203e+06 &  5.291e-06 \\
$7d~^2D_{3/2}$&   $5g~^2G_{7/2}$&  E2 &     69.928 &  1.244e+06 &  3.649e-06 \\
$7s~^2S_{1/2}$&   $5d~^2D_{3/2}$&  E2 &     70.401 &  1.056e+07 &  1.569e-05 \\
$7s~^2S_{1/2}$&   $5d~^2D_{5/2}$&  E2 &     70.653 &  1.562e+07 &  2.338e-05 \\
$7p~^2P_{3/2}$&   $5f~^2F_{5/2}$&  E2 &     71.432 &  9.869e+05 &  3.020e-06 \\
$7p~^2P_{3/2}$&   $5f~^2F_{7/2}$&  E2 &     71.523 &  5.913e+06 &  1.814e-05 \\
$7p~^2P_{1/2}$&   $5f~^2F_{5/2}$&  E2 &     71.783 &  6.889e+06 &  1.064e-05 \\
$9d~^2D_{5/2}$&   $6s~^2S_{1/2}$&  E2 &     76.700 &  1.643e+07 &  8.696e-05 \\
$9d~^2D_{3/2}$&   $6s~^2S_{1/2}$&  E2 &     76.909 &  1.532e+07 &  5.434e-05 \\
$9f~^2F_{5/2}$&   $6p~^2P_{1/2}$&  E2 &     79.522 &  9.557e+06 &  5.436e-05 \\
$9f~^2F_{7/2}$&   $6p~^2P_{3/2}$&  E2 &     80.262 &  9.106e+06 &  7.036e-05 \\
$9f~^2F_{5/2}$&   $6p~^2P_{3/2}$&  E2 &     80.271 &  2.039e+06 &  1.182e-05 \\
$9p~^2P_{3/2}$&   $6p~^2P_{1/2}$&  E2 &     81.287 &  5.175e+06 &  2.050e-05 \\
$9p~^2P_{1/2}$&   $6p~^2P_{3/2}$&  E2 &     82.322 &  6.928e+06 &  1.408e-05 \\
$9g~^2G_{7/2}$&   $6d~^2D_{3/2}$&  E2 &     84.336 &  1.901e+06 &  1.621e-05 \\
$3d~^2D_{5/2}$&   $3s~^2S_{1/2}$&  E2 &     84.498 &  1.761e+06 &  1.131e-05 \\
$9g~^2G_{7/2}$&   $6d~^2D_{5/2}$&  E2 &     84.611 &  2.113e+05 &  1.814e-06 \\
$9g~^2G_{9/2}$&   $6d~^2D_{5/2}$&  E2 &     84.614 &  2.362e+06 &  2.536e-05 \\
$9d~^2D_{5/2}$&   $6d~^2D_{3/2}$&  E2 &     84.926 &  8.098e+05 &  5.254e-06 \\
$9d~^2D_{3/2}$&   $6d~^2D_{5/2}$&  E2 &     85.464 &  1.265e+06 &  5.540e-06 \\
$6d~^2D_{5/2}$&   $5s~^2S_{1/2}$&  E2 &     85.911 &  4.723e+07 &  3.136e-04 \\
$3d~^2D_{3/2}$&   $3s~^2S_{1/2}$&  E2 &     85.981 &  1.603e+06 &  7.108e-06 \\
$6d~^2D_{3/2}$&   $5s~^2S_{1/2}$&  E2 &     86.196 &  4.727e+07 &  2.106e-04 \\
$9h~^2H_{9/2}$&   $6f~^2F_{5/2}$&  E2 &     86.833 &  2.278e+06 &  2.575e-05 \\
$9h~^2H_{11/2}$&   $6f~^2F_{7/2}$&  E2 &     86.897 &  2.434e+06 &  3.307e-05 \\
$9h~^2H_{9/2}$&   $6f~^2F_{7/2}$&  E2 &     86.912 &  1.389e+05 &  1.573e-06 \\
$9f~^2F_{7/2}$&   $6f~^2F_{5/2}$&  E2 &     86.974 &  2.975e+05 &  2.699e-06 \\
$9f~^2F_{5/2}$&   $6f~^2F_{7/2}$&  E2 &     87.063 &  4.161e+05 &  2.837e-06 \\
$9i~^2I_{11/2}$&   $6g~^2G_{7/2}$&  E2 &     87.234 &  2.841e+07 &  3.890e-04 \\
$9g~^2G_{9/2}$&   $6g~^2G_{7/2}$&  E2 &     87.263 &  1.133e+05 &  1.293e-06 \\
$9i~^2I_{13/2}$&   $6g~^2G_{9/2}$&  E2 &     87.270 &  2.934e+07 &  4.691e-04 \\
$9i~^2I_{11/2}$&   $6g~^2G_{9/2}$&  E2 &     87.276 &  1.090e+06 &  1.493e-05 \\
$9g~^2G_{7/2}$&   $6g~^2G_{9/2}$&  E2 &     87.302 &  1.475e+05 &  1.348e-06 \\
$9h~^2H_{11/2}$&   $6h~^2H_{9/2}$&  E2 &     87.303 &  2.822e+04 &  3.870e-07 \\
$9h~^2H_{9/2}$&  $6h~^2H_{11/2}$&  E2 &     87.350 &  3.699e+04 &  4.231e-07 \\
$9f~^2F_{5/2}$&   $6h~^2H_{9/2}$&  E2 &     87.471 &  7.322e+04 &  5.039e-07 \\
$9f~^2F_{7/2}$&  $6h~^2H_{11/2}$&  E2 &     87.493 &  1.270e+05 &  1.166e-06 \\
$9d~^2D_{5/2}$&   $6g~^2G_{7/2}$&  E2 &     87.892 &  6.940e+04 &  4.822e-07 \\
$9s~^2S_{1/2}$&   $6d~^2D_{3/2}$&  E2 &     87.904 &  2.824e+06 &  6.542e-06 \\
$9d~^2D_{5/2}$&   $6g~^2G_{9/2}$&  E2 &     87.935 &  7.052e+05 &  4.905e-06 \\
$9d~^2D_{3/2}$&   $6g~^2G_{7/2}$&  E2 &     88.167 &  7.799e+05 &  3.635e-06 \\
$9s~^2S_{1/2}$&   $6d~^2D_{5/2}$&  E2 &     88.203 &  4.773e+06 &  1.113e-05 \\
$9p~^2P_{3/2}$&   $6f~^2F_{5/2}$&  E2 &     89.101 &  3.530e+05 &  1.681e-06 \\
$9p~^2P_{3/2}$&   $6f~^2F_{7/2}$&  E2 &     89.184 &  2.248e+06 &  1.072e-05 \\
$9p~^2P_{1/2}$&   $6f~^2F_{5/2}$&  E2 &     89.398 &  2.310e+06 &  5.536e-06 \\
$6f~^2F_{5/2}$&   $5p~^2P_{1/2}$&  E2 &     90.794 &  7.051e+07 &  5.229e-04 \\
$6f~^2F_{7/2}$&   $5p~^2P_{3/2}$&  E2 &     92.448 &  8.834e+07 &  9.056e-04 \\
$6f~^2F_{5/2}$&   $5p~^2P_{3/2}$&  E2 &     92.537 &  1.962e+07 &  1.511e-04 \\
$8d~^2D_{5/2}$&   $6s~^2S_{1/2}$&  E2 &     94.986 &  1.136e+07 &  9.216e-05 \\
$8d~^2D_{3/2}$&   $6s~^2S_{1/2}$&  E2 &     95.075 &  1.135e+07 &  6.150e-05 \\
$8f~^2F_{5/2}$&   $6p~^2P_{1/2}$&  E2 &     98.682 &  1.242e+07 &  1.088e-04 \\
$6p~^2P_{3/2}$&   $5p~^2P_{1/2}$&  E2 &     99.479 &  2.130e+07 &  1.264e-04 \\
$8f~^2F_{7/2}$&   $6p~^2P_{3/2}$&  E2 &     99.811 &  1.490e+07 &  1.780e-04 \\
$8f~^2F_{5/2}$&   $6p~^2P_{3/2}$&  E2 &     99.839 &  3.316e+06 &  2.974e-05 \\
$6g~^2G_{7/2}$&   $5d~^2D_{3/2}$&  E2 &    102.448 &  9.057e+07 &  1.140e-03 \\
$8p~^2P_{3/2}$&   $6p~^2P_{1/2}$&  E2 &    102.685 &  5.309e+06 &  3.357e-05 \\
$6p~^2P_{1/2}$&   $5p~^2P_{3/2}$&  E2 &    102.800 &  4.248e+07 &  1.346e-04 \\
$6g~^2G_{9/2}$&   $5d~^2D_{5/2}$&  E2 &    102.925 &  9.957e+07 &  1.581e-03 \\
$6g~^2G_{7/2}$&   $5d~^2D_{5/2}$&  E2 &    102.984 &  9.943e+06 &  1.265e-04 \\
$8p~^2P_{1/2}$&   $6p~^2P_{3/2}$&  E2 &    104.469 &  9.971e+06 &  3.263e-05 \\
$8g~^2G_{7/2}$&   $6d~^2D_{3/2}$&  E2 &    106.148 &  7.112e+06 &  9.611e-05 \\
$6d~^2D_{5/2}$&   $5d~^2D_{3/2}$&  E2 &    106.357 &  4.769e+06 &  4.853e-05 \\
$8g~^2G_{9/2}$&   $6d~^2D_{5/2}$&  E2 &    106.553 &  7.486e+06 &  1.274e-04 \\
$8g~^2G_{7/2}$&   $6d~^2D_{5/2}$&  E2 &    106.584 &  7.461e+05 &  1.017e-05 \\
$6d~^2D_{3/2}$&   $5d~^2D_{5/2}$&  E2 &    107.377 &  7.148e+06 &  4.942e-05 \\
$8d~^2D_{5/2}$&   $6d~^2D_{3/2}$&  E2 &    107.934 &  1.158e+06 &  1.213e-05 \\
$8d~^2D_{3/2}$&   $6d~^2D_{5/2}$&  E2 &    108.500 &  1.674e+06 &  1.182e-05 \\
$6h~^2H_{9/2}$&   $5f~^2F_{5/2}$&  E2 &    109.061 &  7.109e+07 &  1.268e-03 \\
$6h~^2H_{11/2}$&   $5f~^2F_{7/2}$&  E2 &    109.224 &  7.503e+07 &  1.610e-03 \\
$6h~^2H_{9/2}$&   $5f~^2F_{7/2}$&  E2 &    109.273 &  4.276e+06 &  7.655e-05 \\
$6f~^2F_{7/2}$&   $5f~^2F_{5/2}$&  E2 &    109.702 &  1.762e+06 &  2.543e-05 \\
$6f~^2F_{5/2}$&   $5f~^2F_{7/2}$&  E2 &    110.043 &  2.344e+06 &  2.553e-05 \\
$8h~^2H_{9/2}$&   $6f~^2F_{5/2}$&  E2 &    110.109 &  6.961e+04 &  1.265e-06 \\
$6g~^2G_{9/2}$&   $5g~^2G_{7/2}$&  E2 &    110.148 &  6.308e+05 &  1.147e-05 \\
$8h~^2H_{11/2}$&   $6f~^2F_{7/2}$&  E2 &    110.199 &  6.561e+04 &  1.433e-06 \\
$6g~^2G_{7/2}$&   $5g~^2G_{9/2}$&  E2 &    110.332 &  7.859e+05 &  1.147e-05 \\
$8f~^2F_{7/2}$&   $6f~^2F_{5/2}$&  E2 &    110.406 &  4.398e+05 &  6.430e-06 \\
$8f~^2F_{5/2}$&   $6f~^2F_{7/2}$&  E2 &    110.568 &  5.874e+05 &  6.459e-06 \\
$8i~^2I_{11/2}$&   $6g~^2G_{7/2}$&  E2 &    110.742 &  1.391e+07 &  3.069e-04 \\
$8g~^2G_{9/2}$&   $6g~^2G_{7/2}$&  E2 &    110.788 &  1.798e+05 &  3.308e-06 \\
$8i~^2I_{13/2}$&   $6g~^2G_{9/2}$&  E2 &    110.798 &  1.448e+07 &  3.730e-04 \\
$8i~^2I_{11/2}$&   $6g~^2G_{9/2}$&  E2 &    110.810 &  5.373e+05 &  1.187e-05 \\
$8h~^2H_{11/2}$&   $6h~^2H_{9/2}$&  E2 &    110.853 &  5.425e+04 &  1.199e-06 \\
$8g~^2G_{7/2}$&   $6g~^2G_{9/2}$&  E2 &    110.890 &  2.236e+05 &  3.297e-06 \\
$8h~^2H_{9/2}$&  $6h~^2H_{11/2}$&  E2 &    110.941 &  6.543e+04 &  1.207e-06 \\
$8f~^2F_{5/2}$&   $6h~^2H_{9/2}$&  E2 &    111.227 &  1.833e+05 &  2.040e-06 \\
$8f~^2F_{7/2}$&  $6h~^2H_{11/2}$&  E2 &    111.242 &  1.850e+05 &  2.746e-06 \\
$8d~^2D_{5/2}$&   $6g~^2G_{7/2}$&  E2 &    112.770 &  7.924e+04 &  9.064e-07 \\
$8d~^2D_{5/2}$&   $6g~^2G_{9/2}$&  E2 &    112.840 &  9.899e+05 &  1.134e-05 \\
$8d~^2D_{3/2}$&   $6g~^2G_{7/2}$&  E2 &    112.894 &  1.072e+06 &  8.192e-06 \\
$8s~^2S_{1/2}$&   $6d~^2D_{3/2}$&  E2 &    114.455 &  4.018e+06 &  1.578e-05 \\
$6d~^2D_{5/2}$&   $5g~^2G_{7/2}$&  E2 &    114.753 &  1.440e+05 &  1.706e-06 \\
$6d~^2D_{5/2}$&   $5g~^2G_{9/2}$&  E2 &    114.879 &  1.795e+06 &  2.131e-05 \\
$8s~^2S_{1/2}$&   $6d~^2D_{5/2}$&  E2 &    114.962 &  5.839e+06 &  2.314e-05 \\
$6d~^2D_{3/2}$&   $5g~^2G_{7/2}$&  E2 &    115.262 &  1.939e+06 &  1.545e-05 \\
$8p~^2P_{3/2}$&   $6f~^2F_{5/2}$&  E2 &    115.478 &  4.751e+05 &  3.799e-06 \\
$8p~^2P_{3/2}$&   $6f~^2F_{7/2}$&  E2 &    115.618 &  2.857e+06 &  2.290e-05 \\
$8p~^2P_{1/2}$&   $6f~^2F_{5/2}$&  E2 &    116.134 &  3.311e+06 &  1.339e-05 \\
$6p~^2P_{3/2}$&   $5f~^2F_{5/2}$&  E2 &    122.794 &  1.387e+06 &  1.254e-05 \\
$6p~^2P_{3/2}$&   $5f~^2F_{7/2}$&  E2 &    123.064 &  8.316e+06 &  7.552e-05 \\
$6s~^2S_{1/2}$&   $5d~^2D_{3/2}$&  E2 &    123.444 &  1.552e+07 &  7.092e-05 \\
$6s~^2S_{1/2}$&   $5d~^2D_{5/2}$&  E2 &    124.224 &  2.330e+07 &  1.078e-04 \\
$6p~^2P_{1/2}$&   $5f~^2F_{5/2}$&  E2 &    124.590 &  9.749e+06 &  4.537e-05 \\
$9d~^2D_{5/2}$&   $7s~^2S_{1/2}$&  E2 &    144.211 &  6.003e+06 &  1.123e-04 \\
$7d~^2D_{5/2}$&   $6s~^2S_{1/2}$&  E2 &    144.945 &  1.231e+07 &  2.326e-04 \\
$9d~^2D_{3/2}$&   $7s~^2S_{1/2}$&  E2 &    144.955 &  5.577e+06 &  7.028e-05 \\
$7d~^2D_{3/2}$&   $6s~^2S_{1/2}$&  E2 &    145.190 &  1.239e+07 &  1.566e-04 \\
$9f~^2F_{5/2}$&   $7p~^2P_{1/2}$&  E2 &    149.909 &  5.629e+06 &  1.138e-04 \\
$9f~^2F_{7/2}$&   $7p~^2P_{3/2}$&  E2 &    151.434 &  5.424e+06 &  1.492e-04 \\
$9f~^2F_{5/2}$&   $7p~^2P_{3/2}$&  E2 &    151.465 &  1.211e+06 &  2.498e-05 \\
$7f~^2F_{5/2}$&   $6p~^2P_{1/2}$&  E2 &    152.212 &  1.800e+07 &  3.751e-04 \\
$7f~^2F_{7/2}$&   $6p~^2P_{3/2}$&  E2 &    154.835 &  2.270e+07 &  6.526e-04 \\
$7f~^2F_{5/2}$&   $6p~^2P_{3/2}$&  E2 &    154.981 &  5.047e+06 &  1.090e-04 \\
$9p~^2P_{3/2}$&   $7p~^2P_{1/2}$&  E2 &    156.309 &  2.776e+06 &  4.067e-05 \\
$9p~^2P_{1/2}$&   $7p~^2P_{3/2}$&  E2 &    158.937 &  3.710e+06 &  2.810e-05 \\
$9g~^2G_{7/2}$&   $7d~^2D_{3/2}$&  E2 &    160.444 &  4.197e+06 &  1.296e-04 \\
$9g~^2G_{7/2}$&   $7d~^2D_{5/2}$&  E2 &    160.744 &  3.848e+05 &  1.193e-05 \\
$9g~^2G_{9/2}$&   $7d~^2D_{5/2}$&  E2 &    160.755 &  3.821e+06 &  1.481e-04 \\
$9d~^2D_{5/2}$&   $7d~^2D_{3/2}$&  E2 &    162.593 &  6.972e+05 &  1.658e-05 \\
$9d~^2D_{3/2}$&   $7d~^2D_{5/2}$&  E2 &    163.850 &  7.009e+05 &  1.128e-05 \\
$9h~^2H_{9/2}$&   $7f~^2F_{5/2}$&  E2 &    165.964 &  9.213e+05 &  3.805e-05 \\
$9h~^2H_{11/2}$&   $7f~^2F_{7/2}$&  E2 &    166.075 &  9.333e+05 &  4.631e-05 \\
$9h~^2H_{9/2}$&   $7f~^2F_{7/2}$&  E2 &    166.131 &  5.297e+04 &  2.192e-06 \\
$9f~^2F_{7/2}$&   $7f~^2F_{5/2}$&  E2 &    166.480 &  1.902e+05 &  6.323e-06 \\
$9f~^2F_{5/2}$&   $7f~^2F_{7/2}$&  E2 &    166.685 &  2.425e+05 &  6.060e-06 \\
$9i~^2I_{11/2}$&   $7g~^2G_{7/2}$&  E2 &    166.869 &  2.438e+05 &  1.221e-05 \\
$9g~^2G_{9/2}$&   $7g~^2G_{7/2}$&  E2 &    166.976 &  8.899e+04 &  3.720e-06 \\
$9i~^2I_{13/2}$&   $7g~^2G_{9/2}$&  E2 &    166.980 &  2.584e+05 &  1.512e-05 \\
$9h~^2H_{11/2}$&   $7h~^2H_{9/2}$&  E2 &    167.061 &  3.927e+04 &  1.972e-06 \\
$9g~^2G_{7/2}$&   $7g~^2G_{9/2}$&  E2 &    167.100 &  1.106e+05 &  3.705e-06 \\
$9i~^2I_{13/2}$&  $7i~^2I_{11/2}$&  E2 &    167.130 &  1.230e+04 &  7.211e-07 \\
$9i~^2I_{11/2}$&  $7i~^2I_{13/2}$&  E2 &    167.205 &  1.441e+04 &  7.245e-07 \\
$9h~^2H_{9/2}$&  $7h~^2H_{11/2}$&  E2 &    167.206 &  4.642e+04 &  1.946e-06 \\
$9g~^2G_{7/2}$&  $7i~^2I_{11/2}$&  E2 &    167.250 &  3.960e+04 &  1.329e-06 \\
$9g~^2G_{9/2}$&  $7i~^2I_{13/2}$&  E2 &    167.313 &  4.152e+04 &  1.742e-06 \\
$7p~^2P_{3/2}$&   $6p~^2P_{1/2}$&  E2 &    167.420 &  6.478e+06 &  1.089e-04 \\
$9f~^2F_{5/2}$&   $7h~^2H_{9/2}$&  E2 &    167.678 &  2.210e+05 &  5.589e-06 \\
$9f~^2F_{7/2}$&  $7h~^2H_{11/2}$&  E2 &    167.730 &  1.932e+05 &  6.518e-06 \\
$9d~^2D_{5/2}$&   $7g~^2G_{7/2}$&  E2 &    169.293 &  5.256e+04 &  1.355e-06 \\
$9d~^2D_{5/2}$&   $7g~^2G_{9/2}$&  E2 &    169.432 &  6.294e+05 &  1.625e-05 \\
$9d~^2D_{3/2}$&   $7g~^2G_{7/2}$&  E2 &    170.318 &  6.870e+05 &  1.195e-05 \\
$7g~^2G_{7/2}$&   $6d~^2D_{3/2}$&  E2 &    170.416 &  2.538e+07 &  8.840e-04 \\
$7g~^2G_{9/2}$&   $6d~^2D_{5/2}$&  E2 &    171.399 &  2.761e+07 &  1.216e-03 \\
$7g~^2G_{7/2}$&   $6d~^2D_{5/2}$&  E2 &    171.541 &  2.756e+06 &  9.725e-05 \\
$7p~^2P_{1/2}$&   $6p~^2P_{3/2}$&  E2 &    172.798 &  1.294e+07 &  1.159e-04 \\
$9s~^2S_{1/2}$&   $7d~^2D_{3/2}$&  E2 &    173.869 &  2.250e+06 &  2.040e-05 \\
$9s~^2S_{1/2}$&   $7d~^2D_{5/2}$&  E2 &    174.221 &  2.387e+06 &  2.173e-05 \\
$9p~^2P_{3/2}$&   $7f~^2F_{5/2}$&  E2 &    174.450 &  2.381e+05 &  4.346e-06 \\
$9p~^2P_{3/2}$&   $7f~^2F_{7/2}$&  E2 &    174.635 &  1.335e+06 &  2.442e-05 \\
$9p~^2P_{1/2}$&   $7f~^2F_{5/2}$&  E2 &    175.592 &  1.569e+06 &  1.450e-05 \\
$7d~^2D_{5/2}$&   $6d~^2D_{3/2}$&  E2 &    177.424 &  1.532e+06 &  4.339e-05 \\
$7d~^2D_{3/2}$&   $6d~^2D_{5/2}$&  E2 &    179.016 &  2.280e+06 &  4.382e-05 \\
$7h~^2H_{9/2}$&   $6f~^2F_{5/2}$&  E2 &    180.749 &  2.581e+07 &  1.264e-03 \\
$7h~^2H_{11/2}$&   $6f~^2F_{7/2}$&  E2 &    180.987 &  2.726e+07 &  1.606e-03 \\
$7h~^2H_{9/2}$&   $6f~^2F_{7/2}$&  E2 &    181.091 &  1.554e+06 &  7.643e-05 \\
$7f~^2F_{7/2}$&   $6f~^2F_{5/2}$&  E2 &    181.918 &  6.283e+05 &  2.494e-05 \\
$7i~^2I_{11/2}$&   $6g~^2G_{7/2}$&  E2 &    182.450 &  2.055e+07 &  1.230e-03 \\
$7f~^2F_{5/2}$&   $6f~^2F_{7/2}$&  E2 &    182.466 &  8.371e+05 &  2.507e-05 \\
$7i~^2I_{13/2}$&   $6g~^2G_{9/2}$&  E2 &    182.574 &  2.129e+07 &  1.489e-03 \\
$7g~^2G_{9/2}$&   $6g~^2G_{7/2}$&  E2 &    182.629 &  2.912e+05 &  1.456e-05 \\
$7i~^2I_{11/2}$&   $6g~^2G_{9/2}$&  E2 &    182.635 &  7.870e+05 &  4.723e-05 \\
$7h~^2H_{11/2}$&   $6h~^2H_{9/2}$&  E2 &    182.759 &  1.134e+05 &  6.814e-06 \\
$7g~^2G_{7/2}$&   $6g~^2G_{9/2}$&  E2 &    182.977 &  3.633e+05 &  1.459e-05 \\
$7h~^2H_{9/2}$&  $6h~^2H_{11/2}$&  E2 &    183.002 &  1.359e+05 &  6.824e-06 \\
$7f~^2F_{7/2}$&   $6h~^2H_{9/2}$&  E2 &    184.061 &  1.296e+04 &  5.268e-07 \\
$7f~^2F_{7/2}$&  $6h~^2H_{11/2}$&  E2 &    184.200 &  2.733e+05 &  1.112e-05 \\
$7f~^2F_{5/2}$&   $6h~^2H_{9/2}$&  E2 &    184.267 &  2.870e+05 &  8.766e-06 \\
$7d~^2D_{5/2}$&   $6g~^2G_{7/2}$&  E2 &    190.878 &  1.048e+05 &  3.435e-06 \\
$7d~^2D_{5/2}$&   $6g~^2G_{9/2}$&  E2 &    191.081 &  1.316e+06 &  4.321e-05 \\
$7d~^2D_{3/2}$&   $6g~^2G_{7/2}$&  E2 &    191.303 &  1.429e+06 &  3.136e-05 \\
$7p~^2P_{3/2}$&   $6f~^2F_{5/2}$&  E2 &    204.326 &  6.201e+05 &  1.552e-05 \\
$7p~^2P_{3/2}$&   $6f~^2F_{7/2}$&  E2 &    204.763 &  3.716e+06 &  9.344e-05 \\
$7s~^2S_{1/2}$&   $6d~^2D_{3/2}$&  E2 &    206.584 &  5.534e+06 &  7.081e-05 \\
$7p~^2P_{1/2}$&   $6f~^2F_{5/2}$&  E2 &    207.228 &  4.358e+06 &  5.611e-05 \\
$7s~^2S_{1/2}$&   $6d~^2D_{5/2}$&  E2 &    208.240 &  8.142e+06 &  1.059e-04 \\
$4d~^2D_{5/2}$&   $4s~^2S_{1/2}$&  E2 &    216.225 &  2.446e+05 &  1.029e-05 \\
$4d~^2D_{3/2}$&   $4s~^2S_{1/2}$&  E2 &    220.475 &  2.207e+05 &  6.434e-06 \\
$8d~^2D_{5/2}$&   $7s~^2S_{1/2}$&  E2 &    226.026 &  4.041e+06 &  1.857e-04 \\
$8d~^2D_{3/2}$&   $7s~^2S_{1/2}$&  E2 &    226.527 &  4.053e+06 &  1.247e-04 \\
$8f~^2F_{5/2}$&   $7p~^2P_{1/2}$&  E2 &    236.460 &  5.701e+06 &  2.867e-04 \\
$8f~^2F_{7/2}$&   $7p~^2P_{3/2}$&  E2 &    240.190 &  7.186e+06 &  4.972e-04 \\
$8f~^2F_{5/2}$&   $7p~^2P_{3/2}$&  E2 &    240.354 &  1.601e+06 &  8.322e-05 \\
$4f~^2F_{5/2}$&   $4p~^2P_{1/2}$&  E2 &    257.364 &  5.940e+04 &  3.539e-06 \\
$8p~^2P_{3/2}$&   $7p~^2P_{1/2}$&  E2 &    260.822 &  2.365e+06 &  9.647e-05 \\
$8g~^2G_{7/2}$&   $7d~^2D_{3/2}$&  E2 &    263.422 &  8.365e+06 &  6.962e-04 \\
$8g~^2G_{9/2}$&   $7d~^2D_{5/2}$&  E2 &    264.040 &  9.221e+06 &  9.638e-04 \\
$8g~^2G_{7/2}$&   $7d~^2D_{5/2}$&  E2 &    264.231 &  9.210e+05 &  7.712e-05 \\
$8p~^2P_{1/2}$&   $7p~^2P_{3/2}$&  E2 &    269.061 &  4.658e+06 &  1.011e-04 \\
$8d~^2D_{5/2}$&   $7d~^2D_{3/2}$&  E2 &    274.701 &  5.800e+05 &  3.937e-05 \\
$8d~^2D_{3/2}$&   $7d~^2D_{5/2}$&  E2 &    276.326 &  8.603e+05 &  3.939e-05 \\
$8h~^2H_{9/2}$&   $7f~^2F_{5/2}$&  E2 &    278.477 &  9.310e+06 &  1.082e-03 \\
$8h~^2H_{11/2}$&   $7f~^2F_{7/2}$&  E2 &    278.712 &  9.844e+06 &  1.376e-03 \\
$8h~^2H_{9/2}$&   $7f~^2F_{7/2}$&  E2 &    278.949 &  5.612e+05 &  6.547e-05 \\
$8f~^2F_{7/2}$&   $7f~^2F_{5/2}$&  E2 &    280.380 &  2.480e+05 &  2.338e-05 \\
$8i~^2I_{11/2}$&   $7g~^2G_{7/2}$&  E2 &    280.954 &  9.476e+06 &  1.346e-03 \\
$8f~^2F_{5/2}$&   $7f~^2F_{7/2}$&  E2 &    281.083 &  3.306e+05 &  2.350e-05 \\
$8g~^2G_{9/2}$&   $7g~^2G_{7/2}$&  E2 &    281.253 &  1.269e+05 &  1.505e-05 \\
$8i~^2I_{13/2}$&   $7g~^2G_{9/2}$&  E2 &    281.260 &  9.800e+06 &  1.627e-03 \\
$8i~^2I_{11/2}$&   $7g~^2G_{9/2}$&  E2 &    281.337 &  3.626e+05 &  5.164e-05 \\
$8h~^2H_{11/2}$&   $7h~^2H_{9/2}$&  E2 &    281.499 &  6.437e+04 &  9.176e-06 \\
$8i~^2I_{13/2}$&  $7i~^2I_{11/2}$&  E2 &    281.686 &  2.635e+04 &  4.388e-06 \\
$8g~^2G_{7/2}$&   $7g~^2G_{9/2}$&  E2 &    281.854 &  1.584e+05 &  1.509e-05 \\
$8i~^2I_{11/2}$&  $7i~^2I_{13/2}$&  E2 &    281.908 &  3.073e+04 &  4.394e-06 \\
$8h~^2H_{9/2}$&  $7h~^2H_{11/2}$&  E2 &    281.993 &  7.717e+04 &  9.200e-06 \\
$8g~^2G_{9/2}$&  $7i~^2I_{13/2}$&  E2 &    282.210 &  6.088e+04 &  7.268e-06 \\
$8g~^2G_{7/2}$&  $7i~^2I_{11/2}$&  E2 &    282.282 &  6.280e+04 &  6.001e-06 \\
$8f~^2F_{7/2}$&   $7h~^2H_{9/2}$&  E2 &    283.689 &  1.250e+04 &  1.207e-06 \\
$8f~^2F_{5/2}$&   $7h~^2H_{9/2}$&  E2 &    283.918 &  2.763e+05 &  2.004e-05 \\
$8f~^2F_{7/2}$&  $7h~^2H_{11/2}$&  E2 &    283.944 &  2.630e+05 &  2.543e-05 \\
$4f~^2F_{7/2}$&   $4p~^2P_{3/2}$&  E2 &    285.431 &  4.567e+04 &  4.463e-06 \\
$8d~^2D_{5/2}$&   $7g~^2G_{7/2}$&  E2 &    294.385 &  6.171e+04 &  4.811e-06 \\
$8d~^2D_{5/2}$&   $7g~^2G_{9/2}$&  E2 &    294.806 &  7.715e+05 &  6.031e-05 \\
$8d~^2D_{3/2}$&   $7g~^2G_{7/2}$&  E2 &    295.236 &  8.369e+05 &  4.375e-05 \\
$8p~^2P_{3/2}$&   $7f~^2F_{5/2}$&  E2 &    315.584 &  2.866e+05 &  1.712e-05 \\
$8p~^2P_{3/2}$&   $7f~^2F_{7/2}$&  E2 &    316.191 &  1.714e+06 &  1.027e-04 \\
$8p~^2P_{1/2}$&   $7f~^2F_{5/2}$&  E2 &    320.529 &  1.994e+06 &  6.141e-05 \\
$8s~^2S_{1/2}$&   $7d~^2D_{3/2}$&  E2 &    321.292 &  2.230e+06 &  6.902e-05 \\
$8s~^2S_{1/2}$&   $7d~^2D_{5/2}$&  E2 &    322.496 &  3.303e+06 &  1.030e-04 \\
$9d~^2D_{5/2}$&   $8s~^2S_{1/2}$&  E2 &    329.175 &  1.678e+06 &  1.636e-04 \\
$9d~^2D_{3/2}$&   $8s~^2S_{1/2}$&  E2 &    333.075 &  1.648e+06 &  1.096e-04 \\
$9f~^2F_{5/2}$&   $8p~^2P_{1/2}$&  E2 &    346.551 &  2.163e+06 &  2.337e-04 \\
$9f~^2F_{7/2}$&   $8p~^2P_{3/2}$&  E2 &    352.359 &  2.760e+06 &  4.109e-04 \\
$9f~^2F_{5/2}$&   $8p~^2P_{3/2}$&  E2 &    352.523 &  6.159e+05 &  6.885e-05 \\
$9p~^2P_{3/2}$&   $8p~^2P_{1/2}$&  E2 &    382.783 &  1.014e+06 &  8.907e-05 \\
$9g~^2G_{7/2}$&   $8d~^2D_{3/2}$&  E2 &    384.296 &  3.215e+06 &  5.694e-04 \\
$9g~^2G_{7/2}$&   $8d~^2D_{5/2}$&  E2 &    385.747 &  3.492e+05 &  6.231e-05 \\
$9g~^2G_{9/2}$&   $8d~^2D_{5/2}$&  E2 &    385.808 &  3.488e+06 &  7.783e-04 \\
$9p~^2P_{1/2}$&   $8p~^2P_{3/2}$&  E2 &    395.836 &  1.989e+06 &  9.342e-05 \\
$9d~^2D_{5/2}$&   $8d~^2D_{3/2}$&  E2 &    396.857 &  2.614e+05 &  3.703e-05 \\
$9d~^2D_{3/2}$&   $8d~^2D_{5/2}$&  E2 &    404.131 &  3.651e+05 &  3.575e-05 \\
$9h~^2H_{9/2}$&   $8f~^2F_{5/2}$&  E2 &    406.231 &  3.679e+06 &  9.101e-04 \\
$9h~^2H_{11/2}$&   $8f~^2F_{7/2}$&  E2 &    406.361 &  3.876e+06 &  1.151e-03 \\
$9h~^2H_{9/2}$&   $8f~^2F_{7/2}$&  E2 &    406.700 &  2.212e+05 &  5.486e-05 \\
$9f~^2F_{7/2}$&   $8f~^2F_{5/2}$&  E2 &    409.335 &  1.099e+05 &  2.208e-05 \\
$9i~^2I_{11/2}$&   $8g~^2G_{7/2}$&  E2 &    409.843 &  4.049e+06 &  1.223e-03 \\
$9f~^2F_{5/2}$&   $8f~^2F_{7/2}$&  E2 &    410.033 &  1.436e+05 &  2.172e-05 \\
$9i~^2I_{13/2}$&   $8g~^2G_{9/2}$&  E2 &    410.161 &  4.187e+06 &  1.478e-03 \\
$9i~^2I_{11/2}$&   $8g~^2G_{9/2}$&  E2 &    410.304 &  1.549e+05 &  4.692e-05 \\
$9h~^2H_{11/2}$&   $8h~^2H_{9/2}$&  E2 &    410.425 &  3.281e+04 &  9.943e-06 \\
$9g~^2G_{9/2}$&   $8g~^2G_{7/2}$&  E2 &    410.493 &  5.786e+04 &  1.462e-05 \\
$9i~^2I_{13/2}$&  $8i~^2I_{11/2}$&  E2 &    410.798 &  1.747e+04 &  6.186e-06 \\
$9g~^2G_{7/2}$&   $8g~^2G_{9/2}$&  E2 &    410.886 &  7.188e+04 &  1.456e-05 \\
$9i~^2I_{11/2}$&  $8i~^2I_{13/2}$&  E2 &    411.106 &  2.038e+04 &  6.196e-06 \\
$9h~^2H_{9/2}$&  $8h~^2H_{11/2}$&  E2 &    411.287 &  3.924e+04 &  9.952e-06 \\
$9g~^2G_{7/2}$&  $8i~^2I_{11/2}$&  E2 &    411.526 &  7.180e+04 &  1.458e-05 \\
$9g~^2G_{9/2}$&  $8i~^2I_{13/2}$&  E2 &    411.760 &  6.904e+04 &  1.755e-05 \\
$9f~^2F_{5/2}$&   $8h~^2H_{9/2}$&  E2 &    414.171 &  2.054e+05 &  3.169e-05 \\
$9f~^2F_{7/2}$&  $8h~^2H_{11/2}$&  E2 &    414.469 &  1.926e+05 &  3.968e-05 \\
$9d~^2D_{5/2}$&   $8g~^2G_{7/2}$&  E2 &    424.782 &  3.575e+04 &  5.802e-06 \\
$9d~^2D_{5/2}$&   $8g~^2G_{9/2}$&  E2 &    425.277 &  4.348e+05 &  7.074e-05 \\
$9d~^2D_{3/2}$&   $8g~^2G_{7/2}$&  E2 &    431.299 &  4.752e+05 &  5.300e-05 \\
$5d~^2D_{5/2}$&   $5s~^2S_{1/2}$&  E2 &    436.955 &  5.123e+04 &  8.799e-06 \\
$5d~^2D_{3/2}$&   $5s~^2S_{1/2}$&  E2 &    446.887 &  4.562e+04 &  5.463e-06 \\
$9p~^2P_{3/2}$&   $8f~^2F_{5/2}$&  E2 &    461.140 &  1.441e+05 &  1.837e-05 \\
$9p~^2P_{3/2}$&   $8f~^2F_{7/2}$&  E2 &    461.745 &  8.418e+05 &  1.076e-04 \\
$9p~^2P_{1/2}$&   $8f~^2F_{5/2}$&  E2 &    469.202 &  9.856e+05 &  6.506e-05 \\
$9s~^2S_{1/2}$&   $8d~^2D_{3/2}$&  E2 &    471.493 &  1.006e+06 &  6.702e-05 \\
$9s~^2S_{1/2}$&   $8d~^2D_{5/2}$&  E2 &    473.679 &  1.456e+06 &  9.795e-05 \\
$5f~^2F_{5/2}$&   $5p~^2P_{1/2}$&  E2 &    523.910 &  1.632e+04 &  4.029e-06 \\
$5f~^2F_{7/2}$&   $5p~^2P_{3/2}$&  E2 &    581.698 &  1.248e+04 &  5.066e-06 \\
$6d~^2D_{5/2}$&   $6s~^2S_{1/2}$&  E2 &    768.380 &  1.429e+04 &  7.589e-06 \\
$6d~^2D_{3/2}$&   $6s~^2S_{1/2}$&  E2 &    791.804 &  1.230e+04 &  4.624e-06 \\
\hline
\hline
$9d~^2D_{3/2}$&  $3s~^2S_{1/2}$&  M1 &     11.375 &  2.599e+04 &  2.017e-09 \\
$9p~^2P_{1/2}$&  $3p~^2P_{3/2}$&  M1 &     12.179 &  4.016e+04 &  1.786e-09 \\
$8p~^2P_{3/2}$&  $3p~^2P_{1/2}$&  M1 &     12.402 &  2.492e+04 &  2.298e-09 \\
$8p~^2P_{1/2}$&  $3p~^2P_{3/2}$&  M1 &     12.573 &  1.097e+05 &  5.201e-09 \\
$7p~^2P_{3/2}$&  $3p~^2P_{1/2}$&  M1 &     13.010 &  9.692e+04 &  9.838e-09 \\
$7f~^2F_{5/2}$&  $3p~^2P_{3/2}$&  M1 &     13.087 &  1.320e+04 &  2.034e-09 \\
$9g~^2G_{7/2}$&  $3d~^2D_{5/2}$&  M1 &     13.125 &  3.134e+05 &  6.474e-08 \\
$9d~^2D_{3/2}$&  $3d~^2D_{5/2}$&  M1 &     13.145 &  7.177e+04 &  7.437e-09 \\
$7p~^2P_{1/2}$&  $3p~^2P_{3/2}$&  M1 &     13.202 &  2.440e+05 &  1.275e-08 \\
$8g~^2G_{7/2}$&  $3d~^2D_{5/2}$&  M1 &     13.558 &  1.823e+05 &  4.020e-08 \\
$8d~^2D_{3/2}$&  $3d~^2D_{5/2}$&  M1 &     13.589 &  2.161e+04 &  2.394e-09 \\
$6p~^2P_{3/2}$&  $3p~^2P_{1/2}$&  M1 &     14.083 &  1.195e+05 &  1.421e-08 \\
$6f~^2F_{5/2}$&  $3p~^2P_{3/2}$&  M1 &     14.100 &  1.866e+04 &  3.338e-09 \\
$7g~^2G_{7/2}$&  $3d~^2D_{5/2}$&  M1 &     14.245 &  1.241e+04 &  3.020e-09 \\
$7d~^2D_{3/2}$&  $3d~^2D_{5/2}$&  M1 &     14.294 &  5.407e+05 &  6.626e-08 \\
$6p~^2P_{1/2}$&  $3p~^2P_{3/2}$&  M1 &     14.318 &  3.008e+05 &  1.849e-08 \\
$7s~^2S_{1/2}$&  $3d~^2D_{3/2}$&  M1 &     14.414 &  1.269e+04 &  7.905e-10 \\
$6g~^2G_{7/2}$&  $3d~^2D_{5/2}$&  M1 &     15.448 &  1.284e+05 &  3.674e-08 \\
$6d~^2D_{5/2}$&  $3d~^2D_{3/2}$&  M1 &     15.485 &  2.321e+04 &  5.006e-09 \\
$6d~^2D_{3/2}$&  $3d~^2D_{5/2}$&  M1 &     15.544 &  4.246e+05 &  6.152e-08 \\
$5p~^2P_{3/2}$&  $3p~^2P_{1/2}$&  M1 &     16.349 &  1.636e+05 &  2.622e-08 \\
$5p~^2P_{1/2}$&  $3p~^2P_{3/2}$&  M1 &     16.692 &  2.017e+05 &  1.685e-08 \\
$5g~^2G_{7/2}$&  $3d~^2D_{5/2}$&  M1 &     17.967 &  1.202e+04 &  4.652e-09 \\
$4p~^2P_{3/2}$&  $3p~^2P_{1/2}$&  M1 &     23.445 &  1.610e+05 &  5.306e-08 \\
$4p~^2P_{1/2}$&  $3p~^2P_{3/2}$&  M1 &     24.279 &  3.180e+05 &  5.620e-08 \\
$8p~^2P_{1/2}$&  $4p~^2P_{3/2}$&  M1 &     26.365 &  4.957e+04 &  1.033e-08 \\
$9h~^2H_{9/2}$&  $4f~^2F_{7/2}$&  M1 &     26.787 &  1.245e+04 &  1.340e-08 \\
$7p~^2P_{3/2}$&  $4p~^2P_{1/2}$&  M1 &     28.877 &  1.703e+04 &  8.514e-09 \\
$7p~^2P_{1/2}$&  $4p~^2P_{3/2}$&  M1 &     29.288 &  5.461e+04 &  1.405e-08 \\
$7f~^2F_{5/2}$&  $4f~^2F_{7/2}$&  M1 &     31.943 &  1.674e+04 &  1.536e-08 \\
$6p~^2P_{3/2}$&  $4p~^2P_{1/2}$&  M1 &     34.754 &  1.711e+04 &  1.240e-08 \\
$6p~^2P_{1/2}$&  $4p~^2P_{3/2}$&  M1 &     35.412 &  5.517e+04 &  2.074e-08 \\
$6d~^2D_{5/2}$&  $4d~^2D_{3/2}$&  M1 &     37.379 &  1.632e+04 &  2.051e-08 \\
$5p~^2P_{3/2}$&  $4p~^2P_{1/2}$&  M1 &     52.830 &  2.052e+04 &  3.434e-08 \\
$5p~^2P_{1/2}$&  $4p~^2P_{3/2}$&  M1 &     54.632 &  2.876e+04 &  2.574e-08 \\
$3p~^2P_{3/2}$&  $3p~^2P_{1/2}$&  M1 &    953.957 &  1.033e+04 &  5.636e-06 \\
\hline
\hline
$9p~^2P_{3/2}$&  $3s~^2S_{1/2}$&  M2 &     11.398 &  1.352e+05 &  1.053e-08 \\
$8p~^2P_{3/2}$&  $3s~^2S_{1/2}$&  M2 &     11.741 &  1.441e+05 &  1.192e-08 \\
$9d~^2D_{5/2}$&  $3p~^2P_{1/2}$&  M2 &     11.990 &  7.208e+04 &  9.322e-09 \\
$9d~^2D_{5/2}$&  $3p~^2P_{3/2}$&  M2 &     12.143 &  3.604e+05 &  4.780e-08 \\
$9s~^2S_{1/2}$&  $3p~^2P_{3/2}$&  M2 &     12.202 &  7.239e+04 &  3.232e-09 \\
$7p~^2P_{3/2}$&  $3s~^2S_{1/2}$&  M2 &     12.284 &  1.868e+05 &  1.691e-08 \\
$8d~^2D_{5/2}$&  $3p~^2P_{1/2}$&  M2 &     12.362 &  7.107e+04 &  9.769e-09 \\
$8d~^2D_{3/2}$&  $3p~^2P_{1/2}$&  M2 &     12.364 &  1.135e+04 &  1.040e-09 \\
$8d~^2D_{5/2}$&  $3p~^2P_{3/2}$&  M2 &     12.524 &  4.085e+05 &  5.764e-08 \\
$8s~^2S_{1/2}$&  $3p~^2P_{3/2}$&  M2 &     12.608 &  9.183e+04 &  4.377e-09 \\
$7d~^2D_{5/2}$&  $3p~^2P_{1/2}$&  M2 &     12.943 &  8.892e+04 &  1.340e-08 \\
$7d~^2D_{3/2}$&  $3p~^2P_{1/2}$&  M2 &     12.945 &  2.043e+04 &  2.053e-09 \\
$9f~^2F_{7/2}$&  $3d~^2D_{3/2}$&  M2 &     13.093 &  6.518e+04 &  1.340e-08 \\
$9f~^2F_{5/2}$&  $3d~^2D_{3/2}$&  M2 &     13.093 &  3.760e+04 &  5.798e-09 \\
$7d~^2D_{5/2}$&  $3p~^2P_{3/2}$&  M2 &     13.121 &  5.517e+05 &  8.543e-08 \\
$9f~^2F_{7/2}$&  $3d~^2D_{5/2}$&  M2 &     13.128 &  2.270e+05 &  4.691e-08 \\
$6p~^2P_{3/2}$&  $3s~^2S_{1/2}$&  M2 &     13.236 &  2.717e+05 &  2.855e-08 \\
$7s~^2S_{1/2}$&  $3p~^2P_{3/2}$&  M2 &     13.259 &  1.318e+05 &  6.950e-09 \\
$8f~^2F_{7/2}$&  $3d~^2D_{3/2}$&  M2 &     13.525 &  7.151e+04 &  1.569e-08 \\
$8f~^2F_{5/2}$&  $3d~^2D_{3/2}$&  M2 &     13.525 &  6.805e+04 &  1.120e-08 \\
$8f~^2F_{7/2}$&  $3d~^2D_{5/2}$&  M2 &     13.562 &  4.965e+05 &  1.095e-07 \\
$8p~^2P_{3/2}$&  $3d~^2D_{5/2}$&  M2 &     13.636 &  1.892e+04 &  2.109e-09 \\
$6d~^2D_{5/2}$&  $3p~^2P_{1/2}$&  M2 &     13.954 &  1.285e+05 &  2.251e-08 \\
$6d~^2D_{3/2}$&  $3p~^2P_{1/2}$&  M2 &     13.961 &  2.226e+04 &  2.602e-09 \\
$6d~^2D_{5/2}$&  $3p~^2P_{3/2}$&  M2 &     14.161 &  7.378e+05 &  1.331e-07 \\
$7f~^2F_{7/2}$&  $3d~^2D_{3/2}$&  M2 &     14.209 &  1.060e+05 &  2.566e-08 \\
$7f~^2F_{5/2}$&  $3d~^2D_{3/2}$&  M2 &     14.210 &  9.213e+04 &  1.673e-08 \\
$7f~^2F_{7/2}$&  $3d~^2D_{5/2}$&  M2 &     14.250 &  8.755e+05 &  2.132e-07 \\
$7p~^2P_{3/2}$&  $3d~^2D_{5/2}$&  M2 &     14.374 &  7.193e+04 &  8.911e-09 \\
$7p~^2P_{1/2}$&  $3d~^2D_{5/2}$&  M2 &     14.388 &  4.267e+04 &  2.648e-09 \\
$6s~^2S_{1/2}$&  $3p~^2P_{3/2}$&  M2 &     14.427 &  1.677e+05 &  1.046e-08 \\
$5p~^2P_{3/2}$&  $3s~^2S_{1/2}$&  M2 &     15.219 &  3.517e+05 &  4.885e-08 \\
$6f~^2F_{7/2}$&  $3d~^2D_{3/2}$&  M2 &     15.410 &  1.635e+05 &  4.656e-08 \\
$6f~^2F_{5/2}$&  $3d~^2D_{3/2}$&  M2 &     15.413 &  1.260e+05 &  2.693e-08 \\
$6f~^2F_{7/2}$&  $3d~^2D_{5/2}$&  M2 &     15.459 &  1.192e+06 &  3.416e-07 \\
$6p~^2P_{3/2}$&  $3d~^2D_{5/2}$&  M2 &     15.695 &  6.042e+04 &  8.924e-09 \\
$6p~^2P_{1/2}$&  $3d~^2D_{5/2}$&  M2 &     15.724 &  3.152e+04 &  2.336e-09 \\
$5d~^2D_{5/2}$&  $3p~^2P_{1/2}$&  M2 &     16.048 &  1.718e+05 &  3.979e-08 \\
$5d~^2D_{3/2}$&  $3p~^2P_{1/2}$&  M2 &     16.061 &  2.537e+04 &  3.925e-09 \\
$5d~^2D_{5/2}$&  $3p~^2P_{3/2}$&  M2 &     16.322 &  9.223e+05 &  2.210e-07 \\
$5s~^2S_{1/2}$&  $3p~^2P_{3/2}$&  M2 &     16.956 &  2.067e+05 &  1.782e-08 \\
$5f~^2F_{7/2}$&  $3d~^2D_{3/2}$&  M2 &     17.923 &  2.463e+05 &  9.490e-08 \\
$5f~^2F_{5/2}$&  $3d~^2D_{3/2}$&  M2 &     17.929 &  1.884e+05 &  5.448e-08 \\
$5f~^2F_{7/2}$&  $3d~^2D_{5/2}$&  M2 &     17.989 &  1.644e+06 &  6.382e-07 \\
$5p~^2P_{3/2}$&  $3d~^2D_{5/2}$&  M2 &     18.563 &  4.996e+04 &  1.032e-08 \\
$5p~^2P_{1/2}$&  $3d~^2D_{5/2}$&  M2 &     18.635 &  1.848e+04 &  1.925e-09 \\
$4p~^2P_{3/2}$&  $3s~^2S_{1/2}$&  M2 &     21.189 &  3.205e+05 &  8.631e-08 \\
$4d~^2D_{5/2}$&  $3p~^2P_{1/2}$&  M2 &     22.221 &  1.618e+05 &  7.187e-08 \\
$4d~^2D_{3/2}$&  $3p~^2P_{1/2}$&  M2 &     22.265 &  2.314e+04 &  6.879e-09 \\
$4d~^2D_{5/2}$&  $3p~^2P_{3/2}$&  M2 &     22.751 &  8.729e+05 &  4.064e-07 \\
$9d~^2D_{5/2}$&  $4p~^2P_{3/2}$&  M2 &     24.540 &  2.945e+04 &  1.595e-08 \\
$9s~^2S_{1/2}$&  $4p~^2P_{3/2}$&  M2 &     24.782 &  1.063e+04 &  1.958e-09 \\
$8p~^2P_{3/2}$&  $4s~^2S_{1/2}$&  M2 &     24.843 &  1.356e+04 &  5.018e-09 \\
$4s~^2S_{1/2}$&  $3p~^2P_{3/2}$&  M2 &     25.427 &  2.065e+05 &  4.003e-08 \\
$4f~^2F_{7/2}$&  $3d~^2D_{3/2}$&  M2 &     25.597 &  3.304e+05 &  2.596e-07 \\
$4f~^2F_{5/2}$&  $3d~^2D_{3/2}$&  M2 &     25.620 &  2.557e+05 &  1.510e-07 \\
$4f~^2F_{7/2}$&  $3d~^2D_{5/2}$&  M2 &     25.732 &  2.227e+06 &  1.769e-06 \\
$9f~^2F_{7/2}$&  $4d~^2D_{5/2}$&  M2 &     25.997 &  5.348e+04 &  4.335e-08 \\
$8d~^2D_{5/2}$&  $4p~^2P_{3/2}$&  M2 &     26.151 &  3.954e+04 &  2.432e-08 \\
$8s~^2S_{1/2}$&  $4p~^2P_{3/2}$&  M2 &     26.517 &  1.649e+04 &  3.476e-09 \\
$9g~^2G_{7/2}$&  $4f~^2F_{5/2}$&  M2 &     26.764 &  1.231e+04 &  1.057e-08 \\
$9g~^2G_{9/2}$&  $4f~^2F_{7/2}$&  M2 &     26.789 &  4.383e+04 &  4.715e-08 \\
$7p~^2P_{3/2}$&  $4s~^2S_{1/2}$&  M2 &     27.407 &  1.743e+04 &  7.853e-09 \\
$8f~^2F_{7/2}$&  $4d~^2D_{5/2}$&  M2 &     27.758 &  6.690e+04 &  6.182e-08 \\
$4p~^2P_{3/2}$&  $3d~^2D_{5/2}$&  M2 &     28.281 &  5.900e+04 &  2.830e-08 \\
$4p~^2P_{1/2}$&  $3d~^2D_{5/2}$&  M2 &     28.619 &  2.281e+04 &  5.601e-09 \\
$8g~^2G_{7/2}$&  $4f~^2F_{5/2}$&  M2 &     28.631 &  1.433e+04 &  1.409e-08 \\
$8g~^2G_{9/2}$&  $4f~^2F_{7/2}$&  M2 &     28.657 &  6.490e+04 &  7.990e-08 \\
$7d~^2D_{5/2}$&  $4p~^2P_{3/2}$&  M2 &     28.892 &  4.466e+04 &  3.353e-08 \\
$7s~^2S_{1/2}$&  $4p~^2P_{3/2}$&  M2 &     29.572 &  1.732e+04 &  4.541e-09 \\
$7f~^2F_{7/2}$&  $4d~^2D_{3/2}$&  M2 &     30.717 &  1.208e+04 &  1.367e-08 \\
$7f~^2F_{5/2}$&  $4d~^2D_{3/2}$&  M2 &     30.723 &  1.021e+04 &  8.668e-09 \\
$7f~^2F_{7/2}$&  $4d~^2D_{5/2}$&  M2 &     30.802 &  8.575e+04 &  9.758e-08 \\
$7g~^2G_{9/2}$&  $4f~^2F_{5/2}$&  M2 &     31.868 &  1.091e+04 &  1.661e-08 \\
$7g~^2G_{7/2}$&  $4f~^2F_{5/2}$&  M2 &     31.873 &  1.769e+04 &  2.155e-08 \\
$7g~^2G_{9/2}$&  $4f~^2F_{7/2}$&  M2 &     31.904 &  9.611e+04 &  1.467e-07 \\
$6p~^2P_{3/2}$&  $4s~^2S_{1/2}$&  M2 &     32.646 &  1.872e+04 &  1.196e-08 \\
$6d~^2D_{5/2}$&  $4p~^2P_{3/2}$&  M2 &     34.467 &  4.511e+04 &  4.820e-08 \\
$6s~^2S_{1/2}$&  $4p~^2P_{3/2}$&  M2 &     36.085 &  1.790e+04 &  6.988e-09 \\
$6f~^2F_{7/2}$&  $4d~^2D_{3/2}$&  M2 &     36.944 &  1.442e+04 &  2.361e-08 \\
$6f~^2F_{5/2}$&  $4d~^2D_{3/2}$&  M2 &     36.958 &  1.150e+04 &  1.414e-08 \\
$6f~^2F_{7/2}$&  $4d~^2D_{5/2}$&  M2 &     37.066 &  1.003e+05 &  1.653e-07 \\
$6g~^2G_{9/2}$&  $4f~^2F_{5/2}$&  M2 &     38.596 &  1.465e+04 &  3.271e-08 \\
$6g~^2G_{7/2}$&  $4f~^2F_{5/2}$&  M2 &     38.605 &  2.745e+04 &  4.907e-08 \\
$6g~^2G_{9/2}$&  $4f~^2F_{7/2}$&  M2 &     38.648 &  1.340e+05 &  3.000e-07 \\
$5p~^2P_{3/2}$&  $4s~^2S_{1/2}$&  M2 &     48.107 &  1.293e+04 &  1.795e-08 \\
$9g~^2G_{9/2}$&  $5f~^2F_{7/2}$&  M2 &     48.541 &  1.264e+04 &  4.464e-08 \\
$9h~^2H_{11/2}$&  $5g~^2G_{9/2}$&  M2 &     48.714 &  1.067e+04 &  4.557e-08 \\
$5d~^2D_{5/2}$&  $4p~^2P_{3/2}$&  M2 &     50.859 &  3.162e+04 &  7.357e-08 \\
$8g~^2G_{9/2}$&  $5f~^2F_{7/2}$&  M2 &     55.043 &  1.522e+04 &  6.914e-08 \\
$8h~^2H_{11/2}$&  $5g~^2G_{9/2}$&  M2 &     55.266 &  1.534e+04 &  8.431e-08 \\
$5f~^2F_{7/2}$&  $4d~^2D_{3/2}$&  M2 &     55.647 &  1.185e+04 &  4.402e-08 \\
$5f~^2F_{7/2}$&  $4d~^2D_{5/2}$&  M2 &     55.924 &  8.105e+04 &  3.040e-07 \\
$5s~^2S_{1/2}$&  $4p~^2P_{3/2}$&  M2 &     57.559 &  1.321e+04 &  1.313e-08 \\
$5g~^2G_{9/2}$&  $4f~^2F_{5/2}$&  M2 &     59.382 &  1.869e+04 &  9.879e-08 \\
$5g~^2G_{7/2}$&  $4f~^2F_{5/2}$&  M2 &     59.416 &  3.576e+04 &  1.514e-07 \\
$5g~^2G_{9/2}$&  $4f~^2F_{7/2}$&  M2 &     59.505 &  1.723e+05 &  9.147e-07 \\
$7f~^2F_{7/2}$&  $5d~^2D_{5/2}$&  M2 &     65.993 &  1.010e+04 &  5.276e-08 \\
$7g~^2G_{9/2}$&  $5f~^2F_{7/2}$&  M2 &     68.413 &  1.694e+04 &  1.189e-07 \\
$7h~^2H_{11/2}$&  $5g~^2G_{9/2}$&  M2 &     68.752 &  2.123e+04 &  1.805e-07 \\
$6g~^2G_{9/2}$&  $5f~^2F_{7/2}$&  M2 &    109.325 &  1.320e+04 &  2.365e-07 \\
$6h~^2H_{11/2}$&  $5g~^2G_{9/2}$&  M2 &    110.162 &  2.657e+04 &  5.801e-07 \\
\hline
\end{longtable}
%
%
%
%
\setlength{\tabcolsep}{8pt}
\renewcommand\thetable{S5}
\begin{longtable}{|c|c|c|c|c|c|c|c|}
\caption{The present RCI E1 radiative  wavelengths ($\lambda$ (\AA)), transition rates (A ($s^{-1}$)) and weighted oscillator strengths (gf), transition rates , weighted oscillator strengths and present MBPT transitions rates for Xe$^{43+}$.\label{tab 13}} \\
\hline \multicolumn{1}{|c|}{\textbf{Upper level  }} & \multicolumn{1}{c|}{\textbf{ Lower level }} & \multicolumn{1}{c|}{\textbf{Wavelength}} & \multicolumn{1}{c|}{\textbf{A [RCI] }}& \multicolumn{1}{c|}{\textbf{A [MBPT] }}& \multicolumn{1}{c|}{\textbf{gf}}\\ \hline 
\endfirsthead
\multicolumn{8}{c}
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{\textbf{Upper level  }} & \multicolumn{1}{c|}{\textbf{ Lower level }} & \multicolumn{1}{c|}{\textbf{Wavelength}} & \multicolumn{1}{c|}{\textbf{A [RCI }}& \multicolumn{1}{c|}{\textbf{A [MBPT]}}& \multicolumn{1}{c|}{\textbf{gf}}\\ \hline 
\endhead
\hline \multicolumn{1}{}{{Continued on next page}} \\ \hline
\endfoot
\hline \hline
\endlastfoot
$9p~^2P_{3/2}$&  $3s~^2S_{1/2}$&     4.133 &  1.094e+12 &  1.094e+12 &  1.121e-02 \\
$9p~^2P_{1/2}$&  $3s~^2S_{1/2}$&     4.137 &  1.237e+12 &  1.249e+12 &  6.351e-03 \\
$8p~^2P_{3/2}$&  $3s~^2S_{1/2}$&     4.261 &  1.544e+12 &  1.535e+12 &  1.681e-02 \\
$8p~^2P_{1/2}$&  $3s~^2S_{1/2}$&     4.267 &  1.756e+12 &  1.761e+12 &  9.586e-03 \\
$9d~^2D_{3/2}$&  $3p~^2P_{1/2}$&     4.269 &  1.937e+12 &  2.041e+12 &  2.117e-02 \\
$9s~^2S_{1/2}$&  $3p~^2P_{1/2}$&     4.284 &  2.999e+11 &  3.068e+11 &  1.650e-03 \\
$9d~^2D_{5/2}$&  $3p~^2P_{3/2}$&     4.399 &  2.235e+12 &  2.329e+12 &  3.890e-02 \\
$9d~^2D_{3/2}$&  $3p~^2P_{3/2}$&     4.400 &  3.713e+11 &  3.880e+11 &  4.310e-03 \\
$8d~^2D_{3/2}$&  $3p~^2P_{1/2}$&     4.403 &  2.773e+12 &  2.888e+12 &  3.224e-02 \\
$9s~^2S_{1/2}$&  $3p~^2P_{3/2}$&     4.416 &  6.980e+11 &  6.950e+11 &  4.081e-03 \\
$8s~^2S_{1/2}$&  $3p~^2P_{1/2}$&     4.426 &  4.314e+11 &  4.350e+11 &  2.534e-03 \\
$7p~^2P_{3/2}$&  $3s~^2S_{1/2}$&     4.462 &  2.282e+12 &  2.255e+12 &  2.724e-02 \\
$7p~^2P_{1/2}$&  $3s~^2S_{1/2}$&     4.472 &  2.614e+12 &  2.606e+12 &  1.568e-02 \\
$8d~^2D_{5/2}$&  $3p~^2P_{3/2}$&     4.540 &  3.208e+12 &  3.319e+12 &  5.948e-02 \\
$8d~^2D_{3/2}$&  $3p~^2P_{3/2}$&     4.542 &  5.341e+11 &  5.535e+11 &  6.607e-03 \\
$8s~^2S_{1/2}$&  $3p~^2P_{3/2}$&     4.566 &  1.006e+12 &  9.965e+11 &  6.290e-03 \\
$9f~^2F_{5/2}$&  $3d~^2D_{3/2}$&     4.602 &  2.009e+12 &  2.181e+12 &  3.827e-02 \\
$9p~^2P_{3/2}$&  $3d~^2D_{3/2}$&     4.613 &  1.445e+10 &  1.215e+10 &  1.844e-04 \\
$7d~^2D_{3/2}$&  $3p~^2P_{1/2}$&     4.614 &  4.169e+12 &  4.280e+12 &  5.321e-02 \\
$9p~^2P_{1/2}$&  $3d~^2D_{3/2}$&     4.618 &  1.877e+11 &  1.629e+11 &  1.200e-03 \\
$9f~^2F_{5/2}$&  $3d~^2D_{5/2}$&     4.635 &  1.370e+11 &  1.475e+11 &  2.648e-03 \\
$9p~^2P_{3/2}$&  $3d~^2D_{5/2}$&     4.646 &  1.369e+11 &  1.104e+11 &  1.772e-03 \\
$7s~^2S_{1/2}$&  $3p~^2P_{1/2}$&     4.652 &  6.524e+11 &  6.413e+11 &  4.233e-03 \\
$8f~^2F_{5/2}$&  $3d~^2D_{3/2}$&     4.755 &  3.001e+12 &  3.214e+12 &  6.103e-02 \\
$7d~^2D_{5/2}$&  $3p~^2P_{3/2}$&     4.764 &  4.847e+12 &  4.964e+12 &  9.894e-02 \\
$7d~^2D_{3/2}$&  $3p~^2P_{3/2}$&     4.767 &  8.088e+11 &  8.293e+11 &  1.102e-02 \\
$8p~^2P_{3/2}$&  $3d~^2D_{3/2}$&     4.772 &  2.100e+10 &  1.801e+10 &  2.868e-04 \\
$8p~^2P_{1/2}$&  $3d~^2D_{3/2}$&     4.780 &  2.729e+11 &  2.394e+11 &  1.869e-03 \\
$8f~^2F_{7/2}$&  $3d~^2D_{5/2}$&     4.790 &  3.134e+12 &  3.337e+12 &  8.622e-02 \\
$8f~^2F_{5/2}$&  $3d~^2D_{5/2}$&     4.791 &  2.049e+11 &  2.179e+11 &  4.230e-03 \\
$7s~^2S_{1/2}$&  $3p~^2P_{3/2}$&     4.807 &  1.528e+12 &  1.492e+12 &  1.058e-02 \\
$8p~^2P_{3/2}$&  $3d~^2D_{5/2}$&     4.808 &  1.991e+11 &  1.659e+11 &  2.761e-03 \\
$6p~^2P_{3/2}$&  $3s~^2S_{1/2}$&     4.816 &  3.564e+12 &  3.511e+12 &  4.957e-02 \\
$6p~^2P_{1/2}$&  $3s~^2S_{1/2}$&     4.835 &  4.134e+12 &  4.103e+12 &  2.897e-02 \\
$6d~^2D_{3/2}$&  $3p~^2P_{1/2}$&     4.983 &  6.675e+12 &  6.782e+12 &  9.938e-02 \\
$7f~^2F_{5/2}$&  $3d~^2D_{3/2}$&     4.998 &  4.796e+12 &  5.088e+12 &  1.078e-01 \\
$7p~^2P_{3/2}$&  $3d~^2D_{3/2}$&     5.027 &  3.236e+10 &  2.853e+10 &  4.904e-04 \\
$7f~^2F_{7/2}$&  $3d~^2D_{5/2}$&     5.036 &  5.013e+12 &  5.297e+12 &  1.525e-01 \\
$7f~^2F_{5/2}$&  $3d~^2D_{5/2}$&     5.037 &  3.281e+11 &  3.463e+11 &  7.489e-03 \\
$7p~^2P_{1/2}$&  $3d~^2D_{3/2}$&     5.040 &  4.211e+11 &  3.773e+11 &  3.207e-03 \\
$6s~^2S_{1/2}$&  $3p~^2P_{1/2}$&     5.054 &  1.060e+12 &  1.028e+12 &  8.118e-03 \\
$7p~^2P_{3/2}$&  $3d~^2D_{5/2}$&     5.067 &  3.072e+11 &  2.673e+11 &  4.730e-03 \\
$6d~^2D_{5/2}$&  $3p~^2P_{3/2}$&     5.156 &  7.822e+12 &  7.946e+12 &  1.871e-01 \\
$6d~^2D_{3/2}$&  $3p~^2P_{3/2}$&     5.161 &  1.310e+12 &  1.332e+12 &  2.093e-02 \\
$6s~^2S_{1/2}$&  $3p~^2P_{3/2}$&     5.238 &  2.493e+12 &  2.420e+12 &  2.051e-02 \\
$6f~^2F_{5/2}$&  $3d~^2D_{3/2}$&     5.425 &  8.477e+12 &  8.892e+12 &  2.245e-01 \\
$6f~^2F_{7/2}$&  $3d~^2D_{5/2}$&     5.469 &  8.873e+12 &  9.284e+12 &  3.183e-01 \\
$6f~^2F_{5/2}$&  $3d~^2D_{5/2}$&     5.472 &  5.820e+11 &  6.083e+11 &  1.567e-02 \\
$6p~^2P_{3/2}$&  $3d~^2D_{3/2}$&     5.480 &  5.419e+10 &  4.901e+10 &  9.759e-04 \\
$6p~^2P_{1/2}$&  $3d~^2D_{3/2}$&     5.505 &  7.065e+11 &  6.465e+11 &  6.419e-03 \\
$6p~^2P_{3/2}$&  $3d~^2D_{5/2}$&     5.527 &  5.151e+11 &  4.639e+11 &  9.438e-03 \\
$5p~^2P_{3/2}$&  $3s~^2S_{1/2}$&     5.552 &  5.936e+12 &  5.836e+12 &  1.097e-01 \\
$5p~^2P_{1/2}$&  $3s~^2S_{1/2}$&     5.596 &  7.039e+12 &  6.966e+12 &  6.610e-02 \\
$5d~^2D_{3/2}$&  $3p~^2P_{1/2}$&     5.748 &  1.157e+13 &  1.165e+13 &  2.292e-01 \\
$5s~^2S_{1/2}$&  $3p~^2P_{1/2}$&     5.918 &  1.904e+12 &  1.845e+12 &  2.000e-02 \\
$5d~^2D_{5/2}$&  $3p~^2P_{3/2}$&     5.974 &  1.376e+13 &  1.387e+13 &  4.418e-01 \\
$5d~^2D_{3/2}$&  $3p~^2P_{3/2}$&     5.987 &  2.321e+12 &  2.341e+12 &  4.988e-02 \\
$5s~^2S_{1/2}$&  $3p~^2P_{3/2}$&     6.172 &  4.514e+12 &  4.390e+12 &  5.155e-02 \\
$5f~^2F_{5/2}$&  $3d~^2D_{3/2}$&     6.321 &  1.766e+13 &  1.826e+13 &  6.347e-01 \\
$5f~^2F_{7/2}$&  $3d~^2D_{5/2}$&     6.378 &  1.853e+13 &  1.914e+13 &  9.043e-01 \\
$5f~^2F_{5/2}$&  $3d~^2D_{5/2}$&     6.384 &  1.220e+12 &  1.259e+12 &  4.474e-02 \\
$5p~^2P_{3/2}$&  $3d~^2D_{3/2}$&     6.454 &  1.028e+11 &  9.562e+10 &  2.569e-03 \\
$5p~^2P_{1/2}$&  $3d~^2D_{3/2}$&     6.514 &  1.346e+12 &  1.261e+12 &  1.712e-02 \\
$5p~^2P_{3/2}$&  $3d~^2D_{5/2}$&     6.520 &  9.793e+11 &  9.112e+11 &  2.496e-02 \\
$4p~^2P_{3/2}$&  $3s~^2S_{1/2}$&     7.769 &  1.023e+13 &  1.004e+13 &  3.701e-01 \\
$4p~^2P_{1/2}$&  $3s~^2S_{1/2}$&     7.944 &  1.281e+13 &  1.263e+13 &  2.423e-01 \\
$4d~^2D_{3/2}$&  $3p~^2P_{1/2}$&     8.028 &  2.140e+13 &  2.137e+13 &  8.269e-01 \\
$9p~^2P_{3/2}$&  $4s~^2S_{1/2}$&     8.374 &  4.608e+11 &  4.724e+11 &  1.938e-02 \\
$9p~^2P_{1/2}$&  $4s~^2S_{1/2}$&     8.390 &  5.368e+11 &  5.513e+11 &  1.133e-02 \\
$4d~^2D_{5/2}$&  $3p~^2P_{3/2}$&     8.454 &  2.643e+13 &  2.644e+13 &  1.699 \\
$4d~^2D_{3/2}$&  $3p~^2P_{3/2}$&     8.502 &  4.528e+12 &  4.531e+12 &  1.963e-01 \\
$9d~^2D_{3/2}$&  $4p~^2P_{1/2}$&     8.593 &  8.012e+11 &  8.416e+11 &  3.548e-02 \\
$9s~^2S_{1/2}$&  $4p~^2P_{1/2}$&     8.654 &  1.867e+11 &  2.034e+11 &  4.192e-03 \\
$4s~^2S_{1/2}$&  $3p~^2P_{1/2}$&     8.732 &  3.966e+12 &  3.890e+12 &  9.068e-02 \\
$9d~^2D_{5/2}$&  $4p~^2P_{3/2}$&     8.802 &  9.661e+11 &  9.983e+11 &  6.733e-02 \\
$9d~^2D_{3/2}$&  $4p~^2P_{3/2}$&     8.807 &  1.628e+11 &  1.687e+11 &  7.571e-03 \\
$9s~^2S_{1/2}$&  $4p~^2P_{3/2}$&     8.871 &  4.321e+11 &  4.544e+11 &  1.020e-02 \\
$8p~^2P_{3/2}$&  $4s~^2S_{1/2}$&     8.914 &  6.445e+11 &  6.487e+11 &  3.071e-02 \\
$8p~^2P_{1/2}$&  $4s~^2S_{1/2}$&     8.941 &  7.570e+11 &  7.643e+11 &  1.815e-02 \\
$4f~^2F_{5/2}$&  $3d~^2D_{3/2}$&     9.079 &  5.081e+13 &  5.160e+13 &  3.767 \\
$9f~^2F_{5/2}$&  $4d~^2D_{3/2}$&     9.099 &  1.195e+12 &  1.236e+12 &  8.899e-02 \\
$9p~^2P_{3/2}$&  $4d~^2D_{3/2}$&     9.143 &  1.407e+10 &  1.426e+10 &  7.052e-04 \\
$8d~^2D_{3/2}$&  $4p~^2P_{1/2}$&     9.152 &  1.131e+12 &  1.153e+12 &  5.680e-02 \\
$9f~^2F_{5/2}$&  $4d~^2D_{5/2}$&     9.155 &  8.301e+10 &  8.546e+10 &  6.259e-03 \\
$9p~^2P_{1/2}$&  $4d~^2D_{3/2}$&     9.163 &  1.789e+11 &  1.811e+11 &  4.505e-03 \\
$4f~^2F_{7/2}$&  $3d~^2D_{5/2}$&     9.185 &  5.372e+13 &  5.452e+13 &  5.435 \\
$9p~^2P_{3/2}$&  $4d~^2D_{5/2}$&     9.200 &  1.338e+11 &  1.316e+11 &  6.791e-03 \\
$4f~^2F_{5/2}$&  $3d~^2D_{5/2}$&     9.210 &  3.569e+12 &  3.622e+12 &  2.723e-01 \\
$8s~^2S_{1/2}$&  $4p~^2P_{1/2}$&     9.252 &  2.700e+11 &  2.794e+11 &  6.930e-03 \\
$4s~^2S_{1/2}$&  $3p~^2P_{3/2}$&     9.297 &  9.611e+12 &  9.463e+12 &  2.491e-01 \\
$9g~^2G_{7/2}$&  $4f~^2F_{5/2}$&     9.326 &  8.368e+11 &  8.711e+11 &  8.729e-02 \\
$9g~^2G_{9/2}$&  $4f~^2F_{7/2}$&     9.350 &  8.620e+11 &  8.919e+11 &  1.130e-01 \\
$9g~^2G_{7/2}$&  $4f~^2F_{7/2}$&     9.351 &  3.026e+10 &  3.130e+10 &  3.173e-03 \\
$8d~^2D_{5/2}$&  $4p~^2P_{3/2}$&     9.387 &  1.373e+12 &  1.391e+12 &  1.088e-01 \\
$8d~^2D_{3/2}$&  $4p~^2P_{3/2}$&     9.395 &  2.320e+11 &  2.356e+11 &  1.228e-02 \\
$8s~^2S_{1/2}$&  $4p~^2P_{3/2}$&     9.500 &  6.283e+11 &  6.404e+11 &  1.700e-02 \\
$4p~^2P_{3/2}$&  $3d~^2D_{3/2}$&     9.658 &  2.409e+11 &  2.320e+11 &  1.348e-02 \\
$8f~^2F_{5/2}$&  $4d~^2D_{3/2}$&     9.719 &  1.766e+12 &  1.804e+12 &  1.500e-01 \\
$8f~^2F_{7/2}$&  $4d~^2D_{5/2}$&     9.780 &  1.861e+12 &  1.898e+12 &  2.134e-01 \\
$8f~^2F_{5/2}$&  $4d~^2D_{5/2}$&     9.783 &  1.230e+11 &  1.255e+11 &  1.059e-02 \\
$8p~^2P_{3/2}$&  $4d~^2D_{3/2}$&     9.791 &  2.082e+10 &  2.069e+10 &  1.197e-03 \\
$4p~^2P_{3/2}$&  $3d~^2D_{5/2}$&     9.806 &  2.306e+12 &  2.224e+12 &  1.329e-01 \\
$8p~^2P_{1/2}$&  $4d~^2D_{3/2}$&     9.824 &  2.649e+11 &  2.636e+11 &  7.664e-03 \\
$7p~^2P_{3/2}$&  $4s~^2S_{1/2}$&     9.845 &  9.430e+11 &  9.405e+11 &  5.482e-02 \\
$8p~^2P_{3/2}$&  $4d~^2D_{5/2}$&     9.857 &  1.981e+11 &  1.945e+11 &  1.154e-02 \\
$7p~^2P_{1/2}$&  $4s~^2S_{1/2}$&     9.895 &  1.121e+12 &  1.122e+12 &  3.291e-02 \\
$4p~^2P_{1/2}$&  $3d~^2D_{3/2}$&     9.929 &  3.199e+12 &  3.093e+12 &  9.455e-02 \\
$8g~^2G_{7/2}$&  $4f~^2F_{5/2}$&     9.976 &  1.334e+12 &  1.367e+12 &  1.592e-01 \\
$8g~^2G_{9/2}$&  $4f~^2F_{7/2}$&    10.003 &  1.368e+12 &  1.402e+12 &  2.053e-01 \\
$8g~^2G_{7/2}$&  $4f~^2F_{7/2}$&    10.005 &  4.809e+10 &  4.927e+10 &  5.773e-03 \\
$8d~^2D_{5/2}$&  $4f~^2F_{5/2}$&    10.008 &  1.734e+09 &  1.993e+09 &  1.563e-04 \\
$8d~^2D_{3/2}$&  $4f~^2F_{5/2}$&    10.016 &  4.015e+10 &  4.594e+10 &  2.415e-03 \\
$8d~^2D_{5/2}$&  $4f~^2F_{7/2}$&    10.037 &  3.579e+10 &  4.074e+10 &  3.243e-03 \\
$7d~^2D_{3/2}$&  $4p~^2P_{1/2}$&    10.114 &  1.668e+12 &  1.680e+12 &  1.023e-01 \\
$7s~^2S_{1/2}$&  $4p~^2P_{1/2}$&    10.298 &  4.157e+11 &  4.198e+11 &  1.322e-02 \\
$7d~^2D_{5/2}$&  $4p~^2P_{3/2}$&    10.397 &  2.044e+12 &  2.054e+12 &  1.988e-01 \\
$7d~^2D_{3/2}$&  $4p~^2P_{3/2}$&    10.411 &  3.468e+11 &  3.489e+11 &  2.254e-02 \\
$7s~^2S_{1/2}$&  $4p~^2P_{3/2}$&    10.607 &  9.717e+11 &  9.749e+11 &  3.278e-02 \\
$7f~^2F_{5/2}$&  $4d~^2D_{3/2}$&    10.791 &  2.778e+12 &  2.818e+12 &  2.910e-01 \\
$7f~^2F_{7/2}$&  $4d~^2D_{5/2}$&    10.864 &  2.934e+12 &  2.973e+12 &  4.154e-01 \\
$7f~^2F_{5/2}$&  $4d~^2D_{5/2}$&    10.870 &  1.943e+11 &  1.969e+11 &  2.066e-02 \\
$7p~^2P_{3/2}$&  $4d~^2D_{3/2}$&    10.927 &  3.303e+10 &  3.261e+10 &  2.365e-03 \\
$7p~^2P_{1/2}$&  $4d~^2D_{3/2}$&    10.987 &  4.207e+11 &  4.160e+11 &  1.523e-02 \\
$7p~^2P_{3/2}$&  $4d~^2D_{5/2}$&    11.008 &  3.146e+11 &  3.084e+11 &  2.286e-02 \\
$7g~^2G_{7/2}$&  $4f~^2F_{5/2}$&    11.105 &  2.367e+12 &  2.406e+12 &  3.501e-01 \\
$7g~^2G_{9/2}$&  $4f~^2F_{7/2}$&    11.136 &  2.430e+12 &  2.469e+12 &  4.518e-01 \\
$7g~^2G_{7/2}$&  $4f~^2F_{7/2}$&    11.140 &  8.558e+10 &  8.695e+10 &  1.274e-02 \\
$7d~^2D_{5/2}$&  $4f~^2F_{5/2}$&    11.163 &  2.896e+09 &  3.061e+09 &  3.246e-04 \\
$7d~^2D_{3/2}$&  $4f~^2F_{5/2}$&    11.179 &  6.696e+10 &  7.070e+10 &  5.018e-03 \\
$7d~^2D_{5/2}$&  $4f~^2F_{7/2}$&    11.199 &  5.999e+10 &  6.309e+10 &  6.768e-03 \\
$6p~^2P_{3/2}$&  $4s~^2S_{1/2}$&    11.749 &  1.437e+12 &  1.426e+12 &  1.189e-01 \\
$6p~^2P_{1/2}$&  $4s~^2S_{1/2}$&    11.862 &  1.746e+12 &  1.737e+12 &  7.366e-02 \\
$6d~^2D_{3/2}$&  $4p~^2P_{1/2}$&    12.073 &  2.568e+12 &  2.570e+12 &  2.245e-01 \\
$6d~^2D_{5/2}$&  $4p~^2P_{3/2}$&    12.468 &  3.199e+12 &  3.200e+12 &  4.473e-01 \\
$6d~^2D_{3/2}$&  $4p~^2P_{3/2}$&    12.499 &  5.463e+11 &  5.468e+11 &  5.119e-02 \\
$6s~^2S_{1/2}$&  $4p~^2P_{1/2}$&    12.503 &  6.942e+11 &  6.926e+11 &  3.254e-02 \\
$6s~^2S_{1/2}$&  $4p~^2P_{3/2}$&    12.961 &  1.634e+12 &  1.627e+12 &  8.229e-02 \\
$6f~^2F_{5/2}$&  $4d~^2D_{3/2}$&    13.002 &  4.761e+12 &  4.799e+12 &  7.239e-01 \\
$6f~^2F_{7/2}$&  $4d~^2D_{5/2}$&    13.103 &  5.046e+12 &  5.084e+12 &  1.039 \\
$6f~^2F_{5/2}$&  $4d~^2D_{5/2}$&    13.117 &  3.355e+11 &  3.380e+11 &  5.192e-02 \\
$6p~^2P_{3/2}$&  $4d~^2D_{3/2}$&    13.322 &  5.788e+10 &  5.711e+10 &  6.160e-03 \\
$6p~^2P_{3/2}$&  $4d~^2D_{5/2}$&    13.443 &  5.518e+11 &  5.431e+11 &  5.980e-02 \\
$6g~^2G_{7/2}$&  $4f~^2F_{5/2}$&    13.448 &  5.028e+12 &  5.076e+12 &  1.091 \\
$6p~^2P_{1/2}$&  $4d~^2D_{3/2}$&    13.467 &  7.394e+11 &  7.306e+11 &  4.021e-02 \\
$6g~^2G_{9/2}$&  $4f~^2F_{7/2}$&    13.491 &  5.168e+12 &  5.217e+12 &  1.410 \\
$6g~^2G_{7/2}$&  $4f~^2F_{7/2}$&    13.501 &  1.826e+11 &  1.844e+11 &  3.993e-02 \\
$6d~^2D_{5/2}$&  $4f~^2F_{5/2}$&    13.586 &  5.485e+09 &  5.568e+09 &  9.108e-04 \\
$6d~^2D_{3/2}$&  $4f~^2F_{5/2}$&    13.624 &  1.267e+11 &  1.286e+11 &  1.410e-02 \\
$6d~^2D_{5/2}$&  $4f~^2F_{7/2}$&    13.640 &  1.137e+11 &  1.152e+11 &  1.903e-02 \\
$9p~^2P_{3/2}$&  $5s~^2S_{1/2}$&    15.396 &  2.405e+11 &  2.469e+11 &  3.418e-02 \\
$9p~^2P_{1/2}$&  $5s~^2S_{1/2}$&    15.452 &  2.867e+11 &  2.942e+11 &  2.052e-02 \\
$9d~^2D_{3/2}$&  $5p~^2P_{1/2}$&    15.731 &  3.992e+11 &  4.148e+11 &  5.924e-02 \\
$9s~^2S_{1/2}$&  $5p~^2P_{1/2}$&    15.937 &  1.300e+11 &  1.387e+11 &  9.902e-03 \\
$9d~^2D_{5/2}$&  $5p~^2P_{3/2}$&    16.075 &  4.977e+11 &  5.103e+11 &  1.157e-01 \\
$9d~^2D_{3/2}$&  $5p~^2P_{3/2}$&    16.090 &  8.475e+10 &  8.707e+10 &  1.316e-02 \\
$9s~^2S_{1/2}$&  $5p~^2P_{3/2}$&    16.306 &  2.996e+11 &  3.122e+11 &  2.388e-02 \\
$9f~^2F_{5/2}$&  $5d~^2D_{3/2}$&    16.534 &  6.855e+11 &  7.006e+11 &  1.686e-01 \\
$9f~^2F_{5/2}$&  $5d~^2D_{5/2}$&    16.630 &  4.840e+10 &  4.928e+10 &  1.204e-02 \\
$9p~^2P_{3/2}$&  $5d~^2D_{3/2}$&    16.681 &  1.243e+10 &  1.277e+10 &  2.073e-03 \\
$9p~^2P_{1/2}$&  $5d~^2D_{3/2}$&    16.746 &  1.550e+11 &  1.589e+11 &  1.303e-02 \\
$9p~^2P_{3/2}$&  $5d~^2D_{5/2}$&    16.778 &  1.181e+11 &  1.190e+11 &  1.993e-02 \\
$9g~^2G_{7/2}$&  $5f~^2F_{5/2}$&    16.899 &  7.305e+11 &  7.458e+11 &  2.502e-01 \\
$9g~^2G_{9/2}$&  $5f~^2F_{7/2}$&    16.937 &  7.548e+11 &  7.667e+11 &  3.246e-01 \\
$9g~^2G_{7/2}$&  $5f~^2F_{7/2}$&    16.941 &  2.670e+10 &  2.712e+10 &  9.191e-03 \\
$9d~^2D_{5/2}$&  $5f~^2F_{5/2}$&    16.963 &  1.664e+09 &  1.980e+09 &  4.306e-04 \\
$9h~^2H_{9/2}$&  $5g~^2G_{7/2}$&    16.978 &  4.776e+11 &  4.819e+11 &  2.064e-01 \\
$9d~^2D_{3/2}$&  $5f~^2F_{5/2}$&    16.980 &  3.819e+10 &  4.505e+10 &  6.603e-03 \\
$9f~^2F_{5/2}$&  $5g~^2G_{7/2}$&    16.999 &  6.000e+09 &  7.070e+09 &  1.560e-03 \\
$9h~^2H_{11/2}$&  $5g~^2G_{9/2}$&    17.000 &  4.855e+11 &  4.898e+11 &  2.524e-01 \\
$9h~^2H_{9/2}$&  $5g~^2G_{9/2}$&    17.003 &  1.066e+10 &  1.075e+10 &  4.618e-03 \\
$9d~^2D_{5/2}$&  $5f~^2F_{7/2}$&    17.005 &  3.535e+10 &  4.026e+10 &  9.194e-03 \\
$8p~^2P_{3/2}$&  $5s~^2S_{1/2}$&    17.327 &  3.338e+11 &  3.361e+11 &  6.010e-02 \\
$5p~^2P_{3/2}$&  $4s~^2S_{1/2}$&    17.369 &  2.168e+12 &  2.144e+12 &  3.923e-01 \\
$8p~^2P_{1/2}$&  $5s~^2S_{1/2}$&    17.428 &  4.030e+11 &  4.063e+11 &  3.671e-02 \\
$8d~^2D_{3/2}$&  $5p~^2P_{1/2}$&    17.711 &  5.546e+11 &  5.613e+11 &  1.043e-01 \\
$5p~^2P_{1/2}$&  $4s~^2S_{1/2}$&    17.807 &  2.781e+12 &  2.755e+12 &  2.644e-01 \\
$5d~^2D_{3/2}$&  $4p~^2P_{1/2}$&    17.821 &  3.917e+12 &  3.906e+12 &  7.460e-01 \\
$8s~^2S_{1/2}$&  $5p~^2P_{1/2}$&    18.088 &  1.907e+11 &  1.952e+11 &  1.871e-02 \\
$8d~^2D_{5/2}$&  $5p~^2P_{3/2}$&    18.139 &  6.992e+11 &  7.047e+11 &  2.069e-01 \\
$8d~^2D_{3/2}$&  $5p~^2P_{3/2}$&    18.167 &  1.196e+11 &  1.206e+11 &  2.367e-02 \\
$8s~^2S_{1/2}$&  $5p~^2P_{3/2}$&    18.564 &  4.424e+11 &  4.490e+11 &  4.572e-02 \\
$5d~^2D_{5/2}$&  $4p~^2P_{3/2}$&    18.644 &  5.080e+12 &  5.067e+12 &  1.588 \\
$8f~^2F_{5/2}$&  $5d~^2D_{3/2}$&    18.700 &  1.001e+12 &  1.012e+12 &  3.150e-01 \\
$5d~^2D_{3/2}$&  $4p~^2P_{3/2}$&    18.766 &  8.810e+11 &  8.789e+11 &  1.861e-01 \\
$8f~^2F_{7/2}$&  $5d~^2D_{5/2}$&    18.810 &  1.065e+12 &  1.075e+12 &  4.520e-01 \\
$8f~^2F_{5/2}$&  $5d~^2D_{5/2}$&    18.823 &  7.098e+10 &  7.165e+10 &  2.262e-02 \\
$8p~^2P_{3/2}$&  $5d~^2D_{3/2}$&    18.971 &  1.878e+10 &  1.892e+10 &  4.052e-03 \\
$8p~^2P_{1/2}$&  $5d~^2D_{3/2}$&    19.093 &  2.345e+11 &  2.362e+11 &  2.563e-02 \\
$8p~^2P_{3/2}$&  $5d~^2D_{5/2}$&    19.098 &  1.784e+11 &  1.785e+11 &  3.902e-02 \\
$8g~^2G_{7/2}$&  $5f~^2F_{5/2}$&    19.160 &  1.155e+12 &  1.165e+12 &  5.084e-01 \\
$8g~^2G_{9/2}$&  $5f~^2F_{7/2}$&    19.207 &  1.189e+12 &  1.199e+12 &  6.575e-01 \\
$8g~^2G_{7/2}$&  $5f~^2F_{7/2}$&    19.215 &  4.212e+10 &  4.249e+10 &  1.865e-02 \\
$8h~^2H_{9/2}$&  $5g~^2G_{7/2}$&    19.259 &  8.589e+11 &  8.628e+11 &  4.776e-01 \\
$8d~^2D_{5/2}$&  $5f~^2F_{5/2}$&    19.277 &  2.641e+09 &  2.810e+09 &  8.827e-04 \\
$8h~^2H_{11/2}$&  $5g~^2G_{9/2}$&    19.287 &  8.735e+11 &  8.776e+11 &  5.846e-01 \\
$8h~^2H_{9/2}$&  $5g~^2G_{9/2}$&    19.292 &  1.920e+10 &  1.929e+10 &  1.072e-02 \\
$8f~^2F_{5/2}$&  $5g~^2G_{7/2}$&    19.298 &  1.020e+10 &  1.080e+10 &  3.415e-03 \\
$8d~^2D_{3/2}$&  $5f~^2F_{5/2}$&    19.309 &  6.056e+10 &  6.428e+10 &  1.354e-02 \\
$8f~^2F_{7/2}$&  $5g~^2G_{9/2}$&    19.317 &  9.672e+09 &  1.023e+10 &  4.329e-03 \\
$8d~^2D_{5/2}$&  $5f~^2F_{7/2}$&    19.333 &  5.448e+10 &  5.779e+10 &  1.832e-02 \\
$5s~^2S_{1/2}$&  $4p~^2P_{1/2}$&    19.566 &  1.296e+12 &  1.294e+12 &  1.487e-01 \\
$5f~^2F_{5/2}$&  $4d~^2D_{3/2}$&    19.692 &  9.017e+12 &  9.038e+12 &  3.145 \\
$5f~^2F_{7/2}$&  $4d~^2D_{5/2}$&    19.899 &  9.637e+12 &  9.657e+12 &  4.577 \\
$5f~^2F_{5/2}$&  $4d~^2D_{5/2}$&    19.958 &  6.460e+11 &  6.474e+11 &  2.315e-01 \\
$5g~^2G_{7/2}$&  $4f~^2F_{5/2}$&    20.686 &  1.547e+13 &  1.553e+13 &  7.942 \\
$5s~^2S_{1/2}$&  $4p~^2P_{3/2}$&    20.711 &  3.117e+12 &  3.111e+12 &  4.009e-01 \\
$5g~^2G_{9/2}$&  $4f~^2F_{7/2}$&    20.772 &  1.595e+13 &  1.601e+13 &  1.032e+01 \\
$5g~^2G_{7/2}$&  $4f~^2F_{7/2}$&    20.810 &  5.677e+11 &  5.696e+11 &  2.949e-01 \\
$5p~^2P_{3/2}$&  $4d~^2D_{3/2}$&    21.042 &  1.184e+11 &  1.173e+11 &  3.143e-02 \\
$7p~^2P_{3/2}$&  $5s~^2S_{1/2}$&    21.229 &  4.776e+11 &  4.770e+11 &  1.291e-01 \\
$5d~^2D_{5/2}$&  $4f~^2F_{5/2}$&    21.261 &  1.284e+10 &  1.282e+10 &  5.223e-03 \\
$5p~^2P_{3/2}$&  $4d~^2D_{5/2}$&    21.346 &  1.133e+12 &  1.122e+12 &  3.095e-01 \\
$5d~^2D_{5/2}$&  $4f~^2F_{7/2}$&    21.392 &  2.666e+11 &  2.662e+11 &  1.098e-01 \\
$5d~^2D_{3/2}$&  $4f~^2F_{5/2}$&    21.420 &  2.969e+11 &  2.965e+11 &  8.169e-02 \\
$7p~^2P_{1/2}$&  $5s~^2S_{1/2}$&    21.460 &  5.893e+11 &  5.893e+11 &  8.137e-02 \\
$5p~^2P_{1/2}$&  $4d~^2D_{3/2}$&    21.689 &  1.534e+12 &  1.522e+12 &  2.164e-01 \\
$7d~^2D_{3/2}$&  $5p~^2P_{1/2}$&    21.703 &  7.912e+11 &  7.936e+11 &  2.235e-01 \\
$7d~^2D_{5/2}$&  $5p~^2P_{3/2}$&    22.328 &  1.015e+12 &  1.017e+12 &  4.553e-01 \\
$7d~^2D_{3/2}$&  $5p~^2P_{3/2}$&    22.392 &  1.748e+11 &  1.751e+11 &  5.255e-02 \\
$7s~^2S_{1/2}$&  $5p~^2P_{1/2}$&    22.571 &  3.003e+11 &  3.026e+11 &  4.588e-02 \\
$7f~^2F_{5/2}$&  $5d~^2D_{3/2}$&    23.121 &  1.538e+12 &  1.545e+12 &  7.393e-01 \\
$7f~^2F_{7/2}$&  $5d~^2D_{5/2}$&    23.280 &  1.642e+12 &  1.649e+12 &  1.067 \\
$7f~^2F_{5/2}$&  $5d~^2D_{5/2}$&    23.309 &  1.098e+11 &  1.103e+11 &  5.365e-02 \\
$7s~^2S_{1/2}$&  $5p~^2P_{3/2}$&    23.318 &  7.021e+11 &  7.050e+11 &  1.145e-01 \\
$7p~^2P_{3/2}$&  $5d~^2D_{3/2}$&    23.752 &  3.085e+10 &  3.085e+10 &  1.044e-02 \\
$7g~^2G_{7/2}$&  $5f~^2F_{5/2}$&    23.808 &  2.011e+12 &  2.019e+12 &  1.367 \\
$7g~^2G_{9/2}$&  $5f~^2F_{7/2}$&    23.874 &  2.073e+12 &  2.081e+12 &  1.772 \\
$7g~^2G_{7/2}$&  $5f~^2F_{7/2}$&    23.892 &  7.368e+10 &  7.396e+10 &  5.044e-02 \\
$7p~^2P_{3/2}$&  $5d~^2D_{5/2}$&    23.951 &  2.934e+11 &  2.926e+11 &  1.009e-01 \\
$7h~^2H_{9/2}$&  $5g~^2G_{7/2}$&    23.954 &  1.870e+12 &  1.875e+12 &  1.609 \\
$7h~^2H_{11/2}$&  $5g~^2G_{9/2}$&    23.992 &  1.904e+12 &  1.908e+12 &  1.972 \\
$7h~^2H_{9/2}$&  $5g~^2G_{9/2}$&    24.004 &  4.197e+10 &  4.207e+10 &  3.626e-02 \\
$7p~^2P_{1/2}$&  $5d~^2D_{3/2}$&    24.041 &  3.866e+11 &  3.867e+11 &  6.699e-02 \\
$7f~^2F_{5/2}$&  $5g~^2G_{7/2}$&    24.041 &  1.977e+10 &  2.014e+10 &  1.028e-02 \\
$7f~^2F_{7/2}$&  $5g~^2G_{9/2}$&    24.061 &  1.878e+10 &  1.912e+10 &  1.304e-02 \\
$7d~^2D_{5/2}$&  $5f~^2F_{5/2}$&    24.079 &  4.628e+09 &  4.723e+09 &  2.414e-03 \\
$7d~^2D_{3/2}$&  $5f~^2F_{5/2}$&    24.154 &  1.060e+11 &  1.082e+11 &  3.710e-02 \\
$7d~^2D_{5/2}$&  $5f~^2F_{7/2}$&    24.165 &  9.572e+10 &  9.753e+10 &  5.028e-02 \\
$9p~^2P_{3/2}$&  $6s~^2S_{1/2}$&    27.714 &  1.424e+11 &  1.460e+11 &  6.559e-02 \\
$9p~^2P_{1/2}$&  $6s~^2S_{1/2}$&    27.896 &  1.737e+11 &  1.780e+11 &  4.054e-02 \\
$9d~^2D_{3/2}$&  $6p~^2P_{1/2}$&    28.232 &  2.241e+11 &  2.305e+11 &  1.071e-01 \\
$9d~^2D_{5/2}$&  $6p~^2P_{3/2}$&    28.843 &  2.880e+11 &  2.933e+11 &  2.155e-01 \\
$9d~^2D_{3/2}$&  $6p~^2P_{3/2}$&    28.893 &  4.950e+10 &  5.050e+10 &  2.478e-02 \\
$9s~^2S_{1/2}$&  $6p~^2P_{1/2}$&    28.903 &  9.764e+10 &  1.018e+11 &  2.446e-02 \\
$9s~^2S_{1/2}$&  $6p~^2P_{3/2}$&    29.595 &  2.248e+11 &  2.313e+11 &  5.903e-02 \\
$9f~^2F_{5/2}$&  $6d~^2D_{3/2}$&    29.615 &  4.154e+11 &  4.222e+11 &  3.277e-01 \\
$9f~^2F_{5/2}$&  $6d~^2D_{5/2}$&    29.794 &  2.971e+10 &  3.013e+10 &  2.372e-02 \\
$9p~^2P_{3/2}$&  $6d~^2D_{3/2}$&    30.089 &  1.093e+10 &  1.119e+10 &  5.937e-03 \\
$9g~^2G_{7/2}$&  $6f~^2F_{5/2}$&    30.261 &  5.310e+11 &  5.379e+11 &  5.832e-01 \\
$9p~^2P_{3/2}$&  $6d~^2D_{5/2}$&    30.274 &  1.035e+11 &  1.049e+11 &  5.690e-02 \\
$9p~^2P_{1/2}$&  $6d~^2D_{3/2}$&    30.304 &  1.346e+11 &  1.374e+11 &  3.705e-02 \\
$9g~^2G_{9/2}$&  $6f~^2F_{7/2}$&    30.326 &  5.499e+11 &  5.547e+11 &  7.582e-01 \\
$9g~^2G_{7/2}$&  $6f~^2F_{7/2}$&    30.340 &  1.956e+10 &  1.973e+10 &  2.159e-02 \\
$9h~^2H_{9/2}$&  $6g~^2G_{7/2}$&    30.409 &  5.363e+11 &  5.384e+11 &  7.435e-01 \\
$9h~^2H_{11/2}$&  $6g~^2G_{9/2}$&    30.447 &  5.462e+11 &  5.484e+11 &  9.110e-01 \\
$9i~^2I_{11/2}$&  $6h~^2H_{9/2}$&    30.453 &  3.577e+11 &  3.581e+11 &  5.968e-01 \\
$9h~^2H_{9/2}$&  $6g~^2G_{9/2}$&    30.457 &  1.205e+10 &  1.210e+10 &  1.676e-02 \\
$9d~^2D_{5/2}$&  $6f~^2F_{5/2}$&    30.466 &  1.931e+09 &  2.115e+09 &  1.613e-03 \\
$9i~^2I_{13/2}$& $6h~^2H_{11/2}$&    30.478 &  3.620e+11 &  3.624e+11 &  7.058e-01 \\
$9f~^2F_{5/2}$&  $6g~^2G_{7/2}$&    30.478 &  1.227e+10 &  1.327e+10 &  1.025e-02 \\
$9g~^2G_{7/2}$&  $6h~^2H_{9/2}$&    30.479 &  2.548e+09 &  2.616e+09 &  2.839e-03 \\
$9i~^2I_{11/2}$& $6h~^2H_{11/2}$&    30.484 &  5.440e+09 &  5.446e+09 &  9.094e-03 \\
$9g~^2G_{9/2}$& $6h~^2H_{11/2}$&    30.497 &  2.469e+09 &  2.535e+09 &  3.443e-03 \\
$9d~^2D_{3/2}$&  $6f~^2F_{5/2}$&    30.522 &  4.399e+10 &  4.800e+10 &  2.458e-02 \\
$9d~^2D_{5/2}$&  $6f~^2F_{7/2}$&    30.546 &  4.058e+10 &  4.328e+10 &  3.406e-02 \\
$6p~^2P_{3/2}$&  $5s~^2S_{1/2}$&    32.627 &  6.623e+11 &  6.577e+11 &  4.228e-01 \\
$6d~^2D_{3/2}$&  $5p~^2P_{1/2}$&    33.303 &  1.083e+12 &  1.082e+12 &  7.204e-01 \\
$6p~^2P_{1/2}$&  $5s~^2S_{1/2}$&    33.513 &  8.618e+11 &  8.566e+11 &  2.902e-01 \\
$8p~^2P_{3/2}$&  $6s~^2S_{1/2}$&    34.669 &  1.940e+11 &  1.956e+11 &  1.398e-01 \\
$6d~^2D_{5/2}$&  $5p~^2P_{3/2}$&    34.708 &  1.449e+12 &  1.446e+12 &  1.570 \\
$6d~^2D_{3/2}$&  $5p~^2P_{3/2}$&    34.954 &  2.532e+11 &  2.527e+11 &  1.855e-01 \\
$8p~^2P_{1/2}$&  $6s~^2S_{1/2}$&    35.078 &  2.419e+11 &  2.441e+11 &  8.925e-02 \\
$8d~^2D_{3/2}$&  $6p~^2P_{1/2}$&    35.316 &  3.022e+11 &  3.045e+11 &  2.260e-01 \\
$8d~^2D_{5/2}$&  $6p~^2P_{3/2}$&    36.243 &  3.959e+11 &  3.978e+11 &  4.678e-01 \\
$8d~^2D_{3/2}$&  $6p~^2P_{3/2}$&    36.356 &  6.852e+10 &  6.890e+10 &  5.431e-02 \\
$6f~^2F_{5/2}$&  $5d~^2D_{3/2}$&    36.372 &  2.424e+12 &  2.425e+12 &  2.884 \\
$6f~^2F_{7/2}$&  $5d~^2D_{5/2}$&    36.724 &  2.610e+12 &  2.610e+12 &  4.222 \\
$6s~^2S_{1/2}$&  $5p~^2P_{1/2}$&    36.793 &  5.167e+11 &  5.155e+11 &  2.097e-01 \\
$6f~^2F_{5/2}$&  $5d~^2D_{5/2}$&    36.840 &  1.758e+11 &  1.759e+11 &  2.147e-01 \\
$8s~^2S_{1/2}$&  $6p~^2P_{1/2}$&    36.849 &  1.464e+11 &  1.484e+11 &  5.962e-02 \\
$8f~^2F_{5/2}$&  $6d~^2D_{3/2}$&    37.370 &  5.941e+11 &  5.978e+11 &  7.463e-01 \\
$8f~^2F_{7/2}$&  $6d~^2D_{5/2}$&    37.604 &  6.376e+11 &  6.412e+11 &  1.081 \\
$8f~^2F_{5/2}$&  $6d~^2D_{5/2}$&    37.655 &  4.280e+10 &  4.304e+10 &  5.459e-02 \\
$8s~^2S_{1/2}$&  $6p~^2P_{3/2}$&    37.983 &  3.405e+11 &  3.436e+11 &  1.473e-01 \\
$6g~^2G_{7/2}$&  $5f~^2F_{5/2}$&    38.010 &  4.009e+12 &  4.011e+12 &  6.946 \\
$6g~^2G_{9/2}$&  $5f~^2F_{7/2}$&    38.151 &  4.145e+12 &  4.148e+12 &  9.045 \\
$6g~^2G_{7/2}$&  $5f~^2F_{7/2}$&    38.225 &  1.482e+11 &  1.483e+11 &  2.597e-01 \\
$6h~^2H_{9/2}$&  $5g~^2G_{7/2}$&    38.353 &  6.043e+12 &  6.043e+12 &  1.333e+01 \\
$8g~^2G_{7/2}$&  $6f~^2F_{5/2}$&    38.372 &  8.259e+11 &  8.294e+11 &  1.458 \\
$6h~^2H_{11/2}$&  $5g~^2G_{9/2}$&    38.433 &  6.161e+12 &  6.162e+12 &  1.637e+01 \\
$8p~^2P_{3/2}$&  $6d~^2D_{3/2}$&    38.467 &  1.706e+10 &  1.718e+10 &  1.514e-02 \\
$8g~^2G_{9/2}$&  $6f~^2F_{7/2}$&    38.467 &  8.533e+11 &  8.569e+11 &  1.893 \\
$6h~^2H_{9/2}$&  $5g~^2G_{9/2}$&    38.483 &  1.365e+11 &  1.365e+11 &  3.031e-01 \\
$8g~^2G_{7/2}$&  $6f~^2F_{7/2}$&    38.499 &  3.042e+10 &  3.055e+10 &  5.408e-02 \\
$8h~^2H_{9/2}$&  $6g~^2G_{7/2}$&    38.600 &  9.496e+11 &  9.511e+11 &  2.121 \\
$8h~^2H_{11/2}$&  $6g~^2G_{9/2}$&    38.654 &  9.679e+11 &  9.694e+11 &  2.602 \\
$8i~^2I_{11/2}$&  $6h~^2H_{9/2}$&    38.663 &  8.051e+11 &  8.056e+11 &  2.165 \\
$8h~^2H_{9/2}$&  $6g~^2G_{9/2}$&    38.676 &  2.141e+10 &  2.144e+10 &  4.801e-02 \\
$8i~^2I_{13/2}$& $6h~^2H_{11/2}$&    38.698 &  8.151e+11 &  8.157e+11 &  2.562 \\
$6f~^2F_{5/2}$&  $5g~^2G_{7/2}$&    38.703 &  4.801e+10 &  4.800e+10 &  6.469e-02 \\
$6f~^2F_{7/2}$&  $5g~^2G_{9/2}$&    38.707 &  4.562e+10 &  4.561e+10 &  8.197e-02 \\
$8i~^2I_{11/2}$& $6h~^2H_{11/2}$&    38.714 &  1.227e+10 &  1.228e+10 &  3.310e-02 \\
$8g~^2G_{7/2}$&  $6h~^2H_{9/2}$&    38.723 &  5.121e+09 &  5.156e+09 &  9.210e-03 \\
$8g~^2G_{9/2}$& $6h~^2H_{11/2}$&    38.741 &  4.965e+09 &  4.999e+09 &  1.117e-02 \\
$8f~^2F_{5/2}$&  $6g~^2G_{7/2}$&    38.755 &  2.199e+10 &  2.245e+10 &  2.971e-02 \\
$8p~^2P_{3/2}$&  $6d~^2D_{5/2}$&    38.769 &  1.618e+11 &  1.624e+11 &  1.459e-01 \\
$8f~^2F_{7/2}$&  $6g~^2G_{9/2}$&    38.777 &  2.093e+10 &  2.136e+10 &  3.774e-02 \\
$6s~^2S_{1/2}$&  $5p~^2P_{3/2}$&    38.818 &  1.236e+12 &  1.231e+12 &  5.584e-01 \\
$8d~^2D_{5/2}$&  $6f~^2F_{5/2}$&    38.844 &  3.192e+09 &  3.275e+09 &  4.332e-03 \\
$8p~^2P_{1/2}$&  $6d~^2D_{3/2}$&    38.971 &  2.108e+11 &  2.121e+11 &  9.598e-02 \\
$8d~^2D_{3/2}$&  $6f~^2F_{5/2}$&    38.974 &  7.268e+10 &  7.451e+10 &  6.620e-02 \\
$8d~^2D_{5/2}$&  $6f~^2F_{7/2}$&    38.974 &  6.580e+10 &  6.747e+10 &  8.991e-02 \\
$6p~^2P_{3/2}$&  $5d~^2D_{3/2}$&    38.992 &  5.718e+10 &  5.700e+10 &  5.213e-02 \\
$6d~^2D_{5/2}$&  $5f~^2F_{5/2}$&    39.131 &  9.485e+09 &  9.501e+09 &  1.307e-02 \\
$6d~^2D_{5/2}$&  $5f~^2F_{7/2}$&    39.359 &  1.965e+11 &  1.967e+11 &  2.738e-01 \\
$6d~^2D_{3/2}$&  $5f~^2F_{5/2}$&    39.444 &  2.177e+11 &  2.180e+11 &  2.031e-01 \\
$6p~^2P_{3/2}$&  $5d~^2D_{5/2}$&    39.531 &  5.459e+11 &  5.437e+11 &  5.115e-01 \\
$6p~^2P_{1/2}$&  $5d~^2D_{3/2}$&    40.264 &  7.279e+11 &  7.257e+11 &  3.538e-01 \\
$9p~^2P_{3/2}$&  $7s~^2S_{1/2}$&    52.748 &  9.068e+10 &  9.220e+10 &  1.513e-01 \\
$9p~^2P_{1/2}$&  $7s~^2S_{1/2}$&    53.410 &  1.139e+11 &  1.158e+11 &  9.747e-02 \\
$9d~^2D_{3/2}$&  $7p~^2P_{1/2}$&    53.590 &  1.344e+11 &  1.371e+11 &  2.315e-01 \\
$7p~^2P_{3/2}$&  $6s~^2S_{1/2}$&    54.842 &  2.537e+11 &  2.538e+11 &  4.576e-01 \\
$9d~^2D_{5/2}$&  $7p~^2P_{3/2}$&    54.900 &  1.787e+11 &  1.811e+11 &  4.846e-01 \\
$9d~^2D_{3/2}$&  $7p~^2P_{3/2}$&    55.082 &  3.104e+10 &  3.149e+10 &  5.648e-02 \\
$7d~^2D_{3/2}$&  $6p~^2P_{1/2}$&    55.776 &  3.859e+11 &  3.855e+11 &  7.199e-01 \\
$9s~^2S_{1/2}$&  $7p~^2P_{1/2}$&    56.057 &  7.824e+10 &  8.030e+10 &  7.372e-02 \\
$7p~^2P_{1/2}$&  $6s~^2S_{1/2}$&    56.406 &  3.335e+11 &  3.339e+11 &  3.181e-01 \\
$9f~^2F_{5/2}$&  $7d~^2D_{3/2}$&    56.441 &  2.636e+11 &  2.669e+11 &  7.554e-01 \\
$9f~^2F_{5/2}$&  $7d~^2D_{5/2}$&    56.851 &  1.911e+10 &  1.933e+10 &  5.557e-02 \\
$9s~^2S_{1/2}$&  $7p~^2P_{3/2}$&    57.692 &  1.810e+11 &  1.844e+11 &  1.806e-01 \\
$9g~^2G_{7/2}$&  $7f~^2F_{5/2}$&    57.843 &  3.740e+11 &  3.775e+11 &  1.501 \\
$9g~^2G_{9/2}$&  $7f~^2F_{7/2}$&    57.973 &  3.882e+11 &  3.905e+11 &  1.956 \\
$7d~^2D_{5/2}$&  $6p~^2P_{3/2}$&    57.983 &  5.275e+11 &  5.265e+11 &  1.595 \\
$9g~^2G_{7/2}$&  $7f~^2F_{7/2}$&    58.024 &  1.387e+10 &  1.396e+10 &  5.601e-02 \\
$9h~^2H_{9/2}$&  $7g~^2G_{7/2}$&    58.173 &  4.574e+11 &  4.588e+11 &  2.320 \\
$9p~^2P_{3/2}$&  $7d~^2D_{3/2}$&    58.191 &  9.921e+09 &  1.008e+10 &  2.015e-02 \\
$9h~^2H_{11/2}$&  $7g~^2G_{9/2}$&    58.247 &  4.666e+11 &  4.681e+11 &  2.848 \\
$9i~^2I_{11/2}$&  $7h~^2H_{9/2}$&    58.262 &  4.869e+11 &  4.876e+11 &  2.973 \\
$9h~^2H_{9/2}$&  $7g~^2G_{9/2}$&    58.281 &  1.034e+10 &  1.038e+10 &  5.268e-02 \\
$3d~^2D_{3/2}$&  $3p~^2P_{1/2}$&    58.288 &  1.656e+11 &  1.691e+11 &  3.375e-01 \\
$9i~^2I_{13/2}$& $7h~^2H_{11/2}$&    58.310 &  4.933e+11 &  4.940e+11 &  3.520 \\
$9i~^2I_{11/2}$& $7h~^2H_{11/2}$&    58.335 &  7.445e+09 &  7.456e+09 &  4.558e-02 \\
$9g~^2G_{7/2}$&  $7h~^2H_{9/2}$&    58.358 &  6.795e+09 &  6.883e+09 &  2.776e-02 \\
$9h~^2H_{9/2}$& $7i~^2I_{11/2}$&    58.373 &  1.694e+09 &  1.700e+09 &  8.654e-03 \\
$9g~^2G_{9/2}$& $7h~^2H_{11/2}$&    58.379 &  6.596e+09 &  6.681e+09 &  3.370e-02 \\
$9h~^2H_{11/2}$& $7i~^2I_{13/2}$&    58.390 &  1.660e+09 &  1.666e+09 &  1.018e-02 \\
$7d~^2D_{3/2}$&  $6p~^2P_{3/2}$&    58.415 &  9.265e+10 &  9.249e+10 &  1.896e-01 \\
$9f~^2F_{5/2}$&  $7g~^2G_{7/2}$&    58.424 &  1.834e+10 &  1.904e+10 &  5.631e-02 \\
$9d~^2D_{5/2}$&  $7f~^2F_{5/2}$&    58.595 &  2.119e+09 &  2.215e+09 &  6.543e-03 \\
$9p~^2P_{3/2}$&  $7d~^2D_{5/2}$&    58.626 &  9.380e+10 &  9.492e+10 &  1.933e-01 \\
$9d~^2D_{5/2}$&  $7f~^2F_{7/2}$&    58.782 &  4.415e+10 &  4.547e+10 &  1.372e-01 \\
$9d~^2D_{3/2}$&  $7f~^2F_{5/2}$&    58.803 &  4.799e+10 &  5.012e+10 &  9.952e-02 \\
$9p~^2P_{1/2}$&  $7d~^2D_{3/2}$&    58.998 &  1.212e+11 &  1.231e+11 &  1.265e-01 \\
$7f~^2F_{5/2}$&  $6d~^2D_{3/2}$&    60.478 &  8.443e+11 &  8.440e+11 &  2.778 \\
$7f~^2F_{7/2}$&  $6d~^2D_{5/2}$&    61.027 &  9.141e+11 &  9.135e+11 &  4.083 \\
$7f~^2F_{5/2}$&  $6d~^2D_{5/2}$&    61.229 &  6.178e+10 &  6.175e+10 &  2.083e-01 \\
$7s~^2S_{1/2}$&  $6p~^2P_{1/2}$&    61.897 &  2.369e+11 &  2.371e+11 &  2.722e-01 \\
$7g~^2G_{7/2}$&  $6f~^2F_{5/2}$&    63.001 &  1.356e+12 &  1.356e+12 &  6.456 \\
$7g~^2G_{9/2}$&  $6f~^2F_{7/2}$&    63.214 &  1.405e+12 &  1.405e+12 &  8.419 \\
$7g~^2G_{7/2}$&  $6f~^2F_{7/2}$&    63.343 &  5.036e+10 &  5.035e+10 &  2.424e-01 \\
$7h~^2H_{9/2}$&  $6g~^2G_{7/2}$&    63.568 &  1.955e+12 &  1.954e+12 &  1.185e+01 \\
$7h~^2H_{11/2}$&  $6g~^2G_{9/2}$&    63.688 &  1.996e+12 &  1.994e+12 &  1.457e+01 \\
$7i~^2I_{11/2}$&  $6h~^2H_{9/2}$&    63.711 &  2.740e+12 &  2.737e+12 &  2.001e+01 \\
$7h~^2H_{9/2}$&  $6g~^2G_{9/2}$&    63.775 &  4.434e+10 &  4.431e+10 &  2.704e-01 \\
$7i~^2I_{13/2}$& $6h~^2H_{11/2}$&    63.787 &  2.777e+12 &  2.774e+12 &  2.371e+01 \\
$7i~^2I_{11/2}$& $6h~^2H_{11/2}$&    63.849 &  4.197e+10 &  4.193e+10 &  3.078e-01 \\
$7g~^2G_{7/2}$&  $6h~^2H_{9/2}$&    63.951 &  1.312e+10 &  1.306e+10 &  6.436e-02 \\
$7g~^2G_{9/2}$& $6h~^2H_{11/2}$&    63.959 &  1.273e+10 &  1.267e+10 &  7.805e-02 \\
$7f~^2F_{7/2}$&  $6g~^2G_{7/2}$&    63.969 &  1.231e+09 &  1.229e+09 &  6.043e-03 \\
$7f~^2F_{7/2}$&  $6g~^2G_{9/2}$&    64.178 &  4.426e+10 &  4.417e+10 &  2.186e-01 \\
$7f~^2F_{5/2}$&  $6g~^2G_{7/2}$&    64.191 &  4.648e+10 &  4.639e+10 &  1.723e-01 \\
$7d~^2D_{5/2}$&  $6f~^2F_{5/2}$&    64.938 &  5.956e+09 &  5.962e+09 &  2.259e-02 \\
$7p~^2P_{3/2}$&  $6d~^2D_{3/2}$&    64.994 &  2.942e+10 &  2.934e+10 &  7.452e-02 \\
$7s~^2S_{1/2}$&  $6p~^2P_{3/2}$&    65.164 &  5.644e+11 &  5.641e+11 &  7.187e-01 \\
$7d~^2D_{5/2}$&  $6f~^2F_{7/2}$&    65.302 &  1.231e+11 &  1.232e+11 &  4.722e-01 \\
$7d~^2D_{3/2}$&  $6f~^2F_{5/2}$&    65.481 &  1.359e+11 &  1.361e+11 &  3.495e-01 \\
$7p~^2P_{3/2}$&  $6d~^2D_{5/2}$&    65.861 &  2.803e+11 &  2.793e+11 &  7.290e-01 \\
$3p~^2P_{3/2}$&  $3s~^2S_{1/2}$&    66.823 &  1.556e+11 &  1.603e+11 &  4.168e-01 \\
$7p~^2P_{1/2}$&  $6d~^2D_{3/2}$&    67.202 &  3.696e+11 &  3.688e+11 &  5.005e-01 \\
$3d~^2D_{5/2}$&  $3p~^2P_{3/2}$&    85.005 &  6.492e+10 &  6.612e+10 &  4.220e-01 \\
$8p~^2P_{3/2}$&  $7s~^2S_{1/2}$&    85.324 &  1.134e+11 &  1.129e+11 &  4.950e-01 \\
$8d~^2D_{3/2}$&  $7p~^2P_{1/2}$&    86.538 &  1.632e+11 &  1.629e+11 &  7.328e-01 \\
$8p~^2P_{1/2}$&  $7s~^2S_{1/2}$&    87.845 &  1.501e+11 &  1.496e+11 &  3.473e-01 \\
$8d~^2D_{5/2}$&  $7p~^2P_{3/2}$&    89.802 &  2.266e+11 &  2.260e+11 &  1.644 \\
$8d~^2D_{3/2}$&  $7p~^2P_{3/2}$&    90.497 &  3.995e+10 &  3.985e+10 &  1.962e-01 \\
$8f~^2F_{5/2}$&  $7d~^2D_{3/2}$&    93.370 &  3.506e+11 &  3.501e+11 &  2.749 \\
$8f~^2F_{7/2}$&  $7d~^2D_{5/2}$&    94.174 &  3.810e+11 &  3.804e+11 &  4.053 \\
$8f~^2F_{5/2}$&  $7d~^2D_{5/2}$&    94.497 &  2.581e+10 &  2.578e+10 &  2.073e-01 \\
$8s~^2S_{1/2}$&  $7p~^2P_{1/2}$&    96.359 &  1.205e+11 &  1.205e+11 &  3.354e-01 \\
$8g~^2G_{7/2}$&  $7f~^2F_{5/2}$&    97.054 &  5.502e+11 &  5.495e+11 &  6.216 \\
$8g~^2G_{9/2}$&  $7f~^2F_{7/2}$&    97.362 &  5.710e+11 &  5.702e+11 &  8.115 \\
$8g~^2G_{7/2}$&  $7f~^2F_{7/2}$&    97.566 &  2.050e+10 &  2.048e+10 &  2.341e-01 \\
$8h~^2H_{9/2}$&  $7g~^2G_{7/2}$&    97.917 &  7.676e+11 &  7.661e+11 &  1.103e+01 \\
$3d~^2D_{3/2}$&  $3p~^2P_{3/2}$&    97.991 &  6.935e+09 &  7.087e+09 &  3.993e-02 \\
$8h~^2H_{11/2}$&  $7g~^2G_{9/2}$&    98.087 &  7.843e+11 &  7.827e+11 &  1.358e+01 \\
$8i~^2I_{11/2}$&  $7h~^2H_{9/2}$&    98.128 &  1.038e+12 &  1.036e+12 &  1.798e+01 \\
$8h~^2H_{9/2}$&  $7g~^2G_{9/2}$&    98.225 &  1.745e+10 &  1.742e+10 &  2.524e-01 \\
$8i~^2I_{13/2}$& $7h~^2H_{11/2}$&    98.236 &  1.053e+12 &  1.051e+12 &  2.132e+01 \\
$8i~^2I_{11/2}$& $7h~^2H_{11/2}$&    98.334 &  1.594e+10 &  1.591e+10 &  2.772e-01 \\
$8h~^2H_{9/2}$& $7i~^2I_{11/2}$&    98.485 &  4.582e+09 &  4.542e+09 &  6.662e-02 \\
$8h~^2H_{11/2}$& $7i~^2I_{13/2}$&    98.494 &  4.490e+09 &  4.452e+09 &  7.837e-02 \\
$8g~^2G_{9/2}$& $7h~^2H_{11/2}$&    98.513 &  1.460e+10 &  1.449e+10 &  2.124e-01 \\
$8g~^2G_{7/2}$&  $7h~^2H_{9/2}$&    98.514 &  1.504e+10 &  1.492e+10 &  1.750e-01 \\
$8f~^2F_{7/2}$&  $7g~^2G_{7/2}$&    98.571 &  9.359e+08 &  9.323e+08 &  1.091e-02 \\
$8f~^2F_{7/2}$&  $7g~^2G_{9/2}$&    98.883 &  3.358e+10 &  3.346e+10 &  3.938e-01 \\
$8f~^2F_{5/2}$&  $7g~^2G_{7/2}$&    98.924 &  3.522e+10 &  3.509e+10 &  3.101e-01 \\
$8d~^2D_{5/2}$&  $7f~^2F_{5/2}$&   100.132 &  3.688e+09 &  3.688e+09 &  3.326e-02 \\
$8p~^2P_{3/2}$&  $7d~^2D_{3/2}$&   100.533 &  1.617e+10 &  1.611e+10 &  9.800e-02 \\
$8d~^2D_{5/2}$&  $7f~^2F_{7/2}$&   100.677 &  7.608e+10 &  7.610e+10 &  6.936e-01 \\
$8d~^2D_{3/2}$&  $7f~^2F_{5/2}$&   100.997 &  8.381e+10 &  8.381e+10 &  5.126e-01 \\
$8s~^2S_{1/2}$&  $7p~^2P_{3/2}$&   101.293 &  2.862e+11 &  2.859e+11 &  8.805e-01 \\
$8p~^2P_{3/2}$&  $7d~^2D_{5/2}$&   101.840 &  1.538e+11 &  1.531e+11 &  9.563e-01 \\
$8p~^2P_{1/2}$&  $7d~^2D_{3/2}$&   104.052 &  2.012e+11 &  2.006e+11 &  6.531e-01 \\
$3p~^2P_{1/2}$&  $3s~^2S_{1/2}$&   124.787 &  2.293e+10 &  2.397e+10 &  1.071e-01 \\
$9p~^2P_{3/2}$&  $8s~^2S_{1/2}$&   125.378 &  5.671e+10 &  5.649e+10 &  5.346e-01 \\
$9d~^2D_{3/2}$&  $8p~^2P_{1/2}$&   126.889 &  7.816e+10 &  7.818e+10 &  7.546e-01 \\
$9p~^2P_{1/2}$&  $8s~^2S_{1/2}$&   129.185 &  7.551e+10 &  7.530e+10 &  3.779e-01 \\
$9d~^2D_{5/2}$&  $8p~^2P_{3/2}$&   131.497 &  1.098e+11 &  1.095e+11 &  1.708 \\
$9d~^2D_{3/2}$&  $8p~^2P_{3/2}$&   132.546 &  1.941e+10 &  1.937e+10 &  2.045e-01 \\
$9f~^2F_{5/2}$&  $8d~^2D_{3/2}$&   136.410 &  1.652e+11 &  1.650e+11 &  2.765 \\
$9f~^2F_{5/2}$&  $8d~^2D_{5/2}$&   138.020 &  1.222e+10 &  1.220e+10 &  2.094e-01 \\
$9g~^2G_{7/2}$&  $8f~^2F_{5/2}$&   141.569 &  2.544e+11 &  2.541e+11 &  6.116 \\
$9s~^2S_{1/2}$&  $8p~^2P_{1/2}$&   141.653 &  6.642e+10 &  6.655e+10 &  3.996e-01 \\
$9g~^2G_{9/2}$&  $8f~^2F_{7/2}$&   141.994 &  2.649e+11 &  2.639e+11 &  8.007 \\
$9g~^2G_{7/2}$&  $8f~^2F_{7/2}$&   142.299 &  9.524e+09 &  9.491e+09 &  2.313e-01 \\
$9h~^2H_{9/2}$&  $8g~^2G_{7/2}$&   142.806 &  3.460e+11 &  3.448e+11 &  1.058e+01 \\
$9h~^2H_{11/2}$&  $8g~^2G_{9/2}$&   143.039 &  3.538e+11 &  3.525e+11 &  1.302e+01 \\
$9i~^2I_{11/2}$&  $8h~^2H_{9/2}$&   143.103 &  4.551e+11 &  4.535e+11 &  1.677e+01 \\
$9h~^2H_{9/2}$&  $8g~^2G_{9/2}$&   143.245 &  7.881e+09 &  7.855e+09 &  2.424e-01 \\
$9i~^2I_{13/2}$& $8h~^2H_{11/2}$&   143.250 &  4.617e+11 &  4.601e+11 &  1.989e+01 \\
$9i~^2I_{11/2}$& $8h~^2H_{11/2}$&   143.397 &  6.999e+09 &  6.976e+09 &  2.589e-01 \\
$9h~^2H_{9/2}$& $8i~^2I_{11/2}$&   143.624 &  5.936e+09 &  5.850e+09 &  1.836e-01 \\
$9h~^2H_{11/2}$& $8i~^2I_{13/2}$&   143.627 &  5.821e+09 &  5.737e+09 &  2.160e-01 \\
$9g~^2G_{9/2}$& $8h~^2H_{11/2}$&   143.668 &  1.258e+10 &  1.243e+10 &  3.892e-01 \\
$9g~^2G_{7/2}$&  $8h~^2H_{9/2}$&   143.684 &  1.294e+10 &  1.280e+10 &  3.205e-01 \\
$9f~^2F_{5/2}$&  $8g~^2G_{7/2}$&   144.329 &  2.507e+10 &  2.503e+10 &  4.697e-01 \\
$9d~^2D_{5/2}$&  $8f~^2F_{5/2}$&   146.164 &  2.328e+09 &  2.335e+09 &  4.474e-02 \\
$9d~^2D_{5/2}$&  $8f~^2F_{7/2}$&   146.942 &  4.827e+10 &  4.809e+10 &  9.376e-01 \\
$9p~^2P_{3/2}$&  $8d~^2D_{3/2}$&   147.099 &  9.423e+09 &  9.391e+09 &  1.223e-01 \\
$9d~^2D_{3/2}$&  $8f~^2F_{5/2}$&   147.462 &  5.272e+10 &  5.289e+10 &  6.875e-01 \\
$9s~^2S_{1/2}$&  $8p~^2P_{3/2}$&   148.741 &  1.573e+11 &  1.573e+11 &  1.044 \\
$9p~^2P_{3/2}$&  $8d~^2D_{5/2}$&   148.973 &  8.949e+10 &  8.905e+10 &  1.191 \\
$4d~^2D_{3/2}$&  $4p~^2P_{1/2}$&   149.380 &  4.301e+10 &  4.307e+10 &  5.756e-01 \\
$9p~^2P_{1/2}$&  $8d~^2D_{3/2}$&   152.367 &  1.164e+11 &  1.161e+11 &  8.101e-01 \\
$4p~^2P_{3/2}$&  $4s~^2S_{1/2}$&   161.798 &  3.870e+10 &  3.856e+10 &  6.076e-01 \\
$4d~^2D_{5/2}$&  $4p~^2P_{3/2}$&   219.985 &  1.634e+10 &  1.633e+10 &  7.114e-01 \\
$4p~^2P_{1/2}$&  $4s~^2S_{1/2}$&   298.002 &  6.033e+09 &  5.985e+09 &  1.607e-01 \\
$5d~^2D_{3/2}$&  $5p~^2P_{1/2}$&   301.967 &  1.435e+10 &  1.431e+10 &  7.846e-01 \\
$5p~^2P_{3/2}$&  $5s~^2S_{1/2}$&   321.616 &  1.266e+10 &  1.254e+10 &  7.852e-01 \\
$5d~^2D_{5/2}$&  $5p~^2P_{3/2}$&   445.850 &  5.407e+09 &  5.378e+09 &  9.668e-01 \\
$6d~^2D_{3/2}$&  $6p~^2P_{1/2}$&   532.034 &  5.781e+09 &  5.763e+09 &  9.812e-01 \\
$6p~^2P_{3/2}$&  $6s~^2S_{1/2}$&   562.251 &  5.059e+09 &  5.334e+09 &  9.590e-01 \\
$5p~^2P_{1/2}$&  $5s~^2S_{1/2}$&   591.300 &  2.000e+09 &  1.969e+09 &  2.097e-01 \\
$6d~^2D_{5/2}$&  $6p~^2P_{3/2}$&   786.087 &  2.173e+09 &  2.160e+09 &  1.208 \\
$7d~^2D_{3/2}$&  $7p~^2P_{1/2}$&   855.538 &  2.668e+09 &  2.655e+09 &  1.171 \\
$7p~^2P_{3/2}$&  $7s~^2S_{1/2}$&   901.096 &  2.320e+09 &  2.344e+09 &  1.130 \\
$6p~^2P_{1/2}$&  $6s~^2S_{1/2}$&  1032.541 &  8.063e+08 &  8.885e+08 &  2.577e-01 \\
$7d~^2D_{5/2}$&  $7p~^2P_{3/2}$&  1264.224 &  1.003e+09 &  9.971e+08 &  1.442 \\
$8d~^2D_{3/2}$&  $8p~^2P_{1/2}$&  1288.323 &  1.363e+09 &  1.355e+09 &  1.357 \\
$8p~^2P_{3/2}$&  $8s~^2S_{1/2}$&  1355.111 &  1.179e+09 &  1.191e+09 &  1.299 \\
$9d~^2D_{3/2}$&  $9p~^2P_{1/2}$&  1846.216 &  7.530e+08 &  7.458e+08 &  1.539 \\
$9p~^2P_{3/2}$&  $9s~^2S_{1/2}$&  1942.335 &  6.476e+08 &  6.543e+08 &  1.465 \\
\end{longtable}
%
%
%
\setlength{\tabcolsep}{8pt}
\renewcommand\thetable{S6}
\begin{longtable}{|c|c|c|c|c|c|c|c|}
\caption{The present E2, M1 and M2  wavelengths ($\lambda$ (\AA)), transition rates (A ($s^{-1}$)) and weighted oscillator strengths (gf), transition rates (A) and weighted oscillator strengths (gf) for  Xe$^{43+}$.\label{tab 14}} \\
\hline \multicolumn{1}{|c|}{\textbf{Upper level  }} & \multicolumn{1}{c|}{\textbf{ Lower level }} & \multicolumn{1}{c|}{\textbf{Type }}& \multicolumn{1}{c|}{\textbf{Wavelength}}& \multicolumn{1}{c|}{\textbf{A }}& \multicolumn{1}{c|}{\textbf{gf}}\\ \hline 
\endfirsthead
\multicolumn{8}{c}
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{\textbf{Upper level  }} & \multicolumn{1}{c|}{\textbf{ Lower level }} & \multicolumn{1}{c|}{\textbf{Type }}& \multicolumn{1}{c|}{\textbf{Wavelength}}& \multicolumn{1}{c|}{\textbf{A }}& \multicolumn{1}{c|}{\textbf{gf}}\\ \hline 
\endhead
\hline \multicolumn{1}{}{{Continued on next page}} \\ \hline
\endfoot
\hline \hline
\endlastfoot
$9d~^2D_{5/2}$&   $3s~^2S_{1/2}$&  E2 &      4.127 &  2.722e+09 &  4.170e-05 \\
$9d~^2D_{3/2}$&   $3s~^2S_{1/2}$&  E2 &      4.128 &  2.559e+09 &  2.615e-05 \\
$8d~^2D_{5/2}$&   $3s~^2S_{1/2}$&  E2 &      4.251 &  3.754e+09 &  6.102e-05 \\
$8d~^2D_{3/2}$&   $3s~^2S_{1/2}$&  E2 &      4.253 &  3.552e+09 &  3.852e-05 \\
$9f~^2F_{5/2}$&   $3p~^2P_{1/2}$&  E2 &      4.265 &  1.130e+08 &  1.849e-06 \\
$9p~^2P_{3/2}$&   $3p~^2P_{1/2}$&  E2 &      4.275 &  1.411e+09 &  1.546e-05 \\
$9f~^2F_{5/2}$&   $3p~^2P_{3/2}$&  E2 &      4.395 &  1.053e+08 &  1.830e-06 \\
$8f~^2F_{5/2}$&   $3p~^2P_{1/2}$&  E2 &      4.396 &  1.801e+07 &  3.132e-07 \\
$9p~^2P_{1/2}$&   $3p~^2P_{3/2}$&  E2 &      4.410 &  2.158e+09 &  1.258e-05 \\
$8p~^2P_{3/2}$&   $3p~^2P_{1/2}$&  E2 &      4.411 &  1.852e+09 &  2.161e-05 \\
$7d~^2D_{5/2}$&   $3s~^2S_{1/2}$&  E2 &      4.447 &  5.882e+09 &  1.046e-04 \\
$7d~^2D_{3/2}$&   $3s~^2S_{1/2}$&  E2 &      4.449 &  5.731e+09 &  6.803e-05 \\
$8f~^2F_{7/2}$&   $3p~^2P_{3/2}$&  E2 &      4.534 &  2.331e+08 &  5.747e-06 \\
$8f~^2F_{5/2}$&   $3p~^2P_{3/2}$&  E2 &      4.535 &  6.143e+07 &  1.136e-06 \\
$8p~^2P_{1/2}$&   $3p~^2P_{3/2}$&  E2 &      4.558 &  2.950e+09 &  1.837e-05 \\
$9g~^2G_{7/2}$&   $3d~^2D_{3/2}$&  E2 &      4.601 &  1.983e+10 &  5.033e-04 \\
$7f~^2F_{5/2}$&   $3p~^2P_{1/2}$&  E2 &      4.603 &  1.626e+09 &  3.099e-05 \\
$9d~^2D_{5/2}$&   $3d~^2D_{3/2}$&  E2 &      4.605 &  1.411e+08 &  2.693e-06 \\
$9s~^2S_{1/2}$&   $3d~^2D_{3/2}$&  E2 &      4.624 &  4.285e+08 &  2.747e-06 \\
$7p~^2P_{3/2}$&   $3p~^2P_{1/2}$&  E2 &      4.628 &  2.676e+09 &  3.437e-05 \\
$9g~^2G_{9/2}$&   $3d~^2D_{5/2}$&  E2 &      4.633 &  2.170e+10 &  6.986e-04 \\
$9g~^2G_{7/2}$&   $3d~^2D_{5/2}$&  E2 &      4.634 &  2.172e+09 &  5.594e-05 \\
$9d~^2D_{3/2}$&   $3d~^2D_{5/2}$&  E2 &      4.640 &  1.937e+08 &  2.501e-06 \\
$9s~^2S_{1/2}$&   $3d~^2D_{5/2}$&  E2 &      4.658 &  6.265e+08 &  4.075e-06 \\
$8g~^2G_{7/2}$&   $3d~^2D_{3/2}$&  E2 &      4.753 &  2.757e+10 &  7.470e-04 \\
$7f~^2F_{7/2}$&   $3p~^2P_{3/2}$&  E2 &      4.754 &  7.857e+07 &  2.130e-06 \\
$7f~^2F_{5/2}$&   $3p~^2P_{3/2}$&  E2 &      4.755 &  6.194e+08 &  1.260e-05 \\
$8d~^2D_{5/2}$&   $3d~^2D_{3/2}$&  E2 &      4.760 &  1.996e+08 &  4.069e-06 \\
$6d~^2D_{5/2}$&   $3s~^2S_{1/2}$&  E2 &      4.787 &  1.010e+10 &  2.082e-04 \\
$8g~^2G_{9/2}$&   $3d~^2D_{5/2}$&  E2 &      4.788 &  3.020e+10 &  1.038e-03 \\
$8g~^2G_{7/2}$&   $3d~^2D_{5/2}$&  E2 &      4.789 &  3.023e+09 &  8.316e-05 \\
$8s~^2S_{1/2}$&   $3d~^2D_{3/2}$&  E2 &      4.789 &  5.899e+08 &  4.057e-06 \\
$6d~^2D_{3/2}$&   $3s~^2S_{1/2}$&  E2 &      4.791 &  9.660e+09 &  1.330e-04 \\
$7p~^2P_{1/2}$&   $3p~^2P_{3/2}$&  E2 &      4.793 &  4.363e+09 &  3.006e-05 \\
$8d~^2D_{3/2}$&   $3d~^2D_{5/2}$&  E2 &      4.798 &  2.753e+08 &  3.800e-06 \\
$8s~^2S_{1/2}$&   $3d~^2D_{5/2}$&  E2 &      4.825 &  8.637e+08 &  6.029e-06 \\
$6f~^2F_{5/2}$&   $3p~^2P_{1/2}$&  E2 &      4.963 &  5.998e+08 &  1.329e-05 \\
$7g~^2G_{7/2}$&   $3d~^2D_{3/2}$&  E2 &      4.995 &  3.933e+10 &  1.177e-03 \\
$7d~^2D_{5/2}$&   $3d~^2D_{3/2}$&  E2 &      5.007 &  3.023e+08 &  6.818e-06 \\
$6p~^2P_{3/2}$&   $3p~^2P_{1/2}$&  E2 &      5.009 &  4.148e+09 &  6.242e-05 \\
$7g~^2G_{9/2}$&   $3d~^2D_{5/2}$&  E2 &      5.034 &  4.313e+10 &  1.638e-03 \\
$7g~^2G_{7/2}$&   $3d~^2D_{5/2}$&  E2 &      5.034 &  4.321e+09 &  1.313e-04 \\
$7d~^2D_{3/2}$&   $3d~^2D_{5/2}$&  E2 &      5.050 &  4.247e+08 &  6.495e-06 \\
$7s~^2S_{1/2}$&   $3d~^2D_{3/2}$&  E2 &      5.055 &  8.645e+08 &  6.624e-06 \\
$7s~^2S_{1/2}$&   $3d~^2D_{5/2}$&  E2 &      5.095 &  1.268e+09 &  9.871e-06 \\
$6f~^2F_{7/2}$&   $3p~^2P_{3/2}$&  E2 &      5.138 &  1.069e+08 &  3.384e-06 \\
$6f~^2F_{5/2}$&   $3p~^2P_{3/2}$&  E2 &      5.141 &  2.095e+07 &  4.981e-07 \\
$6p~^2P_{1/2}$&   $3p~^2P_{3/2}$&  E2 &      5.212 &  6.941e+09 &  5.654e-05 \\
$6g~^2G_{7/2}$&   $3d~^2D_{3/2}$&  E2 &      5.420 &  5.688e+10 &  2.004e-03 \\
$6d~^2D_{5/2}$&   $3d~^2D_{3/2}$&  E2 &      5.442 &  4.912e+08 &  1.309e-05 \\
$6g~^2G_{9/2}$&   $3d~^2D_{5/2}$&  E2 &      5.465 &  6.250e+10 &  2.798e-03 \\
$6g~^2G_{7/2}$&   $3d~^2D_{5/2}$&  E2 &      5.466 &  6.268e+09 &  2.246e-04 \\
$5d~^2D_{5/2}$&   $3s~^2S_{1/2}$&  E2 &      5.484 &  2.015e+10 &  5.450e-04 \\
$5d~^2D_{3/2}$&   $3s~^2S_{1/2}$&  E2 &      5.495 &  1.952e+10 &  3.535e-04 \\
$6d~^2D_{3/2}$&   $3d~^2D_{5/2}$&  E2 &      5.495 &  6.863e+08 &  1.243e-05 \\
$6s~^2S_{1/2}$&   $3d~^2D_{3/2}$&  E2 &      5.534 &  1.346e+09 &  1.236e-05 \\
$6s~^2S_{1/2}$&   $3d~^2D_{5/2}$&  E2 &      5.582 &  1.978e+09 &  1.848e-05 \\
$5f~^2F_{5/2}$&   $3p~^2P_{1/2}$&  E2 &      5.703 &  5.854e+09 &  1.713e-04 \\
$5p~^2P_{3/2}$&   $3p~^2P_{1/2}$&  E2 &      5.811 &  6.880e+09 &  1.393e-04 \\
$5f~^2F_{7/2}$&   $3p~^2P_{3/2}$&  E2 &      5.933 &  4.298e+09 &  1.815e-04 \\
$5f~^2F_{5/2}$&   $3p~^2P_{3/2}$&  E2 &      5.938 &  9.166e+08 &  2.908e-05 \\
$5p~^2P_{1/2}$&   $3p~^2P_{3/2}$&  E2 &      6.108 &  1.205e+10 &  1.347e-04 \\
$5g~^2G_{7/2}$&   $3d~^2D_{3/2}$&  E2 &      6.310 &  7.594e+10 &  3.626e-03 \\
$5d~^2D_{5/2}$&   $3d~^2D_{3/2}$&  E2 &      6.362 &  8.963e+08 &  3.264e-05 \\
$5g~^2G_{9/2}$&   $3d~^2D_{5/2}$&  E2 &      6.369 &  8.374e+10 &  5.092e-03 \\
$5g~^2G_{7/2}$&   $3d~^2D_{5/2}$&  E2 &      6.373 &  8.414e+09 &  4.098e-04 \\
$5d~^2D_{3/2}$&   $3d~^2D_{5/2}$&  E2 &      6.440 &  1.270e+09 &  3.160e-05 \\
$5s~^2S_{1/2}$&   $3d~^2D_{3/2}$&  E2 &      6.587 &  2.238e+09 &  2.911e-05 \\
$5s~^2S_{1/2}$&   $3d~^2D_{5/2}$&  E2 &      6.655 &  3.295e+09 &  4.376e-05 \\
$4d~^2D_{5/2}$&   $3s~^2S_{1/2}$&  E2 &      7.504 &  4.471e+10 &  2.265e-03 \\
$4d~^2D_{3/2}$&   $3s~^2S_{1/2}$&  E2 &      7.543 &  4.485e+10 &  1.530e-03 \\
$4f~^2F_{5/2}$&   $3p~^2P_{1/2}$&  E2 &      7.856 &  6.178e+10 &  3.429e-03 \\
$4p~^2P_{3/2}$&   $3p~^2P_{1/2}$&  E2 &      8.285 &  1.189e+10 &  4.894e-04 \\
$4f~^2F_{7/2}$&   $3p~^2P_{3/2}$&  E2 &      8.290 &  6.778e+10 &  5.586e-03 \\
$4f~^2F_{5/2}$&   $3p~^2P_{3/2}$&  E2 &      8.309 &  1.494e+10 &  9.279e-04 \\
$9d~^2D_{5/2}$&   $4s~^2S_{1/2}$&  E2 &      8.348 &  9.674e+08 &  6.065e-05 \\
$9d~^2D_{3/2}$&   $4s~^2S_{1/2}$&  E2 &      8.352 &  9.295e+08 &  3.889e-05 \\
$9f~^2F_{5/2}$&   $4p~^2P_{1/2}$&  E2 &      8.577 &  2.417e+08 &  1.599e-05 \\
$9p~^2P_{3/2}$&   $4p~^2P_{1/2}$&  E2 &      8.616 &  4.844e+08 &  2.156e-05 \\
$9f~^2F_{5/2}$&   $4p~^2P_{3/2}$&  E2 &      8.790 &  3.096e+07 &  2.151e-06 \\
$9p~^2P_{1/2}$&   $4p~^2P_{3/2}$&  E2 &      8.849 &  7.613e+08 &  1.788e-05 \\
$8d~^2D_{5/2}$&   $4s~^2S_{1/2}$&  E2 &      8.873 &  1.341e+09 &  9.494e-05 \\
$8d~^2D_{3/2}$&   $4s~^2S_{1/2}$&  E2 &      8.879 &  1.297e+09 &  6.130e-05 \\
$4p~^2P_{1/2}$&   $3p~^2P_{3/2}$&  E2 &      9.016 &  2.329e+10 &  5.676e-04 \\
$9g~^2G_{7/2}$&   $4d~^2D_{3/2}$&  E2 &      9.094 &  1.315e+09 &  1.305e-04 \\
$9d~^2D_{5/2}$&   $4d~^2D_{3/2}$&  E2 &      9.113 &  7.419e+07 &  5.542e-06 \\
$8f~^2F_{5/2}$&   $4p~^2P_{1/2}$&  E2 &      9.125 &  4.740e+08 &  3.550e-05 \\
$9g~^2G_{9/2}$&   $4d~^2D_{5/2}$&  E2 &      9.149 &  1.514e+09 &  1.900e-04 \\
$9g~^2G_{7/2}$&   $4d~^2D_{5/2}$&  E2 &      9.151 &  1.541e+08 &  1.548e-05 \\
$9d~^2D_{3/2}$&   $4d~^2D_{5/2}$&  E2 &      9.174 &  1.033e+08 &  5.215e-06 \\
$9s~^2S_{1/2}$&   $4d~^2D_{3/2}$&  E2 &      9.187 &  2.488e+08 &  6.297e-06 \\
$8p~^2P_{3/2}$&   $4p~^2P_{1/2}$&  E2 &      9.189 &  6.322e+08 &  3.201e-05 \\
$9s~^2S_{1/2}$&   $4d~^2D_{5/2}$&  E2 &      9.244 &  3.621e+08 &  9.279e-06 \\
$4d~^2D_{5/2}$&   $3d~^2D_{3/2}$&  E2 &      9.252 &  1.841e+09 &  1.418e-04 \\
$9h~^2H_{9/2}$&   $4f~^2F_{5/2}$&  E2 &      9.325 &  7.936e+09 &  1.035e-03 \\
$9h~^2H_{11/2}$&   $4f~^2F_{7/2}$&  E2 &      9.349 &  8.282e+09 &  1.302e-03 \\
$9h~^2H_{9/2}$&   $4f~^2F_{7/2}$&  E2 &      9.350 &  4.726e+08 &  6.194e-05 \\
$9f~^2F_{5/2}$&   $4f~^2F_{7/2}$&  E2 &      9.356 &  2.050e+07 &  1.614e-06 \\
$8f~^2F_{7/2}$&   $4p~^2P_{3/2}$&  E2 &      9.363 &  3.586e+08 &  3.771e-05 \\
$8f~^2F_{5/2}$&   $4p~^2P_{3/2}$&  E2 &      9.367 &  7.416e+07 &  5.852e-06 \\
$9p~^2P_{3/2}$&   $4f~^2F_{5/2}$&  E2 &      9.378 &  1.183e+07 &  6.238e-07 \\
$9p~^2P_{1/2}$&   $4f~^2F_{5/2}$&  E2 &      9.398 &  8.568e+07 &  2.269e-06 \\
$9p~^2P_{3/2}$&   $4f~^2F_{7/2}$&  E2 &      9.403 &  8.290e+07 &  4.395e-06 \\
$4d~^2D_{3/2}$&   $3d~^2D_{5/2}$&  E2 &      9.447 &  2.720e+09 &  1.456e-04 \\
$8p~^2P_{1/2}$&   $4p~^2P_{3/2}$&  E2 &      9.464 &  1.039e+09 &  2.791e-05 \\
$8g~^2G_{7/2}$&   $4d~^2D_{3/2}$&  E2 &      9.711 &  1.361e+09 &  1.539e-04 \\
$8d~^2D_{5/2}$&   $4d~^2D_{3/2}$&  E2 &      9.741 &  1.048e+08 &  8.946e-06 \\
$7d~^2D_{5/2}$&   $4s~^2S_{1/2}$&  E2 &      9.769 &  2.056e+09 &  1.765e-04 \\
$8g~^2G_{9/2}$&   $4d~^2D_{5/2}$&  E2 &      9.774 &  1.581e+09 &  2.263e-04 \\
$8g~^2G_{7/2}$&   $4d~^2D_{5/2}$&  E2 &      9.776 &  1.615e+08 &  1.851e-05 \\
$7d~^2D_{3/2}$&   $4s~^2S_{1/2}$&  E2 &      9.782 &  2.006e+09 &  1.151e-04 \\
$8d~^2D_{3/2}$&   $4d~^2D_{5/2}$&  E2 &      9.814 &  1.472e+08 &  8.500e-06 \\
$8s~^2S_{1/2}$&   $4d~^2D_{3/2}$&  E2 &      9.863 &  3.438e+08 &  1.003e-05 \\
$8s~^2S_{1/2}$&   $4d~^2D_{5/2}$&  E2 &      9.929 &  5.018e+08 &  1.483e-05 \\
$8h~^2H_{9/2}$&   $4f~^2F_{5/2}$&  E2 &      9.974 &  1.110e+10 &  1.656e-03 \\
$8f~^2F_{7/2}$&   $4f~^2F_{5/2}$&  E2 &      9.980 &  2.085e+07 &  2.491e-06 \\
$8h~^2H_{11/2}$&   $4f~^2F_{7/2}$&  E2 &     10.001 &  1.170e+10 &  2.105e-03 \\
$8h~^2H_{9/2}$&   $4f~^2F_{7/2}$&  E2 &     10.002 &  6.681e+08 &  1.002e-04 \\
$8f~^2F_{5/2}$&   $4f~^2F_{7/2}$&  E2 &     10.013 &  2.668e+07 &  2.406e-06 \\
$8p~^2P_{3/2}$&   $4f~^2F_{5/2}$&  E2 &     10.061 &  1.767e+07 &  1.073e-06 \\
$7f~^2F_{5/2}$&   $4p~^2P_{1/2}$&  E2 &     10.064 &  7.174e+08 &  6.537e-05 \\
$8p~^2P_{3/2}$&   $4f~^2F_{7/2}$&  E2 &     10.090 &  1.022e+08 &  6.241e-06 \\
$8p~^2P_{1/2}$&   $4f~^2F_{5/2}$&  E2 &     10.095 &  1.273e+08 &  3.890e-06 \\
$7p~^2P_{3/2}$&   $4p~^2P_{1/2}$&  E2 &     10.182 &  9.063e+08 &  5.634e-05 \\
$4s~^2S_{1/2}$&   $3d~^2D_{3/2}$&  E2 &     10.271 &  3.971e+09 &  1.256e-04 \\
$7f~^2F_{7/2}$&   $4p~^2P_{3/2}$&  E2 &     10.353 &  9.031e+08 &  1.161e-04 \\
$7f~^2F_{5/2}$&   $4p~^2P_{3/2}$&  E2 &     10.359 &  1.240e+08 &  1.197e-05 \\
$4s~^2S_{1/2}$&   $3d~^2D_{5/2}$&  E2 &     10.438 &  5.887e+09 &  1.923e-04 \\
$7p~^2P_{1/2}$&   $4p~^2P_{3/2}$&  E2 &     10.539 &  1.533e+09 &  5.106e-05 \\
$7g~^2G_{7/2}$&   $4d~^2D_{3/2}$&  E2 &     10.778 &  1.020e+09 &  1.421e-04 \\
$7d~^2D_{5/2}$&   $4d~^2D_{3/2}$&  E2 &     10.833 &  1.568e+08 &  1.655e-05 \\
$7g~^2G_{9/2}$&   $4d~^2D_{5/2}$&  E2 &     10.853 &  1.213e+09 &  2.142e-04 \\
$7g~^2G_{7/2}$&   $4d~^2D_{5/2}$&  E2 &     10.857 &  1.251e+08 &  1.768e-05 \\
$7d~^2D_{3/2}$&   $4d~^2D_{5/2}$&  E2 &     10.928 &  2.214e+08 &  1.586e-05 \\
$7s~^2S_{1/2}$&   $4d~^2D_{3/2}$&  E2 &     11.061 &  4.980e+08 &  1.827e-05 \\
$7h~^2H_{9/2}$&   $4f~^2F_{5/2}$&  E2 &     11.100 &  1.578e+10 &  2.915e-03 \\
$7f~^2F_{7/2}$&   $4f~^2F_{5/2}$&  E2 &     11.112 &  3.352e+07 &  4.964e-06 \\
$7h~^2H_{11/2}$&   $4f~^2F_{7/2}$&  E2 &     11.133 &  1.663e+10 &  3.709e-03 \\
$7h~^2H_{9/2}$&   $4f~^2F_{7/2}$&  E2 &     11.136 &  9.507e+08 &  1.767e-04 \\
$7s~^2S_{1/2}$&   $4d~^2D_{5/2}$&  E2 &     11.144 &  7.287e+08 &  2.713e-05 \\
$7f~^2F_{5/2}$&   $4f~^2F_{7/2}$&  E2 &     11.155 &  6.035e+07 &  6.755e-06 \\
$7p~^2P_{3/2}$&   $4f~^2F_{5/2}$&  E2 &     11.263 &  2.627e+07 &  1.998e-06 \\
$7p~^2P_{3/2}$&   $4f~^2F_{7/2}$&  E2 &     11.299 &  1.561e+08 &  1.195e-05 \\
$7p~^2P_{1/2}$&   $4f~^2F_{5/2}$&  E2 &     11.327 &  1.894e+08 &  7.285e-06 \\
$6d~^2D_{5/2}$&   $4s~^2S_{1/2}$&  E2 &     11.576 &  3.355e+09 &  4.044e-04 \\
$6d~^2D_{3/2}$&   $4s~^2S_{1/2}$&  E2 &     11.603 &  3.304e+09 &  2.667e-04 \\
$6f~^2F_{5/2}$&   $4p~^2P_{1/2}$&  E2 &     11.961 &  2.717e+09 &  3.497e-04 \\
$6p~^2P_{3/2}$&   $4p~^2P_{1/2}$&  E2 &     12.231 &  1.353e+09 &  1.214e-04 \\
$6f~^2F_{7/2}$&   $4p~^2P_{3/2}$&  E2 &     12.366 &  2.690e+09 &  4.933e-04 \\
$6f~^2F_{5/2}$&   $4p~^2P_{3/2}$&  E2 &     12.379 &  5.842e+08 &  8.054e-05 \\
$6p~^2P_{1/2}$&   $4p~^2P_{3/2}$&  E2 &     12.800 &  2.396e+09 &  1.177e-04 \\
$6g~^2G_{7/2}$&   $4d~^2D_{3/2}$&  E2 &     12.972 &  7.476e+07 &  1.509e-05 \\
$6g~^2G_{9/2}$&   $4d~^2D_{5/2}$&  E2 &     13.078 &  1.150e+08 &  2.949e-05 \\
$6g~^2G_{7/2}$&   $4d~^2D_{5/2}$&  E2 &     13.087 &  1.293e+07 &  2.655e-06 \\
$6d~^2D_{5/2}$&   $4d~^2D_{3/2}$&  E2 &     13.100 &  2.493e+08 &  3.848e-05 \\
$6d~^2D_{3/2}$&   $4d~^2D_{5/2}$&  E2 &     13.252 &  3.583e+08 &  3.774e-05 \\
$6h~^2H_{9/2}$&   $4f~^2F_{5/2}$&  E2 &     13.438 &  2.082e+10 &  5.636e-03 \\
$6f~^2F_{7/2}$&   $4f~^2F_{5/2}$&  E2 &     13.465 &  5.909e+07 &  1.285e-05 \\
$6h~^2H_{11/2}$&   $4f~^2F_{7/2}$&  E2 &     13.484 &  2.198e+10 &  7.190e-03 \\
$6h~^2H_{9/2}$&   $4f~^2F_{7/2}$&  E2 &     13.490 &  1.258e+09 &  3.433e-04 \\
$6f~^2F_{5/2}$&   $4f~^2F_{7/2}$&  E2 &     13.533 &  7.650e+07 &  1.260e-05 \\
$6s~^2S_{1/2}$&   $4d~^2D_{3/2}$&  E2 &     13.645 &  7.510e+08 &  4.193e-05 \\
$6s~^2S_{1/2}$&   $4d~^2D_{5/2}$&  E2 &     13.772 &  1.101e+09 &  6.263e-05 \\
$6p~^2P_{3/2}$&   $4f~^2F_{5/2}$&  E2 &     13.825 &  4.036e+07 &  4.626e-06 \\
$6p~^2P_{3/2}$&   $4f~^2F_{7/2}$&  E2 &     13.880 &  2.409e+08 &  2.783e-05 \\
$6p~^2P_{1/2}$&   $4f~^2F_{5/2}$&  E2 &     13.982 &  2.917e+08 &  1.710e-05 \\
$9d~^2D_{5/2}$&   $5s~^2S_{1/2}$&  E2 &     15.309 &  3.953e+08 &  8.334e-05 \\
$9d~^2D_{3/2}$&   $5s~^2S_{1/2}$&  E2 &     15.323 &  3.854e+08 &  5.427e-05 \\
$9f~^2F_{5/2}$&   $5p~^2P_{1/2}$&  E2 &     15.675 &  2.574e+08 &  5.689e-05 \\
$9p~^2P_{3/2}$&   $5p~^2P_{1/2}$&  E2 &     15.807 &  2.016e+08 &  3.021e-05 \\
$9f~^2F_{5/2}$&   $5p~^2P_{3/2}$&  E2 &     16.032 &  5.066e+07 &  1.171e-05 \\
$9p~^2P_{1/2}$&   $5p~^2P_{3/2}$&  E2 &     16.232 &  3.283e+08 &  2.593e-05 \\
$9g~^2G_{7/2}$&   $5d~^2D_{3/2}$&  E2 &     16.518 &  1.540e+07 &  5.040e-06 \\
$9d~^2D_{5/2}$&   $5d~^2D_{3/2}$&  E2 &     16.579 &  3.817e+07 &  9.436e-06 \\
$9g~^2G_{9/2}$&   $5d~^2D_{5/2}$&  E2 &     16.610 &  2.288e+07 &  9.466e-06 \\
$9g~^2G_{7/2}$&   $5d~^2D_{5/2}$&  E2 &     16.614 &  2.543e+06 &  8.418e-07 \\
$9d~^2D_{3/2}$&   $5d~^2D_{5/2}$&  E2 &     16.692 &  5.401e+07 &  9.024e-06 \\
$5d~^2D_{5/2}$&   $4s~^2S_{1/2}$&  E2 &     16.718 &  5.485e+09 &  1.379e-03 \\
$5d~^2D_{3/2}$&   $4s~^2S_{1/2}$&  E2 &     16.816 &  5.524e+09 &  9.368e-04 \\
$9s~^2S_{1/2}$&   $5d~^2D_{3/2}$&  E2 &     16.825 &  1.357e+08 &  1.152e-05 \\
$9h~^2H_{9/2}$&   $5f~^2F_{5/2}$&  E2 &     16.894 &  1.179e+09 &  5.046e-04 \\
$9s~^2S_{1/2}$&   $5d~^2D_{5/2}$&  E2 &     16.925 &  1.983e+08 &  1.704e-05 \\
$9h~^2H_{11/2}$&   $5f~^2F_{7/2}$&  E2 &     16.933 &  1.243e+09 &  6.414e-04 \\
$9h~^2H_{9/2}$&   $5f~^2F_{7/2}$&  E2 &     16.936 &  7.153e+07 &  3.076e-05 \\
$9f~^2F_{5/2}$&   $5f~^2F_{7/2}$&  E2 &     16.957 &  1.523e+07 &  3.940e-06 \\
$9i~^2I_{11/2}$&   $5g~^2G_{7/2}$&  E2 &     16.975 &  3.736e+09 &  1.937e-03 \\
$9g~^2G_{9/2}$&   $5g~^2G_{7/2}$&  E2 &     16.978 &  2.623e+06 &  1.134e-06 \\
$9i~^2I_{13/2}$&   $5g~^2G_{9/2}$&  E2 &     16.998 &  3.862e+09 &  2.342e-03 \\
$9i~^2I_{11/2}$&   $5g~^2G_{9/2}$&  E2 &     17.000 &  1.429e+08 &  7.428e-05 \\
$9g~^2G_{7/2}$&   $5g~^2G_{9/2}$&  E2 &     17.008 &  3.194e+06 &  1.108e-06 \\
$9d~^2D_{5/2}$&   $5g~^2G_{7/2}$&  E2 &     17.047 &  9.695e+05 &  2.534e-07 \\
$9d~^2D_{3/2}$&   $5g~^2G_{7/2}$&  E2 &     17.065 &  1.351e+07 &  2.359e-06 \\
$9p~^2P_{3/2}$&   $5f~^2F_{5/2}$&  E2 &     17.069 &  1.141e+07 &  1.993e-06 \\
$9d~^2D_{5/2}$&   $5g~^2G_{9/2}$&  E2 &     17.073 &  1.218e+07 &  3.193e-06 \\
$9p~^2P_{3/2}$&   $5f~^2F_{7/2}$&  E2 &     17.112 &  7.354e+07 &  1.291e-05 \\
$9p~^2P_{1/2}$&   $5f~^2F_{5/2}$&  E2 &     17.137 &  8.062e+07 &  7.100e-06 \\
$8d~^2D_{5/2}$&   $5s~^2S_{1/2}$&  E2 &     17.170 &  5.470e+08 &  1.451e-04 \\
$8d~^2D_{3/2}$&   $5s~^2S_{1/2}$&  E2 &     17.196 &  5.370e+08 &  9.523e-05 \\
$5f~^2F_{5/2}$&   $4p~^2P_{1/2}$&  E2 &     17.399 &  8.242e+09 &  2.244e-03 \\
$8f~^2F_{5/2}$&   $5p~^2P_{1/2}$&  E2 &     17.610 &  4.356e+08 &  1.215e-04 \\
$8p~^2P_{3/2}$&   $5p~^2P_{1/2}$&  E2 &     17.850 &  2.638e+08 &  5.039e-05 \\
$8f~^2F_{7/2}$&   $5p~^2P_{3/2}$&  E2 &     18.049 &  4.324e+08 &  1.690e-04 \\
$8f~^2F_{5/2}$&   $5p~^2P_{3/2}$&  E2 &     18.061 &  9.324e+07 &  2.736e-05 \\
$5f~^2F_{7/2}$&   $4p~^2P_{3/2}$&  E2 &     18.249 &  9.531e+09 &  3.807e-03 \\
$5f~^2F_{5/2}$&   $4p~^2P_{3/2}$&  E2 &     18.298 &  2.108e+09 &  6.350e-04 \\
$8p~^2P_{1/2}$&   $5p~^2P_{3/2}$&  E2 &     18.427 &  4.487e+08 &  4.568e-05 \\
$5p~^2P_{3/2}$&   $4p~^2P_{1/2}$&  E2 &     18.444 &  1.988e+09 &  4.054e-04 \\
$8g~^2G_{7/2}$&   $5d~^2D_{3/2}$&  E2 &     18.673 &  2.203e+06 &  9.214e-07 \\
$8d~^2D_{5/2}$&   $5d~^2D_{3/2}$&  E2 &     18.784 &  5.293e+07 &  1.680e-05 \\
$8g~^2G_{9/2}$&   $5d~^2D_{5/2}$&  E2 &     18.788 &  6.079e+05 &  3.217e-07 \\
$8g~^2G_{7/2}$&   $5d~^2D_{5/2}$&  E2 &     18.795 &  2.385e+04 &  1.011e-08 \\
$8d~^2D_{3/2}$&   $5d~^2D_{5/2}$&  E2 &     18.939 &  7.533e+07 &  1.620e-05 \\
$8h~^2H_{9/2}$&   $5f~^2F_{5/2}$&  E2 &     19.151 &  1.077e+09 &  5.923e-04 \\
$8f~^2F_{7/2}$&   $5f~^2F_{5/2}$&  E2 &     19.176 &  1.643e+07 &  7.245e-06 \\
$8h~^2H_{11/2}$&   $5f~^2F_{7/2}$&  E2 &     19.200 &  1.152e+09 &  7.642e-04 \\
$8h~^2H_{9/2}$&   $5f~^2F_{7/2}$&  E2 &     19.206 &  6.647e+07 &  3.676e-05 \\
$8s~^2S_{1/2}$&   $5d~^2D_{3/2}$&  E2 &     19.240 &  1.836e+08 &  2.038e-05 \\
$8f~^2F_{5/2}$&   $5f~^2F_{7/2}$&  E2 &     19.244 &  2.125e+07 &  7.079e-06 \\
$8i~^2I_{11/2}$&   $5g~^2G_{7/2}$&  E2 &     19.254 &  5.278e+09 &  3.520e-03 \\
$8g~^2G_{9/2}$&   $5g~^2G_{7/2}$&  E2 &     19.260 &  4.191e+06 &  2.331e-06 \\
$8i~^2I_{13/2}$&   $5g~^2G_{9/2}$&  E2 &     19.283 &  5.459e+09 &  4.260e-03 \\
$8i~^2I_{11/2}$&   $5g~^2G_{9/2}$&  E2 &     19.286 &  2.021e+08 &  1.352e-04 \\
$8g~^2G_{7/2}$&   $5g~^2G_{9/2}$&  E2 &     19.301 &  5.122e+06 &  2.289e-06 \\
$8s~^2S_{1/2}$&   $5d~^2D_{5/2}$&  E2 &     19.371 &  2.678e+08 &  3.012e-05 \\
$8d~^2D_{5/2}$&   $5g~^2G_{7/2}$&  E2 &     19.387 &  1.450e+06 &  4.902e-07 \\
$8d~^2D_{3/2}$&   $5g~^2G_{7/2}$&  E2 &     19.419 &  2.014e+07 &  4.555e-06 \\
$8d~^2D_{5/2}$&   $5g~^2G_{9/2}$&  E2 &     19.420 &  1.822e+07 &  6.181e-06 \\
$8p~^2P_{3/2}$&   $5f~^2F_{5/2}$&  E2 &     19.475 &  1.622e+07 &  3.688e-06 \\
$8p~^2P_{3/2}$&   $5f~^2F_{7/2}$&  E2 &     19.531 &  9.573e+07 &  2.190e-05 \\
$5g~^2G_{7/2}$&   $4d~^2D_{3/2}$&  E2 &     19.580 &  8.189e+09 &  3.765e-03 \\
$8p~^2P_{1/2}$&   $5f~^2F_{5/2}$&  E2 &     19.603 &  1.143e+08 &  1.318e-05 \\
$5g~^2G_{9/2}$&   $4d~^2D_{5/2}$&  E2 &     19.808 &  8.751e+09 &  5.147e-03 \\
$5g~^2G_{7/2}$&   $4d~^2D_{5/2}$&  E2 &     19.842 &  8.677e+08 &  4.097e-04 \\
$5p~^2P_{1/2}$&   $4p~^2P_{3/2}$&  E2 &     20.010 &  3.927e+09 &  4.714e-04 \\
$5d~^2D_{5/2}$&   $4d~^2D_{3/2}$&  E2 &     20.093 &  4.104e+08 &  1.491e-04 \\
$5d~^2D_{3/2}$&   $4d~^2D_{5/2}$&  E2 &     20.516 &  6.104e+08 &  1.541e-04 \\
$5f~^2F_{7/2}$&   $4f~^2F_{5/2}$&  E2 &     20.748 &  1.193e+08 &  6.160e-05 \\
$7d~^2D_{5/2}$&   $5s~^2S_{1/2}$&  E2 &     20.879 &  7.916e+08 &  3.104e-04 \\
$7d~^2D_{3/2}$&   $5s~^2S_{1/2}$&  E2 &     20.935 &  7.850e+08 &  2.063e-04 \\
$5f~^2F_{5/2}$&   $4f~^2F_{7/2}$&  E2 &     20.937 &  1.576e+08 &  6.215e-05 \\
$7f~^2F_{5/2}$&   $5p~^2P_{1/2}$&  E2 &     21.477 &  7.870e+08 &  3.265e-04 \\
$7p~^2P_{3/2}$&   $5p~^2P_{1/2}$&  E2 &     22.020 &  3.634e+08 &  1.057e-04 \\
$7f~^2F_{7/2}$&   $5p~^2P_{3/2}$&  E2 &     22.125 &  8.776e+08 &  5.152e-04 \\
$7f~^2F_{5/2}$&   $5p~^2P_{3/2}$&  E2 &     22.151 &  1.838e+08 &  8.112e-05 \\
$5p~^2P_{3/2}$&   $4f~^2F_{5/2}$&  E2 &     22.325 &  6.200e+07 &  1.853e-05 \\
$5p~^2P_{3/2}$&   $4f~^2F_{7/2}$&  E2 &     22.470 &  3.718e+08 &  1.126e-04 \\
$5s~^2S_{1/2}$&   $4d~^2D_{3/2}$&  E2 &     22.515 &  1.168e+09 &  1.775e-04 \\
$5s~^2S_{1/2}$&   $4d~^2D_{5/2}$&  E2 &     22.863 &  1.727e+09 &  2.707e-04 \\
$7p~^2P_{1/2}$&   $5p~^2P_{3/2}$&  E2 &     22.994 &  6.474e+08 &  1.026e-04 \\
$5p~^2P_{1/2}$&   $4f~^2F_{5/2}$&  E2 &     23.055 &  4.550e+08 &  7.252e-05 \\
$7g~^2G_{7/2}$&   $5d~^2D_{3/2}$&  E2 &     23.059 &  2.013e+08 &  1.284e-04 \\
$7g~^2G_{9/2}$&   $5d~^2D_{5/2}$&  E2 &     23.229 &  1.976e+08 &  1.598e-04 \\
$7g~^2G_{7/2}$&   $5d~^2D_{5/2}$&  E2 &     23.247 &  1.892e+07 &  1.226e-05 \\
$7d~^2D_{5/2}$&   $5d~^2D_{3/2}$&  E2 &     23.314 &  7.665e+07 &  3.747e-05 \\
$7d~^2D_{3/2}$&   $5d~^2D_{5/2}$&  E2 &     23.576 &  1.106e+08 &  3.687e-05 \\
$7h~^2H_{9/2}$&   $5f~^2F_{5/2}$&  E2 &     23.787 &  4.078e+08 &  3.459e-04 \\
$7f~^2F_{7/2}$&   $5f~^2F_{5/2}$&  E2 &     23.843 &  2.558e+07 &  1.744e-05 \\
$7h~^2H_{11/2}$&   $5f~^2F_{7/2}$&  E2 &     23.859 &  4.423e+08 &  4.529e-04 \\
$7h~^2H_{9/2}$&   $5f~^2F_{7/2}$&  E2 &     23.871 &  2.578e+07 &  2.203e-05 \\
$7i~^2I_{11/2}$&   $5g~^2G_{7/2}$&  E2 &     23.941 &  6.953e+09 &  7.169e-03 \\
$7g~^2G_{9/2}$&   $5g~^2G_{7/2}$&  E2 &     23.956 &  7.345e+06 &  6.319e-06 \\
$7f~^2F_{5/2}$&   $5f~^2F_{7/2}$&  E2 &     23.958 &  3.577e+07 &  1.847e-05 \\
$7i~^2I_{13/2}$&   $5g~^2G_{9/2}$&  E2 &     23.983 &  7.200e+09 &  8.692e-03 \\
$7i~^2I_{11/2}$&   $5g~^2G_{9/2}$&  E2 &     23.992 &  2.668e+08 &  2.763e-04 \\
$7g~^2G_{7/2}$&   $5g~^2G_{9/2}$&  E2 &     24.025 &  9.026e+06 &  6.248e-06 \\
$7d~^2D_{5/2}$&   $5g~^2G_{7/2}$&  E2 &     24.250 &  2.184e+06 &  1.155e-06 \\
$7d~^2D_{5/2}$&   $5g~^2G_{9/2}$&  E2 &     24.302 &  2.744e+07 &  1.458e-05 \\
$7d~^2D_{3/2}$&   $5g~^2G_{7/2}$&  E2 &     24.325 &  3.040e+07 &  1.079e-05 \\
$7s~^2S_{1/2}$&   $5d~^2D_{3/2}$&  E2 &     24.395 &  2.577e+08 &  4.599e-05 \\
$7p~^2P_{3/2}$&   $5f~^2F_{5/2}$&  E2 &     24.547 &  2.299e+07 &  8.307e-06 \\
$7s~^2S_{1/2}$&   $5d~^2D_{5/2}$&  E2 &     24.605 &  3.769e+08 &  6.841e-05 \\
$7p~^2P_{3/2}$&   $5f~^2F_{7/2}$&  E2 &     24.636 &  1.373e+08 &  4.999e-05 \\
$7p~^2P_{1/2}$&   $5f~^2F_{5/2}$&  E2 &     24.855 &  1.626e+08 &  3.011e-05 \\
$9d~^2D_{5/2}$&   $6s~^2S_{1/2}$&  E2 &     27.436 &  1.799e+08 &  1.218e-04 \\
$9d~^2D_{3/2}$&   $6s~^2S_{1/2}$&  E2 &     27.481 &  1.774e+08 &  8.032e-05 \\
$9f~^2F_{5/2}$&   $6p~^2P_{1/2}$&  E2 &     28.053 &  1.709e+08 &  1.210e-04 \\
$9p~^2P_{3/2}$&   $6p~^2P_{1/2}$&  E2 &     28.479 &  9.441e+07 &  4.592e-05 \\
$9f~^2F_{5/2}$&   $6p~^2P_{3/2}$&  E2 &     28.706 &  3.893e+07 &  2.886e-05 \\
$9p~^2P_{1/2}$&   $6p~^2P_{3/2}$&  E2 &     29.352 &  1.599e+08 &  4.131e-05 \\
$9g~^2G_{7/2}$&   $6d~^2D_{3/2}$&  E2 &     29.566 &  3.792e+07 &  3.975e-05 \\
$9g~^2G_{9/2}$&   $6d~^2D_{5/2}$&  E2 &     29.730 &  3.635e+07 &  4.817e-05 \\
$9g~^2G_{7/2}$&   $6d~^2D_{5/2}$&  E2 &     29.744 &  3.451e+06 &  3.662e-06 \\
$9d~^2D_{5/2}$&   $6d~^2D_{3/2}$&  E2 &     29.761 &  2.029e+07 &  1.616e-05 \\
$9d~^2D_{3/2}$&   $6d~^2D_{5/2}$&  E2 &     29.996 &  2.892e+07 &  1.560e-05 \\
$9h~^2H_{9/2}$&   $6f~^2F_{5/2}$&  E2 &     30.245 &  5.232e+07 &  7.176e-05 \\
$9h~^2H_{11/2}$&   $6f~^2F_{7/2}$&  E2 &     30.315 &  5.660e+07 &  9.358e-05 \\
$9h~^2H_{9/2}$&   $6f~^2F_{7/2}$&  E2 &     30.324 &  3.335e+06 &  4.597e-06 \\
$9f~^2F_{5/2}$&   $6f~^2F_{7/2}$&  E2 &     30.392 &  9.733e+06 &  8.086e-06 \\
$9i~^2I_{11/2}$&   $6g~^2G_{7/2}$&  E2 &     30.400 &  6.617e+08 &  1.100e-03 \\
$9g~^2G_{9/2}$&   $6g~^2G_{7/2}$&  E2 &     30.412 &  2.731e+06 &  3.786e-06 \\
$9i~^2I_{13/2}$&   $6g~^2G_{9/2}$&  E2 &     30.440 &  6.880e+08 &  1.338e-03 \\
$9i~^2I_{11/2}$&   $6g~^2G_{9/2}$&  E2 &     30.447 &  2.559e+07 &  4.268e-05 \\
$9h~^2H_{11/2}$&   $6h~^2H_{9/2}$&  E2 &     30.453 &  7.272e+05 &  1.213e-06 \\
$9g~^2G_{7/2}$&   $6g~^2G_{9/2}$&  E2 &     30.473 &  3.348e+06 &  3.729e-06 \\
$9h~^2H_{9/2}$&  $6h~^2H_{11/2}$&  E2 &     30.494 &  8.587e+05 &  1.197e-06 \\
$9f~^2F_{5/2}$&   $6h~^2H_{9/2}$&  E2 &     30.531 &  3.041e+06 &  2.550e-06 \\
$9s~^2S_{1/2}$&   $6d~^2D_{3/2}$&  E2 &     30.563 &  7.431e+07 &  2.081e-05 \\
$9d~^2D_{5/2}$&   $6g~^2G_{7/2}$&  E2 &     30.633 &  1.287e+06 &  1.086e-06 \\
$9d~^2D_{5/2}$&   $6g~^2G_{9/2}$&  E2 &     30.681 &  1.614e+07 &  1.367e-05 \\
$9d~^2D_{3/2}$&   $6g~^2G_{7/2}$&  E2 &     30.689 &  1.775e+07 &  1.003e-05 \\
$9s~^2S_{1/2}$&   $6d~^2D_{5/2}$&  E2 &     30.753 &  1.078e+08 &  3.056e-05 \\
$9p~^2P_{3/2}$&   $6f~^2F_{5/2}$&  E2 &     30.810 &  8.377e+06 &  4.768e-06 \\
$9p~^2P_{3/2}$&   $6f~^2F_{7/2}$&  E2 &     30.892 &  5.183e+07 &  2.966e-05 \\
$9p~^2P_{1/2}$&   $6f~^2F_{5/2}$&  E2 &     31.035 &  5.813e+07 &  1.679e-05 \\
$6d~^2D_{5/2}$&   $5s~^2S_{1/2}$&  E2 &     31.327 &  1.075e+09 &  9.491e-04 \\
$6d~^2D_{3/2}$&   $5s~^2S_{1/2}$&  E2 &     31.527 &  1.086e+09 &  6.473e-04 \\
$6f~^2F_{5/2}$&   $5p~^2P_{1/2}$&  E2 &     32.462 &  1.602e+09 &  1.519e-03 \\
$6f~^2F_{7/2}$&   $5p~^2P_{3/2}$&  E2 &     33.930 &  1.913e+09 &  2.642e-03 \\
$6f~^2F_{5/2}$&   $5p~^2P_{3/2}$&  E2 &     34.029 &  4.239e+08 &  4.415e-04 \\
$8d~^2D_{5/2}$&   $6s~^2S_{1/2}$&  E2 &     34.049 &  2.371e+08 &  2.472e-04 \\
$8d~^2D_{3/2}$&   $6s~^2S_{1/2}$&  E2 &     34.148 &  2.359e+08 &  1.650e-04 \\
$6p~^2P_{3/2}$&   $5p~^2P_{1/2}$&  E2 &     34.533 &  4.774e+08 &  3.414e-04 \\
$8f~^2F_{5/2}$&   $6p~^2P_{1/2}$&  E2 &     34.917 &  2.686e+08 &  2.946e-04 \\
$8p~^2P_{3/2}$&   $6p~^2P_{1/2}$&  E2 &     35.873 &  1.204e+08 &  9.292e-05 \\
$8f~^2F_{7/2}$&   $6p~^2P_{3/2}$&  E2 &     35.887 &  2.998e+08 &  4.631e-04 \\
$8f~^2F_{5/2}$&   $6p~^2P_{3/2}$&  E2 &     35.934 &  6.570e+07 &  7.631e-05 \\
$6g~^2G_{7/2}$&   $5d~^2D_{3/2}$&  E2 &     36.137 &  2.060e+09 &  3.226e-03 \\
$6g~^2G_{9/2}$&   $5d~^2D_{5/2}$&  E2 &     36.531 &  2.219e+09 &  4.440e-03 \\
$6g~^2G_{7/2}$&   $5d~^2D_{5/2}$&  E2 &     36.600 &  2.205e+08 &  3.543e-04 \\
$6d~^2D_{5/2}$&   $5d~^2D_{3/2}$&  E2 &     37.149 &  1.101e+08 &  1.367e-04 \\
$8g~^2G_{7/2}$&   $6d~^2D_{3/2}$&  E2 &     37.260 &  1.533e+08 &  2.552e-04 \\
$6p~^2P_{1/2}$&   $5p~^2P_{3/2}$&  E2 &     37.412 &  9.471e+08 &  3.974e-04 \\
$8p~^2P_{1/2}$&   $6p~^2P_{3/2}$&  E2 &     37.412 &  2.153e+08 &  9.035e-05 \\
$3d~^2D_{5/2}$&   $3s~^2S_{1/2}$&  E2 &     37.413 &  1.353e+07 &  1.704e-05 \\
$8g~^2G_{9/2}$&   $6d~^2D_{5/2}$&  E2 &     37.513 &  1.582e+08 &  3.338e-04 \\
$8g~^2G_{7/2}$&   $6d~^2D_{5/2}$&  E2 &     37.544 &  1.546e+07 &  2.613e-05 \\
$8d~^2D_{5/2}$&   $6d~^2D_{3/2}$&  E2 &     37.705 &  2.730e+07 &  3.491e-05 \\
$6d~^2D_{3/2}$&   $5d~^2D_{5/2}$&  E2 &     37.927 &  1.641e+08 &  1.416e-04 \\
$6h~^2H_{9/2}$&   $5f~^2F_{5/2}$&  E2 &     37.928 &  1.689e+09 &  3.643e-03 \\
$6h~^2H_{11/2}$&   $5f~^2F_{7/2}$&  E2 &     38.092 &  1.764e+09 &  4.606e-03 \\
$8d~^2D_{3/2}$&   $6d~^2D_{5/2}$&  E2 &     38.119 &  3.954e+07 &  3.445e-05 \\
$6h~^2H_{9/2}$&   $5f~^2F_{7/2}$&  E2 &     38.141 &  1.001e+08 &  2.184e-04 \\
$6f~^2F_{7/2}$&   $5f~^2F_{5/2}$&  E2 &     38.145 &  4.146e+07 &  7.235e-05 \\
$8h~^2H_{9/2}$&   $6f~^2F_{5/2}$&  E2 &     38.335 &  1.916e+06 &  4.221e-06 \\
$6g~^2G_{9/2}$&   $5g~^2G_{7/2}$&  E2 &     38.362 &  1.482e+07 &  3.269e-05 \\
$8f~^2F_{7/2}$&   $6f~^2F_{5/2}$&  E2 &     38.435 &  1.044e+07 &  1.849e-05 \\
$8h~^2H_{11/2}$&   $6f~^2F_{7/2}$&  E2 &     38.441 &  1.541e+06 &  4.096e-06 \\
$8h~^2H_{9/2}$&   $6f~^2F_{7/2}$&  E2 &     38.462 &  7.112e+04 &  1.577e-07 \\
$6f~^2F_{5/2}$&   $5f~^2F_{7/2}$&  E2 &     38.488 &  5.496e+07 &  7.324e-05 \\
$6g~^2G_{7/2}$&   $5g~^2G_{9/2}$&  E2 &     38.568 &  1.842e+07 &  3.285e-05 \\
$8i~^2I_{11/2}$&   $6g~^2G_{7/2}$&  E2 &     38.578 &  3.231e+08 &  8.651e-04 \\
$8g~^2G_{9/2}$&   $6g~^2G_{7/2}$&  E2 &     38.605 &  4.231e+06 &  9.454e-06 \\
$8f~^2F_{5/2}$&   $6f~^2F_{7/2}$&  E2 &     38.616 &  1.364e+07 &  1.830e-05 \\
$8i~^2I_{13/2}$&   $6g~^2G_{9/2}$&  E2 &     38.638 &  3.375e+08 &  1.058e-03 \\
$8i~^2I_{11/2}$&   $6g~^2G_{9/2}$&  E2 &     38.653 &  1.261e+07 &  3.390e-05 \\
$8h~^2H_{11/2}$&   $6h~^2H_{9/2}$&  E2 &     38.664 &  1.291e+06 &  3.471e-06 \\
$8g~^2G_{7/2}$&   $6g~^2G_{9/2}$&  E2 &     38.713 &  5.215e+06 &  9.373e-06 \\
$8h~^2H_{9/2}$&  $6h~^2H_{11/2}$&  E2 &     38.736 &  1.530e+06 &  3.442e-06 \\
$8f~^2F_{7/2}$&   $6h~^2H_{9/2}$&  E2 &     38.787 &  2.066e+05 &  3.728e-07 \\
$8f~^2F_{7/2}$&  $6h~^2H_{11/2}$&  E2 &     38.838 &  4.362e+06 &  7.892e-06 \\
$8f~^2F_{5/2}$&   $6h~^2H_{9/2}$&  E2 &     38.841 &  4.622e+06 &  6.272e-06 \\
$8d~^2D_{5/2}$&   $6g~^2G_{7/2}$&  E2 &     39.116 &  1.807e+06 &  2.486e-06 \\
$8d~^2D_{5/2}$&   $6g~^2G_{9/2}$&  E2 &     39.194 &  2.266e+07 &  3.132e-05 \\
$8d~^2D_{3/2}$&   $6g~^2G_{7/2}$&  E2 &     39.247 &  2.491e+07 &  2.301e-05 \\
$6d~^2D_{5/2}$&   $5g~^2G_{7/2}$&  E2 &     39.584 &  3.208e+06 &  4.522e-06 \\
$8s~^2S_{1/2}$&   $6d~^2D_{3/2}$&  E2 &     39.591 &  9.842e+07 &  4.625e-05 \\
$8p~^2P_{3/2}$&   $6f~^2F_{5/2}$&  E2 &     39.653 &  1.126e+07 &  1.061e-05 \\
$6d~^2D_{5/2}$&   $5g~^2G_{9/2}$&  E2 &     39.723 &  4.030e+07 &  5.721e-05 \\
$3d~^2D_{3/2}$&   $3s~^2S_{1/2}$&  E2 &     39.730 &  9.797e+06 &  9.273e-06 \\
$8p~^2P_{3/2}$&   $6f~^2F_{7/2}$&  E2 &     39.789 &  6.703e+07 &  6.364e-05 \\
$6d~^2D_{3/2}$&   $5g~^2G_{7/2}$&  E2 &     39.904 &  4.456e+07 &  4.255e-05 \\
$8s~^2S_{1/2}$&   $6d~^2D_{5/2}$&  E2 &     39.911 &  1.435e+08 &  6.855e-05 \\
$8p~^2P_{1/2}$&   $6f~^2F_{5/2}$&  E2 &     40.189 &  7.830e+07 &  3.792e-05 \\
$6p~^2P_{3/2}$&   $5f~^2F_{5/2}$&  E2 &     41.181 &  3.162e+07 &  3.215e-05 \\
$6p~^2P_{3/2}$&   $5f~^2F_{7/2}$&  E2 &     41.434 &  1.896e+08 &  1.952e-04 \\
$6s~^2S_{1/2}$&   $5d~^2D_{3/2}$&  E2 &     41.898 &  3.674e+08 &  1.934e-04 \\
$6s~^2S_{1/2}$&   $5d~^2D_{5/2}$&  E2 &     42.520 &  5.427e+08 &  2.942e-04 \\
$6p~^2P_{1/2}$&   $5f~^2F_{5/2}$&  E2 &     42.603 &  2.280e+08 &  1.241e-04 \\
$9d~^2D_{5/2}$&   $7s~^2S_{1/2}$&  E2 &     51.747 &  8.470e+07 &  2.040e-04 \\
$9d~^2D_{3/2}$&   $7s~^2S_{1/2}$&  E2 &     51.909 &  8.446e+07 &  1.365e-04 \\
$7d~^2D_{5/2}$&   $6s~^2S_{1/2}$&  E2 &     52.562 &  2.848e+08 &  7.078e-04 \\
$7d~^2D_{3/2}$&   $6s~^2S_{1/2}$&  E2 &     52.917 &  2.883e+08 &  4.841e-04 \\
$9f~^2F_{5/2}$&   $7p~^2P_{1/2}$&  E2 &     52.948 &  9.971e+07 &  2.514e-04 \\
$7f~^2F_{5/2}$&   $6p~^2P_{1/2}$&  E2 &     54.305 &  4.127e+08 &  1.095e-03 \\
$9f~^2F_{5/2}$&   $7p~^2P_{3/2}$&  E2 &     54.404 &  2.504e+07 &  6.667e-05 \\
$9p~^2P_{3/2}$&   $7p~^2P_{1/2}$&  E2 &     54.485 &  4.675e+07 &  8.322e-05 \\
$9g~^2G_{7/2}$&   $7d~^2D_{3/2}$&  E2 &     56.263 &  7.818e+07 &  2.968e-04 \\
$9g~^2G_{9/2}$&   $7d~^2D_{5/2}$&  E2 &     56.621 &  8.204e+07 &  3.943e-04 \\
$7f~^2F_{7/2}$&   $6p~^2P_{3/2}$&  E2 &     56.630 &  5.053e+08 &  1.944e-03 \\
$9g~^2G_{7/2}$&   $7d~^2D_{5/2}$&  E2 &     56.670 &  8.066e+06 &  3.107e-05 \\
$9p~^2P_{1/2}$&   $7p~^2P_{3/2}$&  E2 &     56.776 &  8.349e+07 &  8.069e-05 \\
$7f~^2F_{5/2}$&   $6p~^2P_{3/2}$&  E2 &     56.804 &  1.117e+08 &  3.243e-04 \\
$9d~^2D_{5/2}$&   $7d~^2D_{3/2}$&  E2 &     56.975 &  1.102e+07 &  3.217e-05 \\
$9d~^2D_{3/2}$&   $7d~^2D_{5/2}$&  E2 &     57.591 &  1.595e+07 &  3.173e-05 \\
$9h~^2H_{9/2}$&   $7f~^2F_{5/2}$&  E2 &     57.783 &  2.230e+07 &  1.116e-04 \\
$7p~^2P_{3/2}$&   $6p~^2P_{1/2}$&  E2 &     57.918 &  1.458e+08 &  2.933e-04 \\
$9h~^2H_{11/2}$&   $7f~^2F_{7/2}$&  E2 &     57.931 &  2.286e+07 &  1.380e-04 \\
$9h~^2H_{9/2}$&   $7f~^2F_{7/2}$&  E2 &     57.964 &  1.268e+06 &  6.386e-06 \\
$9i~^2I_{11/2}$&   $7g~^2G_{7/2}$&  E2 &     58.137 &  5.350e+06 &  3.253e-05 \\
$9g~^2G_{9/2}$&   $7g~^2G_{7/2}$&  E2 &     58.182 &  2.103e+06 &  1.068e-05 \\
$9f~^2F_{5/2}$&   $7f~^2F_{7/2}$&  E2 &     58.214 &  5.973e+06 &  1.821e-05 \\
$9i~^2I_{13/2}$&   $7g~^2G_{9/2}$&  E2 &     58.221 &  5.818e+06 &  4.139e-05 \\
$9i~^2I_{11/2}$&   $7g~^2G_{9/2}$&  E2 &     58.246 &  2.258e+05 &  1.378e-06 \\
$9h~^2H_{11/2}$&   $7h~^2H_{9/2}$&  E2 &     58.263 &  9.205e+05 &  5.621e-06 \\
$9i~^2I_{13/2}$&  $7i~^2I_{11/2}$&  E2 &     58.312 &  2.900e+05 &  2.070e-06 \\
$9g~^2G_{7/2}$&   $7g~^2G_{9/2}$&  E2 &     58.342 &  2.597e+06 &  1.060e-05 \\
$9h~^2H_{9/2}$&  $7h~^2H_{11/2}$&  E2 &     58.370 &  1.093e+06 &  5.585e-06 \\
$9g~^2G_{9/2}$&  $7i~^2I_{11/2}$&  E2 &     58.382 &  3.001e+04 &  1.534e-07 \\
$9i~^2I_{11/2}$&  $7i~^2I_{13/2}$&  E2 &     58.389 &  3.353e+05 &  2.057e-06 \\
$9g~^2G_{7/2}$&  $7i~^2I_{11/2}$&  E2 &     58.433 &  9.862e+05 &  4.039e-06 \\
$9g~^2G_{9/2}$&  $7i~^2I_{13/2}$&  E2 &     58.434 &  9.497e+05 &  4.862e-06 \\
$9f~^2F_{5/2}$&   $7h~^2H_{9/2}$&  E2 &     58.550 &  4.945e+06 &  1.525e-05 \\
$9d~^2D_{5/2}$&   $7g~^2G_{7/2}$&  E2 &     58.996 &  1.153e+06 &  3.609e-06 \\
$9d~^2D_{5/2}$&   $7g~^2G_{9/2}$&  E2 &     59.107 &  1.445e+07 &  4.540e-05 \\
$9d~^2D_{3/2}$&   $7g~^2G_{7/2}$&  E2 &     59.206 &  1.582e+07 &  3.325e-05 \\
$9p~^2P_{3/2}$&   $7f~^2F_{5/2}$&  E2 &     59.882 &  5.491e+06 &  1.181e-05 \\
$9s~^2S_{1/2}$&   $7d~^2D_{3/2}$&  E2 &     59.988 &  4.170e+07 &  4.499e-05 \\
$7g~^2G_{7/2}$&   $6d~^2D_{3/2}$&  E2 &     60.058 &  5.825e+08 &  2.520e-03 \\
$9p~^2P_{3/2}$&   $7f~^2F_{7/2}$&  E2 &     60.077 &  3.350e+07 &  7.251e-05 \\
$9s~^2S_{1/2}$&   $7d~^2D_{5/2}$&  E2 &     60.451 &  6.059e+07 &  6.639e-05 \\
$7g~^2G_{9/2}$&   $6d~^2D_{5/2}$&  E2 &     60.679 &  6.311e+08 &  3.484e-03 \\
$9p~^2P_{1/2}$&   $7f~^2F_{5/2}$&  E2 &     60.737 &  3.775e+07 &  4.175e-05 \\
$7g~^2G_{7/2}$&   $6d~^2D_{5/2}$&  E2 &     60.798 &  6.280e+07 &  2.784e-04 \\
$7d~^2D_{5/2}$&   $6d~^2D_{3/2}$&  E2 &     61.816 &  3.562e+07 &  1.224e-04 \\
$7p~^2P_{1/2}$&   $6p~^2P_{3/2}$&  E2 &     62.696 &  2.899e+08 &  3.417e-04 \\
$7h~^2H_{9/2}$&   $6f~^2F_{5/2}$&  E2 &     62.855 &  6.126e+08 &  3.628e-03 \\
$7d~^2D_{3/2}$&   $6d~^2D_{5/2}$&  E2 &     63.104 &  5.318e+07 &  1.270e-04 \\
$7h~^2H_{11/2}$&   $6f~^2F_{7/2}$&  E2 &     63.110 &  6.415e+08 &  4.596e-03 \\
$7h~^2H_{9/2}$&   $6f~^2F_{7/2}$&  E2 &     63.195 &  3.646e+07 &  2.183e-04 \\
$7f~^2F_{7/2}$&   $6f~^2F_{5/2}$&  E2 &     63.247 &  1.481e+07 &  7.103e-05 \\
$7i~^2I_{11/2}$&   $6g~^2G_{7/2}$&  E2 &     63.479 &  4.881e+08 &  3.538e-03 \\
$7g~^2G_{9/2}$&   $6g~^2G_{7/2}$&  E2 &     63.588 &  6.854e+06 &  4.155e-05 \\
$7i~^2I_{13/2}$&   $6g~^2G_{9/2}$&  E2 &     63.624 &  5.027e+08 &  4.271e-03 \\
$7i~^2I_{11/2}$&   $6g~^2G_{9/2}$&  E2 &     63.685 &  1.852e+07 &  1.351e-04 \\
$7h~^2H_{11/2}$&   $6h~^2H_{9/2}$&  E2 &     63.714 &  2.665e+06 &  1.947e-05 \\
$7f~^2F_{5/2}$&   $6f~^2F_{7/2}$&  E2 &     63.811 &  1.981e+07 &  7.255e-05 \\
$7g~^2G_{7/2}$&   $6g~^2G_{9/2}$&  E2 &     63.925 &  8.533e+06 &  4.182e-05 \\
$7h~^2H_{9/2}$&  $6h~^2H_{11/2}$&  E2 &     63.939 &  3.185e+06 &  1.952e-05 \\
$7f~^2F_{7/2}$&   $6h~^2H_{9/2}$&  E2 &     64.205 &  3.048e+05 &  1.507e-06 \\
$7f~^2F_{7/2}$&  $6h~^2H_{11/2}$&  E2 &     64.345 &  6.436e+06 &  3.196e-05 \\
$7f~^2F_{5/2}$&   $6h~^2H_{9/2}$&  E2 &     64.428 &  6.802e+06 &  2.540e-05 \\
$7d~^2D_{5/2}$&   $6g~^2G_{7/2}$&  E2 &     65.700 &  2.383e+06 &  9.254e-06 \\
$7d~^2D_{5/2}$&   $6g~^2G_{9/2}$&  E2 &     65.921 &  2.991e+07 &  1.169e-04 \\
$7d~^2D_{3/2}$&   $6g~^2G_{7/2}$&  E2 &     66.256 &  3.293e+07 &  8.669e-05 \\
$7p~^2P_{3/2}$&   $6f~^2F_{5/2}$&  E2 &     68.454 &  1.434e+07 &  4.030e-05 \\
$7p~^2P_{3/2}$&   $6f~^2F_{7/2}$&  E2 &     68.858 &  8.595e+07 &  2.444e-04 \\
$7s~^2S_{1/2}$&   $6d~^2D_{3/2}$&  E2 &     70.046 &  1.319e+08 &  1.941e-04 \\
$7p~^2P_{1/2}$&   $6f~^2F_{5/2}$&  E2 &     70.908 &  1.021e+08 &  1.540e-04 \\
$7s~^2S_{1/2}$&   $6d~^2D_{5/2}$&  E2 &     71.055 &  1.947e+08 &  2.947e-04 \\
$8d~^2D_{5/2}$&   $7s~^2S_{1/2}$&  E2 &     81.664 &  9.288e+07 &  5.572e-04 \\
$8d~^2D_{3/2}$&   $7s~^2S_{1/2}$&  E2 &     82.238 &  9.416e+07 &  3.819e-04 \\
$8f~^2F_{5/2}$&   $7p~^2P_{1/2}$&  E2 &     84.183 &  1.316e+08 &  8.392e-04 \\
$8f~^2F_{7/2}$&   $7p~^2P_{3/2}$&  E2 &     87.645 &  1.631e+08 &  1.502e-03 \\
$8f~^2F_{5/2}$&   $7p~^2P_{3/2}$&  E2 &     87.925 &  3.622e+07 &  2.519e-04 \\
$8p~^2P_{3/2}$&   $7p~^2P_{1/2}$&  E2 &     89.962 &  5.285e+07 &  2.565e-04 \\
$8g~^2G_{7/2}$&   $7d~^2D_{3/2}$&  E2 &     92.687 &  1.928e+08 &  1.987e-03 \\
$4d~^2D_{5/2}$&   $4s~^2S_{1/2}$&  E2 &     93.229 &  2.098e+06 &  1.640e-05 \\
$8g~^2G_{9/2}$&   $7d~^2D_{5/2}$&  E2 &     93.609 &  2.097e+08 &  2.755e-03 \\
$8g~^2G_{7/2}$&   $7d~^2D_{5/2}$&  E2 &     93.797 &  2.089e+07 &  2.204e-04 \\
$8d~^2D_{5/2}$&   $7d~^2D_{3/2}$&  E2 &     95.490 &  1.337e+07 &  1.096e-04 \\
$8h~^2H_{9/2}$&   $7f~^2F_{5/2}$&  E2 &     96.819 &  2.209e+08 &  3.104e-03 \\
$8h~^2H_{11/2}$&   $7f~^2F_{7/2}$&  E2 &     97.193 &  2.318e+08 &  3.939e-03 \\
$8h~^2H_{9/2}$&   $7f~^2F_{7/2}$&  E2 &     97.328 &  1.318e+07 &  1.872e-04 \\
$8p~^2P_{1/2}$&   $7p~^2P_{3/2}$&  E2 &     97.334 &  1.053e+08 &  2.990e-04 \\
$8f~^2F_{7/2}$&   $7f~^2F_{5/2}$&  E2 &     97.458 &  5.863e+06 &  6.679e-05 \\
$8d~^2D_{3/2}$&   $7d~^2D_{5/2}$&  E2 &     97.475 &  1.998e+07 &  1.138e-04 \\
$8i~^2I_{11/2}$&   $7g~^2G_{7/2}$&  E2 &     97.775 &  2.247e+08 &  3.864e-03 \\
$8g~^2G_{9/2}$&   $7g~^2G_{7/2}$&  E2 &     97.951 &  2.986e+06 &  4.294e-05 \\
$8i~^2I_{13/2}$&   $7g~^2G_{9/2}$&  E2 &     97.984 &  2.317e+08 &  4.668e-03 \\
$8i~^2I_{11/2}$&   $7g~^2G_{9/2}$&  E2 &     98.082 &  8.543e+06 &  1.479e-04 \\
$8h~^2H_{11/2}$&   $7h~^2H_{9/2}$&  E2 &     98.133 &  1.515e+06 &  2.625e-05 \\
$8i~^2I_{13/2}$&  $7i~^2I_{11/2}$&  E2 &     98.242 &  6.192e+05 &  1.254e-05 \\
$8f~^2F_{5/2}$&   $7f~^2F_{7/2}$&  E2 &     98.323 &  7.769e+06 &  6.756e-05 \\
$8g~^2G_{7/2}$&   $7g~^2G_{9/2}$&  E2 &     98.467 &  3.721e+06 &  4.327e-05 \\
$8h~^2H_{9/2}$&  $7h~^2H_{11/2}$&  E2 &     98.478 &  1.813e+06 &  2.636e-05 \\
$8i~^2I_{11/2}$&  $7i~^2I_{13/2}$&  E2 &     98.488 &  7.202e+05 &  1.257e-05 \\
$8g~^2G_{9/2}$&  $7i~^2I_{11/2}$&  E2 &     98.519 &  4.539e+04 &  6.605e-07 \\
$8g~^2G_{9/2}$&  $7i~^2I_{13/2}$&  E2 &     98.667 &  1.436e+06 &  2.096e-05 \\
$8g~^2G_{7/2}$&  $7i~^2I_{11/2}$&  E2 &     98.728 &  1.491e+06 &  1.743e-05 \\
$8f~^2F_{7/2}$&   $7h~^2H_{9/2}$&  E2 &     98.930 &  2.935e+05 &  3.445e-06 \\
$8f~^2F_{7/2}$&  $7h~^2H_{11/2}$&  E2 &     99.139 &  6.191e+06 &  7.298e-05 \\
$8f~^2F_{5/2}$&   $7h~^2H_{9/2}$&  E2 &     99.286 &  6.549e+06 &  5.807e-05 \\
$4d~^2D_{3/2}$&   $4s~^2S_{1/2}$&  E2 &     99.502 &  1.492e+06 &  8.860e-06 \\
$8d~^2D_{5/2}$&   $7g~^2G_{7/2}$&  E2 &    101.307 &  1.410e+06 &  1.302e-05 \\
$8d~^2D_{5/2}$&   $7g~^2G_{9/2}$&  E2 &    101.637 &  1.768e+07 &  1.643e-04 \\
$8d~^2D_{3/2}$&   $7g~^2G_{7/2}$&  E2 &    102.192 &  1.941e+07 &  1.215e-04 \\
$8p~^2P_{3/2}$&   $7f~^2F_{5/2}$&  E2 &    105.692 &  6.665e+06 &  4.465e-05 \\
$4f~^2F_{5/2}$&   $4p~^2P_{1/2}$&  E2 &    106.084 &  5.997e+05 &  6.071e-06 \\
$8p~^2P_{3/2}$&   $7f~^2F_{7/2}$&  E2 &    106.299 &  3.997e+07 &  2.708e-04 \\
$8s~^2S_{1/2}$&   $7d~^2D_{3/2}$&  E2 &    108.589 &  5.331e+07 &  1.885e-04 \\
$8p~^2P_{1/2}$&   $7f~^2F_{5/2}$&  E2 &    109.588 &  4.704e+07 &  1.694e-04 \\
$8s~^2S_{1/2}$&   $7d~^2D_{5/2}$&  E2 &    110.116 &  7.863e+07 &  2.859e-04 \\
$9d~^2D_{5/2}$&   $8s~^2S_{1/2}$&  E2 &    119.866 &  3.532e+07 &  4.565e-04 \\
$9d~^2D_{3/2}$&   $8s~^2S_{1/2}$&  E2 &    120.737 &  3.584e+07 &  3.133e-04 \\
$9f~^2F_{5/2}$&   $8p~^2P_{1/2}$&  E2 &    123.349 &  4.887e+07 &  6.688e-04 \\
$9f~^2F_{5/2}$&   $8p~^2P_{3/2}$&  E2 &    128.689 &  1.360e+07 &  2.027e-04 \\
$9p~^2P_{3/2}$&   $8p~^2P_{1/2}$&  E2 &    132.025 &  2.182e+07 &  2.280e-04 \\
$9g~^2G_{7/2}$&   $8d~^2D_{3/2}$&  E2 &    135.373 &  7.297e+07 &  1.604e-03 \\
$9g~^2G_{9/2}$&   $8d~^2D_{5/2}$&  E2 &    136.677 &  7.963e+07 &  2.230e-03 \\
$9g~^2G_{7/2}$&   $8d~^2D_{5/2}$&  E2 &    136.959 &  7.937e+06 &  1.786e-04 \\
$9d~^2D_{5/2}$&   $8d~^2D_{3/2}$&  E2 &    139.569 &  5.639e+06 &  9.880e-05 \\
$9h~^2H_{9/2}$&   $8f~^2F_{5/2}$&  E2 &    141.214 &  8.686e+07 &  2.597e-03 \\
$9h~^2H_{11/2}$&   $8f~^2F_{7/2}$&  E2 &    141.738 &  9.136e+07 &  3.302e-03 \\
$9h~^2H_{9/2}$&   $8f~^2F_{7/2}$&  E2 &    141.940 &  5.200e+06 &  1.571e-04 \\
$9d~^2D_{3/2}$&   $8d~^2D_{5/2}$&  E2 &    142.466 &  8.433e+06 &  1.026e-04 \\
$9i~^2I_{11/2}$&   $8g~^2G_{7/2}$&  E2 &    142.593 &  9.600e+07 &  3.512e-03 \\
$9p~^2P_{1/2}$&   $8p~^2P_{3/2}$&  E2 &    142.798 &  4.345e+07 &  2.657e-04 \\
$9g~^2G_{9/2}$&   $8g~^2G_{7/2}$&  E2 &    142.861 &  1.364e+06 &  4.175e-05 \\
$9i~^2I_{13/2}$&   $8g~^2G_{9/2}$&  E2 &    142.884 &  9.908e+07 &  4.246e-03 \\
$9i~^2I_{11/2}$&   $8g~^2G_{9/2}$&  E2 &    143.031 &  3.656e+06 &  1.346e-04 \\
$9h~^2H_{11/2}$&   $8h~^2H_{9/2}$&  E2 &    143.112 &  7.672e+05 &  2.827e-05 \\
$9i~^2I_{13/2}$&  $8i~^2I_{11/2}$&  E2 &    143.261 &  4.111e+05 &  1.771e-05 \\
$9f~^2F_{5/2}$&   $8f~^2F_{7/2}$&  E2 &    143.445 &  3.389e+06 &  6.273e-05 \\
$9g~^2G_{7/2}$&   $8g~^2G_{9/2}$&  E2 &    143.611 &  1.702e+06 &  4.209e-05 \\
$9h~^2H_{9/2}$&  $8h~^2H_{11/2}$&  E2 &    143.613 &  9.185e+05 &  2.840e-05 \\
$9i~^2I_{11/2}$&  $8i~^2I_{13/2}$&  E2 &    143.618 &  4.785e+05 &  1.776e-05 \\
$9g~^2G_{9/2}$&  $8i~^2I_{11/2}$&  E2 &    143.679 &  5.249e+04 &  1.625e-06 \\
$3p~^2P_{3/2}$&   $3p~^2P_{1/2}$&  E2 &    143.861 &  2.175e+04 &  2.700e-07 \\
$9g~^2G_{9/2}$&  $8i~^2I_{13/2}$&  E2 &    143.890 &  1.660e+06 &  5.152e-05 \\
$9g~^2G_{7/2}$&  $8i~^2I_{11/2}$&  E2 &    143.991 &  1.722e+06 &  4.282e-05 \\
$9f~^2F_{5/2}$&   $8h~^2H_{9/2}$&  E2 &    144.852 &  4.696e+06 &  8.863e-05 \\
$4f~^2F_{7/2}$&   $4p~^2P_{3/2}$&  E2 &    145.147 &  1.620e+05 &  4.092e-06 \\
$9d~^2D_{5/2}$&   $8g~^2G_{7/2}$&  E2 &    147.870 &  8.000e+05 &  1.573e-05 \\
$9d~^2D_{5/2}$&   $8g~^2G_{9/2}$&  E2 &    148.341 &  1.003e+07 &  1.984e-04 \\
$9d~^2D_{3/2}$&   $8g~^2G_{7/2}$&  E2 &    149.198 &  1.098e+07 &  1.465e-04 \\
$4f~^2F_{5/2}$&   $4p~^2P_{3/2}$&  E2 &    151.478 &  2.874e+04 &  5.933e-07 \\
$9p~^2P_{3/2}$&   $8f~^2F_{5/2}$&  E2 &    154.444 &  3.274e+06 &  4.682e-05 \\
$9p~^2P_{3/2}$&   $8f~^2F_{7/2}$&  E2 &    155.313 &  1.967e+07 &  2.846e-04 \\
$9s~^2S_{1/2}$&   $8d~^2D_{3/2}$&  E2 &    159.152 &  2.376e+07 &  1.804e-04 \\
$9p~^2P_{1/2}$&   $8f~^2F_{5/2}$&  E2 &    160.262 &  2.293e+07 &  1.766e-04 \\
$9s~^2S_{1/2}$&   $8d~^2D_{5/2}$&  E2 &    161.348 &  3.503e+07 &  2.734e-04 \\
$5d~^2D_{5/2}$&   $5s~^2S_{1/2}$&  E2 &    186.839 &  4.541e+05 &  1.426e-05 \\
$5d~^2D_{3/2}$&   $5s~^2S_{1/2}$&  E2 &    199.888 &  3.205e+05 &  7.680e-06 \\
$5f~^2F_{5/2}$&   $5p~^2P_{1/2}$&  E2 &    213.902 &  1.738e+05 &  7.154e-06 \\
$5f~^2F_{7/2}$&   $5p~^2P_{3/2}$&  E2 &    293.705 &  4.616e+04 &  4.776e-06 \\
$6d~^2D_{5/2}$&   $6s~^2S_{1/2}$&  E2 &    327.795 &  1.278e+05 &  1.235e-05 \\
$6d~^2D_{3/2}$&   $6s~^2S_{1/2}$&  E2 &    351.116 &  8.990e+04 &  6.647e-06 \\
$6f~^2F_{5/2}$&   $6p~^2P_{1/2}$&  E2 &    376.315 &  5.469e+04 &  6.966e-06 \\
$6f~^2F_{7/2}$&   $6p~^2P_{3/2}$&  E2 &    517.325 &  1.445e+04 &  4.637e-06 \\
$7d~^2D_{5/2}$&   $7s~^2S_{1/2}$&  E2 &    526.106 &  4.334e+04 &  1.079e-05 \\
$7d~^2D_{3/2}$&   $7s~^2S_{1/2}$&  E2 &    563.994 &  3.042e+04 &  5.803e-06 \\
$7f~^2F_{5/2}$&   $7p~^2P_{1/2}$&  E2 &    604.465 &  1.969e+04 &  6.471e-06 \\
$8d~^2D_{5/2}$&   $8s~^2S_{1/2}$&  E2 &    791.592 &  1.691e+04 &  9.533e-06 \\
$8d~^2D_{3/2}$&   $8s~^2S_{1/2}$&  E2 &    849.080 &  1.186e+04 &  5.125e-06 \\
\hline
\hline
$9d~^2D_{3/2}$&  $3s~^2S_{1/2}$&  M1 &      4.128 &  1.030e+04 &  1.053e-10 \\
$8d~^2D_{3/2}$&  $3s~^2S_{1/2}$&  M1 &      4.253 &  1.443e+04 &  1.565e-10 \\
$9p~^2P_{3/2}$&  $3p~^2P_{1/2}$&  M1 &      4.275 &  2.827e+06 &  3.098e-08 \\
$9p~^2P_{1/2}$&  $3p~^2P_{3/2}$&  M1 &      4.410 &  7.308e+06 &  4.262e-08 \\
$8p~^2P_{3/2}$&  $3p~^2P_{1/2}$&  M1 &      4.411 &  3.917e+06 &  4.571e-08 \\
$7d~^2D_{3/2}$&  $3s~^2S_{1/2}$&  M1 &      4.449 &  1.913e+04 &  2.271e-10 \\
$8p~^2P_{1/2}$&  $3p~^2P_{3/2}$&  M1 &      4.558 &  1.014e+07 &  6.316e-08 \\
$9d~^2D_{5/2}$&  $3d~^2D_{3/2}$&  M1 &      4.605 &  7.266e+04 &  1.386e-09 \\
$7p~^2P_{3/2}$&  $3p~^2P_{1/2}$&  M1 &      4.628 &  5.634e+06 &  7.236e-08 \\
$9g~^2G_{7/2}$&  $3d~^2D_{5/2}$&  M1 &      4.634 &  2.168e+04 &  5.583e-10 \\
$9d~^2D_{3/2}$&  $3d~^2D_{5/2}$&  M1 &      4.640 &  3.736e+05 &  4.823e-09 \\
$7f~^2F_{5/2}$&  $3p~^2P_{3/2}$&  M1 &      4.755 &  1.278e+05 &  2.600e-09 \\
$8d~^2D_{5/2}$&  $3d~^2D_{3/2}$&  M1 &      4.760 &  1.015e+05 &  2.069e-09 \\
$8g~^2G_{7/2}$&  $3d~^2D_{5/2}$&  M1 &      4.789 &  2.808e+04 &  7.723e-10 \\
$6d~^2D_{3/2}$&  $3s~^2S_{1/2}$&  M1 &      4.791 &  2.528e+04 &  3.480e-10 \\
$7p~^2P_{1/2}$&  $3p~^2P_{3/2}$&  M1 &      4.793 &  1.446e+07 &  9.958e-08 \\
$8d~^2D_{3/2}$&  $3d~^2D_{5/2}$&  M1 &      4.798 &  5.121e+05 &  7.069e-09 \\
$7d~^2D_{5/2}$&  $3d~^2D_{3/2}$&  M1 &      5.007 &  1.468e+05 &  3.310e-09 \\
$6p~^2P_{3/2}$&  $3p~^2P_{1/2}$&  M1 &      5.009 &  8.413e+06 &  1.266e-07 \\
$7g~^2G_{7/2}$&  $3d~^2D_{5/2}$&  M1 &      5.034 &  3.566e+04 &  1.084e-09 \\
$7d~^2D_{3/2}$&  $3d~^2D_{5/2}$&  M1 &      5.050 &  7.211e+05 &  1.103e-08 \\
$6f~^2F_{5/2}$&  $3p~^2P_{3/2}$&  M1 &      5.141 &  1.725e+04 &  4.100e-10 \\
$6p~^2P_{1/2}$&  $3p~^2P_{3/2}$&  M1 &      5.212 &  2.113e+07 &  1.721e-07 \\
$6d~^2D_{5/2}$&  $3d~^2D_{3/2}$&  M1 &      5.442 &  2.369e+05 &  6.310e-09 \\
$6g~^2G_{7/2}$&  $3d~^2D_{5/2}$&  M1 &      5.466 &  4.257e+04 &  1.526e-09 \\
$5d~^2D_{3/2}$&  $3s~^2S_{1/2}$&  M1 &      5.495 &  2.923e+04 &  5.291e-10 \\
$6d~^2D_{3/2}$&  $3d~^2D_{5/2}$&  M1 &      5.495 &  1.058e+06 &  1.916e-08 \\
$5p~^2P_{3/2}$&  $3p~^2P_{1/2}$&  M1 &      5.811 &  1.289e+07 &  2.610e-07 \\
$5f~^2F_{5/2}$&  $3p~^2P_{3/2}$&  M1 &      5.938 &  3.453e+04 &  1.095e-09 \\
$5p~^2P_{1/2}$&  $3p~^2P_{3/2}$&  M1 &      6.108 &  3.125e+07 &  3.496e-07 \\
$5d~^2D_{5/2}$&  $3d~^2D_{3/2}$&  M1 &      6.362 &  3.299e+05 &  1.201e-08 \\
$5g~^2G_{7/2}$&  $3d~^2D_{5/2}$&  M1 &      6.373 &  3.969e+04 &  1.933e-09 \\
$5d~^2D_{3/2}$&  $3d~^2D_{5/2}$&  M1 &      6.440 &  1.547e+06 &  3.848e-08 \\
$4d~^2D_{3/2}$&  $3s~^2S_{1/2}$&  M1 &      7.543 &  2.057e+04 &  7.016e-10 \\
$4p~^2P_{3/2}$&  $3p~^2P_{1/2}$&  M1 &      8.285 &  1.856e+07 &  7.642e-07 \\
$4f~^2F_{5/2}$&  $3p~^2P_{3/2}$&  M1 &      8.309 &  6.602e+04 &  4.100e-09 \\
$9p~^2P_{3/2}$&  $4p~^2P_{1/2}$&  M1 &      8.616 &  6.115e+05 &  2.722e-08 \\
$9p~^2P_{1/2}$&  $4p~^2P_{3/2}$&  M1 &      8.849 &  1.438e+06 &  3.375e-08 \\
$4p~^2P_{1/2}$&  $3p~^2P_{3/2}$&  M1 &      9.016 &  4.150e+07 &  1.011e-06 \\
$9d~^2D_{5/2}$&  $4d~^2D_{3/2}$&  M1 &      9.113 &  2.584e+04 &  1.930e-09 \\
$9d~^2D_{3/2}$&  $4d~^2D_{5/2}$&  M1 &      9.174 &  8.812e+04 &  4.448e-09 \\
$8p~^2P_{3/2}$&  $4p~^2P_{1/2}$&  M1 &      9.189 &  8.228e+05 &  4.166e-08 \\
$4d~^2D_{5/2}$&  $3d~^2D_{3/2}$&  M1 &      9.252 &  6.076e+05 &  4.678e-08 \\
$4d~^2D_{3/2}$&  $3d~^2D_{5/2}$&  M1 &      9.447 &  2.039e+06 &  1.092e-07 \\
$8p~^2P_{1/2}$&  $4p~^2P_{3/2}$&  M1 &      9.464 &  1.922e+06 &  5.163e-08 \\
$8d~^2D_{5/2}$&  $4d~^2D_{3/2}$&  M1 &      9.741 &  3.529e+04 &  3.012e-09 \\
$8d~^2D_{3/2}$&  $4d~^2D_{5/2}$&  M1 &      9.814 &  1.164e+05 &  6.724e-09 \\
$8f~^2F_{5/2}$&  $4f~^2F_{7/2}$&  M1 &     10.013 &  1.344e+04 &  1.212e-09 \\
$7p~^2P_{3/2}$&  $4p~^2P_{1/2}$&  M1 &     10.182 &  1.124e+06 &  6.986e-08 \\
$7p~^2P_{1/2}$&  $4p~^2P_{3/2}$&  M1 &     10.539 &  2.586e+06 &  8.612e-08 \\
$7d~^2D_{5/2}$&  $4d~^2D_{3/2}$&  M1 &     10.833 &  4.914e+04 &  5.188e-09 \\
$7d~^2D_{3/2}$&  $4d~^2D_{5/2}$&  M1 &     10.928 &  1.552e+05 &  1.112e-08 \\
$6p~^2P_{3/2}$&  $4p~^2P_{1/2}$&  M1 &     12.231 &  1.518e+06 &  1.362e-07 \\
$6p~^2P_{1/2}$&  $4p~^2P_{3/2}$&  M1 &     12.800 &  3.386e+06 &  1.663e-07 \\
$6d~^2D_{5/2}$&  $4d~^2D_{3/2}$&  M1 &     13.100 &  6.954e+04 &  1.073e-08 \\
$6d~^2D_{3/2}$&  $4d~^2D_{5/2}$&  M1 &     13.252 &  1.999e+05 &  2.105e-08 \\
$6f~^2F_{5/2}$&  $4f~^2F_{7/2}$&  M1 &     13.533 &  2.683e+04 &  4.420e-09 \\
$9p~^2P_{3/2}$&  $5p~^2P_{1/2}$&  M1 &     15.807 &  1.734e+05 &  2.599e-08 \\
$9p~^2P_{1/2}$&  $5p~^2P_{3/2}$&  M1 &     16.232 &  3.874e+05 &  3.060e-08 \\
$9d~^2D_{3/2}$&  $5d~^2D_{5/2}$&  M1 &     16.692 &  2.468e+04 &  4.125e-09 \\
$8p~^2P_{3/2}$&  $5p~^2P_{1/2}$&  M1 &     17.850 &  2.211e+05 &  4.225e-08 \\
$8p~^2P_{1/2}$&  $5p~^2P_{3/2}$&  M1 &     18.427 &  4.867e+05 &  4.955e-08 \\
$5p~^2P_{3/2}$&  $4p~^2P_{1/2}$&  M1 &     18.444 &  1.803e+06 &  3.679e-07 \\
$8d~^2D_{5/2}$&  $5d~^2D_{3/2}$&  M1 &     18.784 &  1.192e+04 &  3.783e-09 \\
$8d~^2D_{3/2}$&  $5d~^2D_{5/2}$&  M1 &     18.939 &  3.059e+04 &  6.580e-09 \\
$5p~^2P_{1/2}$&  $4p~^2P_{3/2}$&  M1 &     20.010 &  3.745e+06 &  4.496e-07 \\
$5d~^2D_{5/2}$&  $4d~^2D_{3/2}$&  M1 &     20.093 &  8.640e+04 &  3.138e-08 \\
$5d~^2D_{3/2}$&  $4d~^2D_{5/2}$&  M1 &     20.516 &  2.163e+05 &  5.460e-08 \\
$5f~^2F_{5/2}$&  $4f~^2F_{7/2}$&  M1 &     20.937 &  3.211e+04 &  1.266e-08 \\
$7p~^2P_{3/2}$&  $5p~^2P_{1/2}$&  M1 &     22.020 &  2.721e+05 &  7.912e-08 \\
$7p~^2P_{1/2}$&  $5p~^2P_{3/2}$&  M1 &     22.994 &  5.829e+05 &  9.241e-08 \\
$7d~^2D_{5/2}$&  $5d~^2D_{3/2}$&  M1 &     23.314 &  1.506e+04 &  7.361e-09 \\
$7d~^2D_{3/2}$&  $5d~^2D_{5/2}$&  M1 &     23.576 &  3.608e+04 &  1.203e-08 \\
$9p~^2P_{3/2}$&  $6p~^2P_{1/2}$&  M1 &     28.479 &  5.638e+04 &  2.742e-08 \\
$9p~^2P_{1/2}$&  $6p~^2P_{3/2}$&  M1 &     29.352 &  1.208e+05 &  3.121e-08 \\
$6p~^2P_{3/2}$&  $5p~^2P_{1/2}$&  M1 &     34.533 &  2.831e+05 &  2.024e-07 \\
$8p~^2P_{3/2}$&  $6p~^2P_{1/2}$&  M1 &     35.873 &  6.464e+04 &  4.988e-08 \\
$6d~^2D_{5/2}$&  $5d~^2D_{3/2}$&  M1 &     37.149 &  1.639e+04 &  2.035e-08 \\
$6p~^2P_{1/2}$&  $5p~^2P_{3/2}$&  M1 &     37.412 &  5.678e+05 &  2.383e-07 \\
$8p~^2P_{1/2}$&  $6p~^2P_{3/2}$&  M1 &     37.412 &  1.349e+05 &  5.662e-08 \\
$6d~^2D_{3/2}$&  $5d~^2D_{5/2}$&  M1 &     37.927 &  3.427e+04 &  2.956e-08 \\
$9p~^2P_{3/2}$&  $7p~^2P_{1/2}$&  M1 &     54.485 &  1.876e+04 &  3.339e-08 \\
$9p~^2P_{1/2}$&  $7p~^2P_{3/2}$&  M1 &     56.776 &  3.853e+04 &  3.724e-08 \\
$7p~^2P_{3/2}$&  $6p~^2P_{1/2}$&  M1 &     57.918 &  6.102e+04 &  1.228e-07 \\
$7p~^2P_{1/2}$&  $6p~^2P_{3/2}$&  M1 &     62.696 &  1.199e+05 &  1.413e-07 \\
$8p~^2P_{3/2}$&  $7p~^2P_{1/2}$&  M1 &     89.962 &  1.646e+04 &  7.988e-08 \\
$8p~^2P_{1/2}$&  $7p~^2P_{3/2}$&  M1 &     97.334 &  3.189e+04 &  9.060e-08 \\
$9p~^2P_{1/2}$&  $8p~^2P_{3/2}$&  M1 &    142.798 &  1.007e+04 &  6.160e-08 \\
$3p~^2P_{3/2}$&  $3p~^2P_{1/2}$&  M1 &    143.861 &  2.989e+06 &  3.710e-05 \\
$4p~^2P_{3/2}$&  $4p~^2P_{1/2}$&  M1 &    354.001 &  2.011e+05 &  1.511e-05 \\
$3d~^2D_{5/2}$&  $3d~^2D_{3/2}$&  M1 &    641.415 &  4.063e+04 &  1.504e-05 \\
$5p~^2P_{3/2}$&  $5p~^2P_{1/2}$&  M1 &    705.167 &  2.547e+04 &  7.594e-06 \\
\hline
\hline
$9p~^2P_{3/2}$&   $3s~^2S_{1/2}$&  M2 &      4.133 &  6.856e+06 &  7.024e-08 \\
$8p~^2P_{3/2}$&   $3s~^2S_{1/2}$&  M2 &      4.261 &  9.116e+06 &  9.924e-08 \\
$9d~^2D_{5/2}$&   $3p~^2P_{1/2}$&  M2 &      4.268 &  3.364e+06 &  5.512e-08 \\
$9d~^2D_{3/2}$&   $3p~^2P_{1/2}$&  M2 &      4.269 &  4.765e+05 &  5.208e-09 \\
$9d~^2D_{5/2}$&   $3p~^2P_{3/2}$&  M2 &      4.399 &  1.681e+07 &  2.926e-07 \\
$8d~^2D_{5/2}$&   $3p~^2P_{1/2}$&  M2 &      4.401 &  4.512e+06 &  7.861e-08 \\
$8d~^2D_{3/2}$&   $3p~^2P_{1/2}$&  M2 &      4.403 &  6.354e+05 &  7.386e-09 \\
$9s~^2S_{1/2}$&   $3p~^2P_{3/2}$&  M2 &      4.416 &  3.684e+06 &  2.154e-08 \\
$7p~^2P_{3/2}$&   $3s~^2S_{1/2}$&  M2 &      4.462 &  1.229e+07 &  1.468e-07 \\
$9f~^2F_{7/2}$&   $3d~^2D_{3/2}$&  M2 &      4.498 &  2.613e+06 &  6.339e-08 \\
$9f~^2F_{7/2}$&   $3d~^2D_{5/2}$&  M2 &      4.529 &  1.660e+07 &  4.084e-07 \\
$8d~^2D_{5/2}$&   $3p~^2P_{3/2}$&  M2 &      4.540 &  2.260e+07 &  4.191e-07 \\
$8s~^2S_{1/2}$&   $3p~^2P_{3/2}$&  M2 &      4.566 &  4.988e+06 &  3.118e-08 \\
$9f~^2F_{5/2}$&   $3d~^2D_{3/2}$&  M2 &      4.602 &  2.605e+06 &  4.963e-08 \\
$7d~^2D_{5/2}$&   $3p~^2P_{1/2}$&  M2 &      4.611 &  6.148e+06 &  1.176e-07 \\
$7d~^2D_{3/2}$&   $3p~^2P_{1/2}$&  M2 &      4.614 &  8.676e+05 &  1.107e-08 \\
$9p~^2P_{1/2}$&   $3d~^2D_{3/2}$&  M2 &      4.618 &  3.679e+04 &  2.352e-10 \\
$9p~^2P_{3/2}$&   $3d~^2D_{5/2}$&  M2 &      4.646 &  8.003e+05 &  1.036e-08 \\
$9p~^2P_{1/2}$&   $3d~^2D_{5/2}$&  M2 &      4.652 &  3.694e+05 &  2.397e-09 \\
$8f~^2F_{7/2}$&   $3d~^2D_{3/2}$&  M2 &      4.754 &  4.887e+06 &  1.325e-07 \\
$8f~^2F_{5/2}$&   $3d~^2D_{3/2}$&  M2 &      4.755 &  3.624e+06 &  7.371e-08 \\
$7d~^2D_{5/2}$&   $3p~^2P_{3/2}$&  M2 &      4.764 &  3.093e+07 &  6.313e-07 \\
$8p~^2P_{1/2}$&   $3d~^2D_{3/2}$&  M2 &      4.780 &  4.985e+04 &  3.415e-10 \\
$8f~^2F_{7/2}$&   $3d~^2D_{5/2}$&  M2 &      4.790 &  3.124e+07 &  8.594e-07 \\
$7s~^2S_{1/2}$&   $3p~^2P_{3/2}$&  M2 &      4.807 &  6.873e+06 &  4.762e-08 \\
$8p~^2P_{3/2}$&   $3d~^2D_{5/2}$&  M2 &      4.808 &  1.097e+06 &  1.521e-08 \\
$8p~^2P_{1/2}$&   $3d~^2D_{5/2}$&  M2 &      4.816 &  5.069e+05 &  3.525e-09 \\
$6p~^2P_{3/2}$&   $3s~^2S_{1/2}$&  M2 &      4.816 &  1.652e+07 &  2.298e-07 \\
$6d~^2D_{5/2}$&   $3p~^2P_{1/2}$&  M2 &      4.978 &  8.390e+06 &  1.870e-07 \\
$6d~^2D_{3/2}$&   $3p~^2P_{1/2}$&  M2 &      4.983 &  1.188e+06 &  1.769e-08 \\
$7f~^2F_{7/2}$&   $3d~^2D_{3/2}$&  M2 &      4.997 &  6.996e+06 &  2.095e-07 \\
$7f~^2F_{5/2}$&   $3d~^2D_{3/2}$&  M2 &      4.998 &  5.215e+06 &  1.172e-07 \\
$7f~^2F_{7/2}$&   $3d~^2D_{5/2}$&  M2 &      5.036 &  4.488e+07 &  1.365e-06 \\
$7p~^2P_{1/2}$&   $3d~^2D_{3/2}$&  M2 &      5.040 &  6.957e+04 &  5.298e-10 \\
$7p~^2P_{3/2}$&   $3d~^2D_{5/2}$&  M2 &      5.067 &  1.544e+06 &  2.376e-08 \\
$7p~^2P_{1/2}$&   $3d~^2D_{5/2}$&  M2 &      5.080 &  7.136e+05 &  5.521e-09 \\
$6d~^2D_{5/2}$&   $3p~^2P_{3/2}$&  M2 &      5.156 &  4.246e+07 &  1.015e-06 \\
$6s~^2S_{1/2}$&   $3p~^2P_{3/2}$&  M2 &      5.238 &  9.527e+06 &  7.838e-08 \\
$6f~^2F_{7/2}$&   $3d~^2D_{3/2}$&  M2 &      5.423 &  1.035e+07 &  3.651e-07 \\
$6f~^2F_{5/2}$&   $3d~^2D_{3/2}$&  M2 &      5.425 &  7.773e+06 &  2.058e-07 \\
$6f~^2F_{7/2}$&   $3d~^2D_{5/2}$&  M2 &      5.469 &  6.674e+07 &  2.394e-06 \\
$6p~^2P_{1/2}$&   $3d~^2D_{3/2}$&  M2 &      5.505 &  9.862e+04 &  8.960e-10 \\
$6p~^2P_{3/2}$&   $3d~^2D_{5/2}$&  M2 &      5.527 &  2.212e+06 &  4.052e-08 \\
$6p~^2P_{1/2}$&   $3d~^2D_{5/2}$&  M2 &      5.552 &  1.022e+06 &  9.449e-09 \\
$5p~^2P_{3/2}$&   $3s~^2S_{1/2}$&  M2 &      5.552 &  2.077e+07 &  3.840e-07 \\
$5d~^2D_{5/2}$&   $3p~^2P_{1/2}$&  M2 &      5.736 &  1.084e+07 &  3.208e-07 \\
$5d~^2D_{3/2}$&   $3p~^2P_{1/2}$&  M2 &      5.748 &  1.543e+06 &  3.057e-08 \\
$5d~^2D_{5/2}$&   $3p~^2P_{3/2}$&  M2 &      5.974 &  5.540e+07 &  1.779e-06 \\
$5s~^2S_{1/2}$&   $3p~^2P_{3/2}$&  M2 &      6.172 &  1.258e+07 &  1.437e-07 \\
$5f~^2F_{7/2}$&   $3d~^2D_{3/2}$&  M2 &      6.316 &  1.559e+07 &  7.456e-07 \\
$5f~^2F_{5/2}$&   $3d~^2D_{3/2}$&  M2 &      6.321 &  1.182e+07 &  4.250e-07 \\
$5f~^2F_{7/2}$&   $3d~^2D_{5/2}$&  M2 &      6.378 &  1.013e+08 &  4.941e-06 \\
$5p~^2P_{1/2}$&   $3d~^2D_{3/2}$&  M2 &      6.514 &  1.356e+05 &  1.725e-09 \\
$5p~^2P_{3/2}$&   $3d~^2D_{5/2}$&  M2 &      6.520 &  3.093e+06 &  7.886e-08 \\
$5p~^2P_{1/2}$&   $3d~^2D_{5/2}$&  M2 &      6.581 &  1.426e+06 &  1.851e-08 \\
$4p~^2P_{3/2}$&   $3s~^2S_{1/2}$&  M2 &      7.769 &  1.840e+07 &  6.661e-07 \\
$4d~^2D_{5/2}$&   $3p~^2P_{1/2}$&  M2 &      7.985 &  1.015e+07 &  5.822e-07 \\
$4d~^2D_{3/2}$&   $3p~^2P_{1/2}$&  M2 &      8.028 &  1.459e+06 &  5.639e-08 \\
$9p~^2P_{3/2}$&   $4s~^2S_{1/2}$&  M2 &      8.374 &  7.143e+05 &  3.004e-08 \\
$4d~^2D_{5/2}$&   $3p~^2P_{3/2}$&  M2 &      8.454 &  5.294e+07 &  3.403e-06 \\
$9d~^2D_{5/2}$&   $4p~^2P_{1/2}$&  M2 &      8.589 &  3.325e+05 &  2.206e-08 \\
$9d~^2D_{3/2}$&   $4p~^2P_{1/2}$&  M2 &      8.593 &  4.765e+04 &  2.110e-09 \\
$9f~^2F_{7/2}$&   $4d~^2D_{3/2}$&  M2 &      8.701 &  3.838e+05 &  3.485e-08 \\
$9f~^2F_{7/2}$&   $4d~^2D_{5/2}$&  M2 &      8.752 &  2.533e+06 &  2.327e-07 \\
$9d~^2D_{5/2}$&   $4p~^2P_{3/2}$&  M2 &      8.802 &  1.778e+06 &  1.239e-07 \\
$9s~^2S_{1/2}$&   $4p~^2P_{3/2}$&  M2 &      8.871 &  5.929e+05 &  1.399e-08 \\
$8p~^2P_{3/2}$&   $4s~^2S_{1/2}$&  M2 &      8.914 &  8.827e+05 &  4.206e-08 \\
$4f~^2F_{7/2}$&   $3d~^2D_{3/2}$&  M2 &      9.056 &  2.123e+07 &  2.088e-06 \\
$4f~^2F_{5/2}$&   $3d~^2D_{3/2}$&  M2 &      9.079 &  1.633e+07 &  1.211e-06 \\
$9f~^2F_{5/2}$&   $4d~^2D_{3/2}$&  M2 &      9.099 &  3.804e+05 &  2.833e-08 \\
$8d~^2D_{5/2}$&   $4p~^2P_{1/2}$&  M2 &      9.145 &  4.129e+05 &  3.106e-08 \\
$8d~^2D_{3/2}$&   $4p~^2P_{1/2}$&  M2 &      9.152 &  5.916e+04 &  2.972e-09 \\
$4f~^2F_{7/2}$&   $3d~^2D_{5/2}$&  M2 &      9.185 &  1.395e+08 &  1.412e-05 \\
$9p~^2P_{3/2}$&   $4d~^2D_{5/2}$&  M2 &      9.200 &  2.198e+05 &  1.116e-08 \\
$9p~^2P_{1/2}$&   $4d~^2D_{5/2}$&  M2 &      9.220 &  1.004e+05 &  2.558e-09 \\
$4s~^2S_{1/2}$&   $3p~^2P_{3/2}$&  M2 &      9.297 &  1.203e+07 &  3.118e-07 \\
$9g~^2G_{9/2}$&   $4f~^2F_{5/2}$&  M2 &      9.325 &  3.450e+05 &  4.497e-08 \\
$9g~^2G_{7/2}$&   $4f~^2F_{5/2}$&  M2 &      9.326 &  6.478e+05 &  6.758e-08 \\
$9g~^2G_{9/2}$&   $4f~^2F_{7/2}$&  M2 &      9.350 &  3.112e+06 &  4.078e-07 \\
$9d~^2D_{5/2}$&   $4f~^2F_{7/2}$&  M2 &      9.371 &  5.898e+04 &  4.658e-09 \\
$9d~^2D_{3/2}$&   $4f~^2F_{7/2}$&  M2 &      9.376 &  1.423e+04 &  7.500e-10 \\
$8d~^2D_{5/2}$&   $4p~^2P_{3/2}$&  M2 &      9.387 &  2.221e+06 &  1.760e-07 \\
$8s~^2S_{1/2}$&   $4p~^2P_{3/2}$&  M2 &      9.500 &  7.536e+05 &  2.039e-08 \\
$8f~^2F_{7/2}$&   $4d~^2D_{3/2}$&  M2 &      9.715 &  6.390e+05 &  7.234e-08 \\
$8f~^2F_{5/2}$&   $4d~^2D_{3/2}$&  M2 &      9.719 &  4.923e+05 &  4.182e-08 \\
$8f~^2F_{7/2}$&   $4d~^2D_{5/2}$&  M2 &      9.780 &  4.235e+06 &  4.857e-07 \\
$4p~^2P_{3/2}$&   $3d~^2D_{5/2}$&  M2 &      9.806 &  3.327e+06 &  1.918e-07 \\
$8p~^2P_{1/2}$&   $4d~^2D_{3/2}$&  M2 &      9.824 &  1.190e+04 &  3.444e-10 \\
$7p~^2P_{3/2}$&   $4s~^2S_{1/2}$&  M2 &      9.845 &  1.061e+06 &  6.165e-08 \\
$8p~^2P_{3/2}$&   $4d~^2D_{5/2}$&  M2 &      9.857 &  2.847e+05 &  1.659e-08 \\
$8p~^2P_{1/2}$&   $4d~^2D_{5/2}$&  M2 &      9.889 &  1.297e+05 &  3.804e-09 \\
$4p~^2P_{1/2}$&   $3d~^2D_{3/2}$&  M2 &      9.929 &  1.409e+05 &  4.164e-09 \\
$8g~^2G_{9/2}$&   $4f~^2F_{5/2}$&  M2 &      9.974 &  4.791e+05 &  7.146e-08 \\
$8g~^2G_{7/2}$&   $4f~^2F_{5/2}$&  M2 &      9.976 &  9.010e+05 &  1.075e-07 \\
$8g~^2G_{9/2}$&   $4f~^2F_{7/2}$&  M2 &     10.003 &  4.306e+06 &  6.460e-07 \\
$8d~^2D_{3/2}$&   $4f~^2F_{5/2}$&  M2 &     10.016 &  1.035e+04 &  6.225e-10 \\
$8d~^2D_{5/2}$&   $4f~^2F_{7/2}$&  M2 &     10.037 &  7.615e+04 &  6.900e-09 \\
$8d~^2D_{3/2}$&   $4f~^2F_{7/2}$&  M2 &     10.045 &  1.838e+04 &  1.112e-09 \\
$4p~^2P_{1/2}$&   $3d~^2D_{5/2}$&  M2 &     10.085 &  1.504e+06 &  4.587e-08 \\
$7d~^2D_{5/2}$&   $4p~^2P_{1/2}$&  M2 &     10.100 &  4.977e+05 &  4.567e-08 \\
$7d~^2D_{3/2}$&   $4p~^2P_{1/2}$&  M2 &     10.114 &  7.150e+04 &  4.386e-09 \\
$7d~^2D_{5/2}$&   $4p~^2P_{3/2}$&  M2 &     10.397 &  2.697e+06 &  2.622e-07 \\
$7s~^2S_{1/2}$&   $4p~^2P_{3/2}$&  M2 &     10.607 &  9.379e+05 &  3.164e-08 \\
$7f~^2F_{7/2}$&   $4d~^2D_{3/2}$&  M2 &     10.785 &  8.128e+05 &  1.134e-07 \\
$7f~^2F_{5/2}$&   $4d~^2D_{3/2}$&  M2 &     10.791 &  6.276e+05 &  6.574e-08 \\
$7f~^2F_{7/2}$&   $4d~^2D_{5/2}$&  M2 &     10.864 &  5.402e+06 &  7.648e-07 \\
$7p~^2P_{1/2}$&   $4d~^2D_{3/2}$&  M2 &     10.987 &  1.516e+04 &  5.488e-10 \\
$7p~^2P_{3/2}$&   $4d~^2D_{5/2}$&  M2 &     11.008 &  3.642e+05 &  2.646e-08 \\
$7p~^2P_{1/2}$&   $4d~^2D_{5/2}$&  M2 &     11.070 &  1.654e+05 &  6.076e-09 \\
$7g~^2G_{9/2}$&   $4f~^2F_{5/2}$&  M2 &     11.101 &  6.833e+05 &  1.262e-07 \\
$7g~^2G_{7/2}$&   $4f~^2F_{5/2}$&  M2 &     11.105 &  1.288e+06 &  1.904e-07 \\
$7g~^2G_{9/2}$&   $4f~^2F_{7/2}$&  M2 &     11.136 &  6.156e+06 &  1.145e-06 \\
$7d~^2D_{3/2}$&   $4f~^2F_{5/2}$&  M2 &     11.179 &  1.391e+04 &  1.043e-09 \\
$7d~^2D_{5/2}$&   $4f~^2F_{7/2}$&  M2 &     11.199 &  1.028e+05 &  1.160e-08 \\
$7d~^2D_{3/2}$&   $4f~^2F_{7/2}$&  M2 &     11.215 &  2.471e+04 &  1.864e-09 \\
$6p~^2P_{3/2}$&   $4s~^2S_{1/2}$&  M2 &     11.749 &  1.138e+06 &  9.418e-08 \\
$6d~^2D_{5/2}$&   $4p~^2P_{1/2}$&  M2 &     12.044 &  5.356e+05 &  6.989e-08 \\
$6d~^2D_{3/2}$&   $4p~^2P_{1/2}$&  M2 &     12.073 &  7.730e+04 &  6.757e-09 \\
$6d~^2D_{5/2}$&   $4p~^2P_{3/2}$&  M2 &     12.468 &  2.936e+06 &  4.106e-07 \\
$6s~^2S_{1/2}$&   $4p~^2P_{3/2}$&  M2 &     12.961 &  1.061e+06 &  5.345e-08 \\
$6f~^2F_{7/2}$&   $4d~^2D_{3/2}$&  M2 &     12.987 &  9.548e+05 &  1.932e-07 \\
$6f~^2F_{5/2}$&   $4d~^2D_{3/2}$&  M2 &     13.002 &  7.400e+05 &  1.125e-07 \\
$6f~^2F_{7/2}$&   $4d~^2D_{5/2}$&  M2 &     13.103 &  6.376e+06 &  1.313e-06 \\
$6g~^2G_{9/2}$&   $4f~^2F_{5/2}$&  M2 &     13.439 &  9.842e+05 &  2.665e-07 \\
$6p~^2P_{3/2}$&   $4d~^2D_{5/2}$&  M2 &     13.443 &  4.310e+05 &  4.671e-08 \\
$6g~^2G_{7/2}$&   $4f~^2F_{5/2}$&  M2 &     13.448 &  1.860e+06 &  4.035e-07 \\
$6p~^2P_{1/2}$&   $4d~^2D_{3/2}$&  M2 &     13.467 &  1.781e+04 &  9.686e-10 \\
$6g~^2G_{9/2}$&   $4f~^2F_{7/2}$&  M2 &     13.491 &  8.897e+06 &  2.428e-06 \\
$6p~^2P_{1/2}$&   $4d~^2D_{5/2}$&  M2 &     13.591 &  1.943e+05 &  1.076e-08 \\
$6d~^2D_{3/2}$&   $4f~^2F_{5/2}$&  M2 &     13.624 &  1.781e+04 &  1.982e-09 \\
$6d~^2D_{5/2}$&   $4f~^2F_{7/2}$&  M2 &     13.640 &  1.319e+05 &  2.207e-08 \\
$6d~^2D_{3/2}$&   $4f~^2F_{7/2}$&  M2 &     13.677 &  3.151e+04 &  3.535e-09 \\
$9f~^2F_{7/2}$&   $5d~^2D_{3/2}$&  M2 &     15.265 &  7.037e+04 &  1.967e-08 \\
$9f~^2F_{7/2}$&   $5d~^2D_{5/2}$&  M2 &     15.346 &  4.717e+05 &  1.332e-07 \\
$9p~^2P_{3/2}$&   $5s~^2S_{1/2}$&  M2 &     15.396 &  1.112e+05 &  1.580e-08 \\
$9d~^2D_{5/2}$&   $5p~^2P_{1/2}$&  M2 &     15.716 &  4.902e+04 &  1.089e-08 \\
$9d~^2D_{5/2}$&   $5p~^2P_{3/2}$&  M2 &     16.075 &  2.747e+05 &  6.384e-08 \\
$9s~^2S_{1/2}$&   $5p~^2P_{3/2}$&  M2 &     16.306 &  1.234e+05 &  9.834e-09 \\
$9f~^2F_{5/2}$&   $5d~^2D_{3/2}$&  M2 &     16.534 &  6.578e+04 &  1.618e-08 \\
$9p~^2P_{3/2}$&   $5d~^2D_{5/2}$&  M2 &     16.778 &  5.951e+04 &  1.005e-08 \\
$9p~^2P_{1/2}$&   $5d~^2D_{5/2}$&  M2 &     16.845 &  2.658e+04 &  2.262e-09 \\
$9g~^2G_{9/2}$&   $5f~^2F_{5/2}$&  M2 &     16.895 &  9.013e+04 &  3.857e-08 \\
$9g~^2G_{7/2}$&   $5f~^2F_{5/2}$&  M2 &     16.899 &  1.707e+05 &  5.846e-08 \\
$9g~^2G_{9/2}$&   $5f~^2F_{7/2}$&  M2 &     16.937 &  8.220e+05 &  3.535e-07 \\
$9h~^2H_{11/2}$&   $5g~^2G_{7/2}$&  M2 &     16.975 &  5.976e+04 &  3.098e-08 \\
$9h~^2H_{9/2}$&   $5g~^2G_{7/2}$&  M2 &     16.978 &  2.091e+05 &  9.037e-08 \\
$9h~^2H_{11/2}$&   $5g~^2G_{9/2}$&  M2 &     17.000 &  7.196e+05 &  3.741e-07 \\
$9d~^2D_{5/2}$&   $5f~^2F_{7/2}$&  M2 &     17.005 &  2.642e+04 &  6.873e-09 \\
$8p~^2P_{3/2}$&   $5s~^2S_{1/2}$&  M2 &     17.327 &  1.220e+05 &  2.197e-08 \\
$5p~^2P_{3/2}$&   $4s~^2S_{1/2}$&  M2 &     17.369 &  7.893e+05 &  1.428e-07 \\
$8d~^2D_{5/2}$&   $5p~^2P_{1/2}$&  M2 &     17.684 &  5.359e+04 &  1.507e-08 \\
$5d~^2D_{5/2}$&   $4p~^2P_{1/2}$&  M2 &     17.711 &  3.726e+05 &  1.051e-07 \\
$5d~^2D_{3/2}$&   $4p~^2P_{1/2}$&  M2 &     17.821 &  5.421e+04 &  1.033e-08 \\
$8d~^2D_{5/2}$&   $5p~^2P_{3/2}$&  M2 &     18.139 &  3.032e+05 &  8.974e-08 \\
$8s~^2S_{1/2}$&   $5p~^2P_{3/2}$&  M2 &     18.564 &  1.408e+05 &  1.455e-08 \\
$5d~^2D_{5/2}$&   $4p~^2P_{3/2}$&  M2 &     18.644 &  2.088e+06 &  6.529e-07 \\
$8f~^2F_{7/2}$&   $5d~^2D_{3/2}$&  M2 &     18.688 &  9.642e+04 &  4.038e-08 \\
$8f~^2F_{5/2}$&   $5d~^2D_{3/2}$&  M2 &     18.700 &  7.511e+04 &  2.363e-08 \\
$8f~^2F_{7/2}$&   $5d~^2D_{5/2}$&  M2 &     18.810 &  6.511e+05 &  2.763e-07 \\
$8p~^2P_{3/2}$&   $5d~^2D_{5/2}$&  M2 &     19.098 &  6.955e+04 &  1.521e-08 \\
$8g~^2G_{9/2}$&   $5f~^2F_{5/2}$&  M2 &     19.153 &  1.106e+05 &  6.083e-08 \\
$8g~^2G_{7/2}$&   $5f~^2F_{5/2}$&  M2 &     19.160 &  2.098e+05 &  9.238e-08 \\
$8g~^2G_{9/2}$&   $5f~^2F_{7/2}$&  M2 &     19.207 &  1.006e+06 &  5.564e-07 \\
$8p~^2P_{1/2}$&   $5d~^2D_{5/2}$&  M2 &     19.221 &  3.095e+04 &  3.429e-09 \\
$8h~^2H_{11/2}$&   $5g~^2G_{7/2}$&  M2 &     19.254 &  8.336e+04 &  5.560e-08 \\
$8h~^2H_{9/2}$&   $5g~^2G_{7/2}$&  M2 &     19.259 &  2.921e+05 &  1.625e-07 \\
$8h~^2H_{11/2}$&   $5g~^2G_{9/2}$&  M2 &     19.287 &  1.005e+06 &  6.728e-07 \\
$8d~^2D_{5/2}$&   $5f~^2F_{7/2}$&  M2 &     19.333 &  3.154e+04 &  1.060e-08 \\
$5f~^2F_{7/2}$&   $4d~^2D_{3/2}$&  M2 &     19.635 &  7.834e+05 &  3.622e-07 \\
$5f~^2F_{5/2}$&   $4d~^2D_{3/2}$&  M2 &     19.692 &  6.107e+05 &  2.130e-07 \\
$5f~^2F_{7/2}$&   $4d~^2D_{5/2}$&  M2 &     19.899 &  5.272e+06 &  2.504e-06 \\
$5g~^2G_{9/2}$&   $4f~^2F_{5/2}$&  M2 &     20.648 &  1.272e+06 &  8.129e-07 \\
$5g~^2G_{7/2}$&   $4f~^2F_{5/2}$&  M2 &     20.686 &  2.415e+06 &  1.239e-06 \\
$5s~^2S_{1/2}$&   $4p~^2P_{3/2}$&  M2 &     20.711 &  7.984e+05 &  1.027e-07 \\
$5g~^2G_{9/2}$&   $4f~^2F_{7/2}$&  M2 &     20.772 &  1.156e+07 &  7.477e-06 \\
$7p~^2P_{3/2}$&   $5s~^2S_{1/2}$&  M2 &     21.229 &  1.165e+05 &  3.149e-08 \\
$5p~^2P_{3/2}$&   $4d~^2D_{5/2}$&  M2 &     21.346 &  3.538e+05 &  9.668e-08 \\
$5d~^2D_{5/2}$&   $4f~^2F_{7/2}$&  M2 &     21.392 &  1.262e+05 &  5.193e-08 \\
$5d~^2D_{3/2}$&   $4f~^2F_{5/2}$&  M2 &     21.420 &  1.698e+04 &  4.671e-09 \\
$5d~^2D_{3/2}$&   $4f~^2F_{7/2}$&  M2 &     21.553 &  2.980e+04 &  8.302e-09 \\
$7d~^2D_{5/2}$&   $5p~^2P_{1/2}$&  M2 &     21.643 &  5.074e+04 &  2.138e-08 \\
$5p~^2P_{1/2}$&   $4d~^2D_{3/2}$&  M2 &     21.689 &  1.433e+04 &  2.021e-09 \\
$5p~^2P_{1/2}$&   $4d~^2D_{5/2}$&  M2 &     22.012 &  1.557e+05 &  2.262e-08 \\
$7d~^2D_{5/2}$&   $5p~^2P_{3/2}$&  M2 &     22.328 &  2.908e+05 &  1.304e-07 \\
$7f~^2F_{7/2}$&   $5d~^2D_{3/2}$&  M2 &     23.092 &  9.663e+04 &  6.180e-08 \\
$7f~^2F_{5/2}$&   $5d~^2D_{3/2}$&  M2 &     23.121 &  7.546e+04 &  3.629e-08 \\
$7f~^2F_{7/2}$&   $5d~^2D_{5/2}$&  M2 &     23.280 &  6.552e+05 &  4.259e-07 \\
$7s~^2S_{1/2}$&   $5p~^2P_{3/2}$&  M2 &     23.318 &  1.419e+05 &  2.314e-08 \\
$7g~^2G_{9/2}$&   $5f~^2F_{5/2}$&  M2 &     23.790 &  1.245e+05 &  1.056e-07 \\
$7g~^2G_{7/2}$&   $5f~^2F_{5/2}$&  M2 &     23.808 &  2.366e+05 &  1.609e-07 \\
$7g~^2G_{9/2}$&   $5f~^2F_{7/2}$&  M2 &     23.874 &  1.135e+06 &  9.702e-07 \\
$7h~^2H_{11/2}$&   $5g~^2G_{7/2}$&  M2 &     23.941 &  1.171e+05 &  1.208e-07 \\
$7p~^2P_{3/2}$&   $5d~^2D_{5/2}$&  M2 &     23.951 &  7.290e+04 &  2.508e-08 \\
$7h~^2H_{9/2}$&   $5g~^2G_{7/2}$&  M2 &     23.954 &  4.113e+05 &  3.538e-07 \\
$7h~^2H_{11/2}$&   $5g~^2G_{9/2}$&  M2 &     23.992 &  1.416e+06 &  1.466e-06 \\
$7f~^2F_{7/2}$&   $5g~^2G_{9/2}$&  M2 &     24.061 &  1.021e+04 &  7.086e-09 \\
$7d~^2D_{5/2}$&   $5f~^2F_{7/2}$&  M2 &     24.165 &  3.551e+04 &  1.865e-08 \\
$7p~^2P_{1/2}$&   $5d~^2D_{5/2}$&  M2 &     24.244 &  3.219e+04 &  5.673e-09 \\
$9f~^2F_{7/2}$&   $6d~^2D_{3/2}$&  M2 &     25.776 &  1.501e+04 &  1.196e-08 \\
$9f~^2F_{7/2}$&   $6d~^2D_{5/2}$&  M2 &     25.911 &  1.023e+05 &  8.238e-08 \\
$9p~^2P_{3/2}$&   $6s~^2S_{1/2}$&  M2 &     27.714 &  2.041e+04 &  9.399e-09 \\
$9d~^2D_{5/2}$&   $6p~^2P_{3/2}$&  M2 &     28.843 &  4.945e+04 &  3.700e-08 \\
$9s~^2S_{1/2}$&   $6p~^2P_{3/2}$&  M2 &     29.595 &  2.825e+04 &  7.418e-09 \\
$9f~^2F_{5/2}$&   $6d~^2D_{3/2}$&  M2 &     29.615 &  1.242e+04 &  9.802e-09 \\
$9g~^2G_{9/2}$&   $6f~^2F_{5/2}$&  M2 &     30.248 &  2.030e+04 &  2.784e-08 \\
$9g~^2G_{7/2}$&   $6f~^2F_{5/2}$&  M2 &     30.261 &  3.865e+04 &  4.245e-08 \\
$9p~^2P_{3/2}$&   $6d~^2D_{5/2}$&  M2 &     30.274 &  1.612e+04 &  8.862e-09 \\
$9g~^2G_{9/2}$&   $6f~^2F_{7/2}$&  M2 &     30.326 &  1.865e+05 &  2.572e-07 \\
$9h~^2H_{11/2}$&   $6g~^2G_{7/2}$&  M2 &     30.400 &  2.080e+04 &  3.458e-08 \\
$9h~^2H_{9/2}$&   $6g~^2G_{7/2}$&  M2 &     30.409 &  7.315e+04 &  1.014e-07 \\
$9i~^2I_{13/2}$&   $6h~^2H_{9/2}$&  M2 &     30.446 &  1.405e+04 &  2.733e-08 \\
$9h~^2H_{11/2}$&   $6g~^2G_{9/2}$&  M2 &     30.447 &  2.521e+05 &  4.205e-07 \\
$9i~^2I_{11/2}$&   $6h~^2H_{9/2}$&  M2 &     30.453 &  7.900e+04 &  1.318e-07 \\
$9i~^2I_{13/2}$&  $6h~^2H_{11/2}$&  M2 &     30.478 &  2.197e+05 &  4.283e-07 \\
$6p~^2P_{3/2}$&   $5s~^2S_{1/2}$&  M2 &     32.627 &  6.858e+04 &  4.378e-08 \\
$6d~^2D_{5/2}$&   $5p~^2P_{1/2}$&  M2 &     33.080 &  2.932e+04 &  2.886e-08 \\
$8p~^2P_{3/2}$&   $6s~^2S_{1/2}$&  M2 &     34.669 &  1.779e+04 &  1.282e-08 \\
$6d~^2D_{5/2}$&   $5p~^2P_{3/2}$&  M2 &     34.708 &  1.720e+05 &  1.864e-07 \\
$8d~^2D_{5/2}$&   $6p~^2P_{3/2}$&  M2 &     36.243 &  4.308e+04 &  5.090e-08 \\
$6f~^2F_{7/2}$&   $5d~^2D_{3/2}$&  M2 &     36.259 &  6.135e+04 &  9.674e-08 \\
$6f~^2F_{5/2}$&   $5d~^2D_{3/2}$&  M2 &     36.372 &  4.811e+04 &  5.725e-08 \\
$6f~^2F_{7/2}$&   $5d~^2D_{5/2}$&  M2 &     36.724 &  4.188e+05 &  6.774e-07 \\
$8f~^2F_{7/2}$&   $6d~^2D_{3/2}$&  M2 &     37.319 &  1.423e+04 &  2.378e-08 \\
$8f~^2F_{5/2}$&   $6d~^2D_{3/2}$&  M2 &     37.370 &  1.117e+04 &  1.403e-08 \\
$8f~^2F_{7/2}$&   $6d~^2D_{5/2}$&  M2 &     37.604 &  9.751e+04 &  1.654e-07 \\
$6g~^2G_{9/2}$&   $5f~^2F_{5/2}$&  M2 &     37.937 &  9.706e+04 &  2.094e-07 \\
$8s~^2S_{1/2}$&   $6p~^2P_{3/2}$&  M2 &     37.983 &  2.601e+04 &  1.125e-08 \\
$6g~^2G_{7/2}$&   $5f~^2F_{5/2}$&  M2 &     38.010 &  1.851e+05 &  3.208e-07 \\
$6g~^2G_{9/2}$&   $5f~^2F_{7/2}$&  M2 &     38.151 &  8.892e+05 &  1.940e-06 \\
$6h~^2H_{11/2}$&   $5g~^2G_{7/2}$&  M2 &     38.303 &  1.472e+05 &  3.886e-07 \\
$8g~^2G_{9/2}$&   $6f~^2F_{5/2}$&  M2 &     38.340 &  1.961e+04 &  4.322e-08 \\
$6h~^2H_{9/2}$&   $5g~^2G_{7/2}$&  M2 &     38.353 &  5.188e+05 &  1.144e-06 \\
$8g~^2G_{7/2}$&   $6f~^2F_{5/2}$&  M2 &     38.372 &  3.741e+04 &  6.606e-08 \\
$6h~^2H_{11/2}$&   $5g~^2G_{9/2}$&  M2 &     38.433 &  1.787e+06 &  4.748e-06 \\
$8g~^2G_{9/2}$&   $6f~^2F_{7/2}$&  M2 &     38.467 &  1.799e+05 &  3.991e-07 \\
$8h~^2H_{11/2}$&   $6g~^2G_{7/2}$&  M2 &     38.578 &  2.283e+04 &  6.112e-08 \\
$8h~^2H_{9/2}$&   $6g~^2G_{7/2}$&  M2 &     38.600 &  8.043e+04 &  1.797e-07 \\
$8i~^2I_{13/2}$&   $6h~^2H_{9/2}$&  M2 &     38.648 &  1.959e+04 &  6.142e-08 \\
$8h~^2H_{11/2}$&   $6g~^2G_{9/2}$&  M2 &     38.654 &  2.773e+05 &  7.454e-07 \\
$8i~^2I_{11/2}$&   $6h~^2H_{9/2}$&  M2 &     38.663 &  1.104e+05 &  2.968e-07 \\
$8i~^2I_{13/2}$&  $6h~^2H_{11/2}$&  M2 &     38.698 &  3.070e+05 &  9.649e-07 \\
$8p~^2P_{3/2}$&   $6d~^2D_{5/2}$&  M2 &     38.769 &  1.539e+04 &  1.387e-08 \\
$6s~^2S_{1/2}$&   $5p~^2P_{3/2}$&  M2 &     38.818 &  9.044e+04 &  4.086e-08 \\
$6d~^2D_{5/2}$&   $5f~^2F_{7/2}$&  M2 &     39.359 &  2.749e+04 &  3.831e-08 \\
$6p~^2P_{3/2}$&   $5d~^2D_{5/2}$&  M2 &     39.531 &  4.995e+04 &  4.681e-08 \\
$6p~^2P_{1/2}$&   $5d~^2D_{5/2}$&  M2 &     40.838 &  2.152e+04 &  1.076e-08 \\
$9f~^2F_{7/2}$&   $7d~^2D_{5/2}$&  M2 &     44.211 &  2.298e+04 &  5.386e-08 \\
$9g~^2G_{9/2}$&   $7f~^2F_{7/2}$&  M2 &     57.973 &  3.604e+04 &  1.816e-07 \\
$7d~^2D_{5/2}$&   $6p~^2P_{3/2}$&  M2 &     57.983 &  2.245e+04 &  6.790e-08 \\
$9h~^2H_{9/2}$&   $7g~^2G_{7/2}$&  M2 &     58.173 &  1.706e+04 &  8.657e-08 \\
$9h~^2H_{11/2}$&   $7g~^2G_{9/2}$&  M2 &     58.247 &  5.890e+04 &  3.595e-07 \\
$9i~^2I_{11/2}$&   $7h~^2H_{9/2}$&  M2 &     58.262 &  2.942e+04 &  1.796e-07 \\
$9i~^2I_{13/2}$&  $7h~^2H_{11/2}$&  M2 &     58.310 &  8.188e+04 &  5.843e-07 \\
$7f~^2F_{7/2}$&   $6d~^2D_{5/2}$&  M2 &     61.027 &  5.311e+04 &  2.372e-07 \\
$7g~^2G_{9/2}$&   $6f~^2F_{5/2}$&  M2 &     62.874 &  1.192e+04 &  7.066e-08 \\
$7g~^2G_{7/2}$&   $6f~^2F_{5/2}$&  M2 &     63.001 &  2.280e+04 &  1.086e-07 \\
$7g~^2G_{9/2}$&   $6f~^2F_{7/2}$&  M2 &     63.214 &  1.098e+05 &  6.577e-07 \\
$7h~^2H_{11/2}$&   $6g~^2G_{7/2}$&  M2 &     63.482 &  1.730e+04 &  1.255e-07 \\
$7h~^2H_{9/2}$&   $6g~^2G_{7/2}$&  M2 &     63.568 &  6.113e+04 &  3.703e-07 \\
$7i~^2I_{13/2}$&   $6h~^2H_{9/2}$&  M2 &     63.649 &  2.452e+04 &  2.085e-07 \\
$7h~^2H_{11/2}$&   $6g~^2G_{9/2}$&  M2 &     63.688 &  2.109e+05 &  1.539e-06 \\
$7i~^2I_{11/2}$&   $6h~^2H_{9/2}$&  M2 &     63.711 &  1.385e+05 &  1.011e-06 \\
$7i~^2I_{13/2}$&  $6h~^2H_{11/2}$&  M2 &     63.787 &  3.854e+05 &  3.291e-06 \\
$7s~^2S_{1/2}$&   $6p~^2P_{3/2}$&  M2 &     65.164 &  1.467e+04 &  1.868e-08 \\
$8g~^2G_{9/2}$&   $7f~^2F_{7/2}$&  M2 &     97.362 &  1.881e+04 &  2.673e-07 \\
$8h~^2H_{9/2}$&   $7g~^2G_{7/2}$&  M2 &     97.917 &  1.012e+04 &  1.454e-07 \\
$8h~^2H_{11/2}$&   $7g~^2G_{9/2}$&  M2 &     98.087 &  3.494e+04 &  6.047e-07 \\
$8i~^2I_{11/2}$&   $7h~^2H_{9/2}$&  M2 &     98.128 &  2.213e+04 &  3.833e-07 \\
$8i~^2I_{13/2}$&  $7h~^2H_{11/2}$&  M2 &     98.236 &  6.161e+04 &  1.248e-06 \\
$9i~^2I_{13/2}$&  $8h~^2H_{11/2}$&  M2 &    143.250 &  1.271e+04 &  5.476e-07 \\
\end{longtable}

\setlength{\tabcolsep}{8pt}
\renewcommand\thetable{S7}
\begin{longtable}{|c|c|c|c|c|c|c|c|}
\caption{The present lifetimes ($sec$) in length ($\tau_l$) and velocity ($\tau_v$) gauges for Ar$^{7+}$, Kr$^{25+}$ and Xe$^{43+}$.\label{tab 15}} \\
%
\hline
\multicolumn{1}{|c|}{\textbf{Level  }} & \multicolumn{2}{c|}{\textbf{Ar$^{7+}$}}  &  \multicolumn{2}{c|}{\textbf{Kr$^{25+}$}} & \multicolumn{2}{c|}{\textbf{Xe$^{43+}$}}  \\
\cline{2-8}
%
& \multicolumn{1}{c|}{\textbf{  $\tau_l$ }} & \multicolumn{1}{c|}{\textbf{$\tau_v$}}& \multicolumn{1}{c|}{\textbf{$\tau_l$}}& \multicolumn{1}{c|}{\textbf{$\tau_v$}}& \multicolumn{1}{c|}{\textbf{$\tau_l$}}&  \multicolumn{1}{c|}{\textbf{$\tau_v$}}\\ \hline 
\endfirsthead
\multicolumn{8}{c}
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
%
\hline
\multicolumn{1}{|c|}{\textbf{Level  }} & \multicolumn{2}{c|}{\textbf{Ar$^{7+}$}}  &  \multicolumn{2}{c|}{\textbf{Kr$^{25+}$}} & \multicolumn{2}{c|}{\textbf{Xe$^{43+}$}}  \\
\cline{2-8}
%
& \multicolumn{1}{c|}{\textbf{ $\tau_l$ }} & \multicolumn{1}{c|}{\textbf{ $\tau_v$ }}& \multicolumn{1}{c|}{\textbf{ $\tau_l$}}& \multicolumn{1}{c|}{\textbf{ $\tau_v$}}&  \multicolumn{1}{c|}{\textbf{ $\tau_l$}}& \multicolumn{1}{c|}{\textbf{$\tau_v$}}\\ \hline 
\endhead
\hline \multicolumn{1}{}{{Continued on next page}} \\ \hline
\endfoot
\hline \hline
\endlastfoot
$ 3p ~^2P _{1/2}$  &  4.1541e-10 &  4.1093e-10 &  8.7229e-11 &  7.9077e-11 &  4.3602e-11 &  4.1074e-11 \\
$ 3p ~^2P _{3/2}$  &  3.9111e-10 &  3.8729e-10 &  4.6038e-11 &  4.3599e-11 &  6.4250e-12 &  6.2876e-12 \\
$ 3d ~^2D _{3/2}$  &  1.3306e-10 &  1.3385e-10 &  2.6961e-11 &  2.7954e-11 &  5.7943e-12 &  5.8364e-12 \\
$ 3d ~^2D _{5/2}$  &  1.3737e-10 &  1.3852e-10 &  3.6727e-11 &  3.8894e-11 &  1.5403e-11 &  1.5702e-11 \\
$ 4s ~^2S _{1/2}$  &  2.9639e-11 &  2.9616e-11 &  5.4334e-13 &  5.4125e-13 &  7.3655e-14 &  7.3286e-14 \\
$ 4p ~^2P _{1/2}$  &  5.1269e-11 &  5.1631e-11 &  5.2198e-13 &  5.2687e-13 &  6.2458e-14 &  6.2409e-14 \\
$ 4p ~^2P _{3/2}$  &  5.2332e-11 &  5.2792e-11 &  5.7370e-13 &  5.8134e-13 &  7.8060e-14 &  7.8024e-14 \\
$ 4d ~^2D _{3/2}$  &  5.5150e-11 &  5.5029e-11 &  3.1819e-13 &  3.1844e-13 &  3.8509e-14 &  3.8359e-14 \\
$ 4d ~^2D _{5/2}$  &  5.4448e-11 &  5.4264e-11 &  3.1472e-13 &  3.1638e-13 &  3.7812e-14 &  3.7668e-14 \\
$ 4f ~^2F _{5/2}$  &  1.6164e-11 &  1.6133e-11 &  1.4862e-13 &  1.4767e-13 &  1.8389e-14 &  1.8331e-14 \\
$ 4f ~^2F _{7/2}$  &  1.6164e-11 &  1.6142e-11 &  1.4933e-13 &  1.4833e-13 &  1.8616e-14 &  1.8576e-14 \\
$ 5s ~^2S _{1/2}$  &  4.1448e-11 &  4.1379e-11 &  6.9171e-13 &  6.8818e-13 &  9.2330e-14 &  9.1985e-14 \\
$ 5p ~^2P _{1/2}$  &  6.6157e-11 &  6.6212e-11 &  6.5615e-13 &  6.5932e-13 &  7.8728e-14 &  7.8644e-14 \\
$ 5p ~^2P _{3/2}$  &  6.7313e-11 &  6.7615e-11 &  7.1349e-13 &  7.2138e-13 &  9.5696e-14 &  9.5627e-14 \\
$ 5d ~^2D _{3/2}$  &  6.7444e-11 &  6.7226e-11 &  4.3031e-13 &  4.2990e-13 &  5.2626e-14 &  5.2422e-14 \\
$ 5d ~^2D _{5/2}$  &  6.6462e-11 &  6.6134e-11 &  4.2746e-13 &  4.3250e-13 &  5.2283e-14 &  5.2089e-14 \\
$ 5f ~^2F _{5/2}$  &  3.0122e-11 &  2.9979e-11 &  2.8123e-13 &  2.7981e-13 &  3.5036e-14 &  3.4910e-14 \\
$ 5f ~^2F _{7/2}$  &  3.0087e-11 &  3.0008e-11 &  2.8287e-13 &  2.8015e-13 &  3.5499e-14 &  3.5410e-14 \\
$ 5g ~^2G _{7/2}$  &  5.7189e-11 &  5.7176e-11 &  5.1255e-13 &  5.1286e-13 &  6.2336e-14 &  6.2238e-14 \\
$ 5g ~^2G _{9/2}$  &  5.7199e-11 &  5.7190e-11 &  5.1377e-13 &  5.1481e-13 &  6.2682e-14 &  6.2613e-14 \\
$ 6s ~^2S _{1/2}$  &  6.3243e-11 &  6.2962e-11 &  9.9337e-13 &  9.8463e-13 &  1.3100e-13 &  1.3063e-13 \\
$ 6p ~^2P _{1/2}$  &  9.6612e-11 &  9.5769e-11 &  9.3620e-13 &  9.4153e-13 &  1.1216e-13 &  1.1209e-13 \\
$ 6p ~^2P _{3/2}$  &  9.7846e-11 &  9.7721e-11 &  1.0136e-12 &  1.0163e-12 &  1.3423e-13 &  1.3420e-13 \\
$ 6d ~^2D _{3/2}$  &  9.5767e-11 &  9.5184e-11 &  6.3665e-13 &  6.3656e-13 &  7.8205e-14 &  7.7926e-14 \\
$ 6d ~^2D _{5/2}$  &  9.3720e-11 &  9.2956e-11 &  6.2698e-13 &  6.4066e-13 &  7.8138e-14 &  7.7864e-14 \\
$ 6f ~^2F _{5/2}$  &  5.0987e-11 &  5.0161e-11 &  4.7612e-13 &  4.7407e-13 &  5.9511e-14 &  5.9278e-14 \\
$ 6f ~^2F _{7/2}$  &  5.0504e-11 &  5.0260e-11 &  4.8017e-13 &  4.7169e-13 &  6.0327e-14 &  6.0159e-14 \\
$ 6g ~^2G _{7/2}$  &  9.8006e-11 &  9.7945e-11 &  8.7770e-13 &  8.7786e-13 &  1.0675e-13 &  1.0656e-13 \\
$ 6g ~^2G _{9/2}$  &  9.8024e-11 &  9.7970e-11 &  8.8006e-13 &  8.8104e-13 &  1.0737e-13 &  1.0723e-13 \\
$ 6h ~^2H _{9/2}$  &  1.4837e-10 &  1.4836e-10 &  1.3295e-12 &  1.3266e-12 &  1.6182e-13 &  1.6167e-13 \\
$ 6h ~^2H _{11/2} $&  1.4838e-10 &  1.4838e-10 &  1.3306e-12 &  1.3273e-12 &  1.6231e-13 &  1.6219e-13 \\
$ 7s ~^2S _{1/2}$  &  9.5038e-11 &  9.4176e-11 &  1.4137e-12 &  1.3940e-12 &  1.8618e-13 &  1.8588e-13 \\
$ 7p ~^2P _{1/2}$  &  1.3081e-10 &  1.3923e-10 &  1.3339e-12 &  1.3274e-12 &  1.5983e-13 &  1.5988e-13 \\
$ 7p ~^2P _{3/2}$  &  1.4212e-10 &  1.4139e-10 &  1.4451e-12 &  1.4435e-12 &  1.8941e-13 &  1.8958e-13 \\
$ 7d ~^2D _{3/2}$  &  3.0741e-10 &  3.2484e-10 &  9.2959e-13 &  9.2365e-13 &  1.1430e-13 &  1.1396e-13 \\
$ 7d ~^2D _{5/2}$  &  1.3405e-10 &  1.3211e-10 &  9.3246e-13 &  9.2172e-13 &  1.1458e-13 &  1.1423e-13 \\
$ 7f ~^2F _{5/2}$  &  7.3592e-11 &  7.7966e-11 &  7.4416e-13 &  7.4227e-13 &  9.3316e-14 &  9.2920e-14 \\
$ 7f ~^2F _{7/2}$  &  7.8858e-11 &  7.8143e-11 &  7.4714e-13 &  7.3948e-13 &  9.4627e-14 &  9.4332e-14 \\
$ 7g ~^2G _{7/2}$  &  1.5426e-10 &  1.5402e-10 &  1.3811e-12 &  1.3747e-12 &  1.6787e-13 &  1.6753e-13 \\
$ 7g ~^2G _{9/2}$  &  1.5429e-10 &  1.5406e-10 &  1.3839e-12 &  1.3852e-12 &  1.6887e-13 &  1.6862e-13 \\
$ 7h ~^2H _{9/2}$  &  2.3451e-10 &  2.3443e-10 &  2.1042e-12 &  2.0952e-12 &  2.5561e-13 &  2.5532e-13 \\
$ 7h ~^2H _{11/2} $&  2.3454e-10 &  2.3448e-10 &  2.1027e-12 &  2.0933e-12 &  2.5641e-13 &  2.5619e-13 \\
$ 7i ~^2I _{11/2 }$&  3.2944e-10 &  3.2949e-10 &  2.9539e-12 &  2.9548e-12 &  3.5950e-13 &  3.5929e-13 \\
$ 7i ~^2I _{13/2} $&  3.2946e-10 &  3.2951e-10 &  2.9555e-12 &  2.9569e-12 &  3.6014e-13 &  3.5999e-13 \\
$ 8s ~^2S _{1/2}$  &  1.3923e-10 &  1.3675e-10 &  1.9132e-12 &  1.9072e-12 &  2.5888e-13 &  2.5896e-13 \\
$ 8p ~^2P _{1/2}$  &  2.1158e-10 &  2.1405e-10 &  1.8619e-12 &  1.8368e-12 &  2.2259e-13 &  2.2307e-13 \\
$ 8p ~^2P _{3/2}$  &  2.1028e-10 &  2.0168e-10 &  2.0367e-12 &  1.9938e-12 &  2.6202e-13 &  2.6281e-13 \\
$ 8d ~^2D _{3/2}$  &  3.9361e-10 &  4.1444e-10 &  1.2949e-12 &  1.2939e-12 &  1.6189e-13 &  1.6162e-13 \\
$ 8d ~^2D _{5/2}$  &  1.9023e-10 &  1.8483e-10 &  1.2893e-12 &  1.3109e-12 &  1.6269e-13 &  1.6230e-13 \\
$ 8f ~^2F _{5/2}$  &  1.1286e-10 &  1.1964e-10 &  1.0980e-12 &  1.0905e-12 &  1.3797e-13 &  1.3732e-13 \\
$ 8f ~^2F _{7/2}$  &  1.1703e-10 &  1.1490e-10 &  1.1141e-12 &  1.0970e-12 &  1.3997e-13 &  1.3947e-13 \\
$ 8g ~^2G _{7/2}$  &  2.2866e-10 &  2.2782e-10 &  2.0393e-12 &  2.0410e-12 &  2.4837e-13 &  2.4778e-13 \\
$ 8g ~^2G _{9/2}$  &  2.2870e-10 &  2.2788e-10 &  2.0424e-12 &  2.0516e-12 &  2.4992e-13 &  2.4940e-13 \\
$ 8h ~^2H _{9/2}$  &  3.4793e-10 &  3.4761e-10 &  3.1330e-12 &  3.0941e-12 &  3.7897e-13 &  3.7844e-13 \\
$ 8h ~^2H _{11/2} $&  3.4796e-10 &  3.4769e-10 &  3.1184e-12 &  3.1082e-12 &  3.8019e-13 &  3.7977e-13 \\
$ 8i ~^2I _{11/2} $&  4.8993e-10 &  4.8995e-10 &  4.3947e-12 &  4.3860e-12 &  5.3444e-13 &  5.3408e-13 \\
$ 8i ~^2I _{13/2} $&  4.8996e-10 &  4.8999e-10 &  4.3950e-12 &  4.3931e-12 &  5.3543e-13 &  5.3517e-13 \\
$ 9s ~^2S _{1/2}$  &  2.2127e-10 &  2.5415e-10 &  2.5521e-12 &  2.6993e-12 &  3.5067e-13 &  3.5185e-13 \\
$ 9p ~^2P _{1/2}$  &  3.0466e-10 &  3.1057e-10 &  2.5835e-12 &  2.5565e-12 &  3.0138e-13 &  3.0324e-13 \\
$ 9p ~^2P _{3/2}$  &  2.6302e-10 &  2.8137e-10 &  2.7058e-12 &  2.6214e-12 &  3.5304e-13 &  3.5578e-13 \\
$ 9d ~^2D _{3/2}$  &  2.7030e-10 &  2.4613e-10 &  1.7074e-12 &  1.7698e-12 &  2.2210e-13 &  2.2228e-13 \\
$ 9d ~^2D _{5/2}$  &  2.7685e-10 &  2.5446e-10 &  1.5583e-12 &  1.7968e-12 &  2.2333e-13 &  2.2335e-13 \\
$ 9f ~^2F _{5/2}$  &  1.9055e-10 &  1.7406e-10 &  1.5438e-12 &  1.5352e-12 &  1.9512e-13 &  1.9392e-13 \\
$ 9f ~^2F _{7/2}$  &  1.7008e-10 &  1.6167e-10 &  1.6607e-12 &  1.5514e-12 &  2.7077e-13 &  2.6877e-13 \\
$ 9g ~^2G _{9/2}$  &  3.2540e-10 &  3.2176e-10 &  2.8759e-12 &  2.8949e-12 &  3.5103e-13 &  3.4986e-13 \\
$ 9g ~^2G _{7/2}$  &  3.2543e-10 &  3.2185e-10 &  2.8463e-12 &  2.8939e-12 &  3.5188e-13 &  3.5218e-13 \\
$ 9h ~^2H _{9/2}$  &  4.9278e-10 &  4.9141e-10 &  4.4605e-12 &  4.3734e-12 &  5.3598e-13 &  5.3481e-13 \\
$ 9h ~^2H _{11/2} $&  4.9282e-10 &  4.9157e-10 &  4.4037e-12 &  4.4022e-12 &  5.3772e-13 &  5.3671e-13 \\
$ 9i ~^2I _{11/2} $&  6.9496e-10 &  6.9472e-10 &  6.2238e-12 &  6.2411e-12 &  7.5782e-13 &  7.5713e-13 \\
$ 9i ~^2I _{13/2} $&  6.9501e-10 &  6.9479e-10 &  6.2316e-12 &  6.2387e-12 &  7.5926e-13 &  7.5871e-13 \\
\end{longtable}
%
%
%
\setlength{\tabcolsep}{1pt}
\renewcommand\thetable{S8}
\begin{longtable}{|l|l|l|l|l|l|l|l|l|l|}
\caption{The present HFS constants A$_J$/$\mu_I$ (MHz/units of $\mu_I$), B$_J$/Q (MHz/b) and Land\'e g$_J$ factors for Ar$^{7+}$, Kr$^{25+}$ and Xe$^{43+}$.\label{tab 16}} \\
%
%
\hline
\multicolumn{1}{|c|}{\textbf{Level  }} & \multicolumn{3}{c|}{\textbf{Ar$^{7+}$}}  &  \multicolumn{3}{c|}{\textbf{Kr$^{25+}$}} & \multicolumn{3}{c|}{\textbf{Xe$^{43+}$}}  \\
\cline{2-10}
%
%
&\multicolumn{1}{c|}{\textbf{ A$_J$/$\mu_I$ }} & \multicolumn{1}{c|}{\textbf{B$_J$/Q}}& \multicolumn{1}{c|}{\textbf{g$_J$}}& \multicolumn{1}{c|}{\textbf{A$_J$/$\mu_I$}}& \multicolumn{1}{c|}{\textbf{B$_J$/Q }}& \multicolumn{1}{c|}{\textbf{g$_J$ }}& \multicolumn{1}{c|}{\textbf{A$_J$/$\mu_I$}}&
\multicolumn{1}{c|}{\textbf{B$_J$/Q}}& \multicolumn{1}{c|}{\textbf{g$_J$ }}\\ \hline 
\endfirsthead
\multicolumn{10}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\multicolumn{1}{|c|}{\textbf{Level  }} & \multicolumn{3}{c|}{\textbf{Ar$^{7+}$}}  &  \multicolumn{3}{c|}{\textbf{Kr$^{25+}$}} & \multicolumn{3}{c|}{\textbf{Xe$^{43+}$}}  \\
\cline{2-10}
& \multicolumn{1}{c|}{\textbf{ A$_J$/$\mu_I$ }} & \multicolumn{1}{c|}{\textbf{ B$_J$/Q}}& \multicolumn{1}{c|}{\textbf{ g$_J$}}& \multicolumn{1}{c|}{\textbf{ A$_J$/$\mu_I$}}& \multicolumn{1}{c|}{\textbf{ B$_J$/Q }}& \multicolumn{1}{c|}{\textbf{ g$_J$ }}& \multicolumn{1}{c|}{\textbf{ A$_J$/$\mu_I$ }}&
\multicolumn{1}{c|}{\textbf{ B$_J$/Q}}& \multicolumn{1}{c|}{\textbf{g$_J$ }}\\ \hline 
\endhead
\hline \multicolumn{1}{}{{Continued on next page}} \\ \hline
\endfoot
\hline \hline
\endlastfoot
$ 3s ~^ 2S_{1/2}$  &  5.638e+03 &  0.000     &  1.999547 &  7.246e+04 &  0.000     &  1.997032 &  1.045e+06 &  0.000     &  1.990910 \\
$ 3p ~^ 2P_{1/2}$  &  1.529e+03 &  0.000     &  0.666249 &  2.216e+04 &  0.000     &  0.663247 &  3.317e+05 &  0.000     &  0.657639 \\
$ 3p ~^ 2P_{3/2}$  &  3.020e+02 &  1.953e+03 &  1.332998 &  3.995e+03 &  3.403e+04 &  1.330819 &  5.000e+04 &  1.460e+05 &  1.326347 \\
$ 3d ~^ 2D_{3/2}$  &  8.727e+01 &  1.827e+02 &  0.799752 &  1.882e+03 &  5.119e+03 &  0.797589 &  2.599e+04 &  2.458e+04 &  0.793362 \\
$ 3d ~^ 2D_{5/2}$  &  9.692     &  2.603e+02 &  1.199764 &  6.263e+02 &  7.146e+03 &  1.198288 &  9.306e+03 &  3.263e+04 &  1.193665 \\
$ 4s ~^ 2S_{1/2}$  &  1.988e+03 &  0.000     &  1.999785 &  2.859e+04 &  0.000     &  1.996213 &  4.212e+05 &  0.000     &  1.995108 \\
$ 4p ~^ 2P_{1/2}$  &  5.640e+02 &  0.000     &  0.666465 &  8.814e+03 &  0.000     &  0.665369 &  1.349e+05 &  0.000     &  0.661820 \\
$ 4p ~^ 2P_{3/2}$  &  1.111e+02 &  7.194e+02 &  1.333172 &  1.577e+03 &  1.343e+04 &  1.332430 &  2.049e+04 &  6.000e+04 &  1.329548 \\
$ 4d ~^ 2D_{3/2}$  &  3.721e+01 &  7.661e+01 &  0.799867 &  7.703e+02 &  2.179e+03 &  0.798942 &  1.084e+04 &  1.061e+04 &  0.796358 \\
$ 4d ~^ 2D_{5/2}$  &  6.419     &  1.093e+02 &  1.199872 &  2.926e+02 &  2.997e+03 &  1.199508 &  4.241e+03 &  1.396e+04 &  1.196504 \\
$ 4f ~^ 2F_{5/2}$  &  7.464     &  4.696e+01 &  0.857032 &  1.923e+02 &  1.148e+03 &  0.855766 &  2.907e+03 &  4.979e+03 &  0.853788 \\
$ 4f ~^ 2F_{7/2}$  &  3.586     &  5.475e+01 &  1.142748 &  1.078e+02 &  1.332e+03 &  1.141750 &  1.478e+03 &  5.706e+03 &  1.139554 \\
$ 5s ~^ 2S_{1/2}$  &  9.242e+02 &  0.000     &  1.999875 &  1.424e+04 &  0.000     &  1.994794 &  2.099e+05 &  0.000     &  1.996949 \\
$ 5p ~^ 2P_{1/2}$  &  2.693e+02 &  0.000     &  0.666547 &  4.397e+03 &  0.000     &  0.663286 &  6.767e+04 &  0.000     &  0.663642 \\
$ 5p ~^ 2P_{3/2}$  &  5.307e+01 &  3.433e+02 &  1.333238 &  7.759e+02 &  6.607e+03 &  1.335247 &  1.033e+04 &  3.028e+04 &  1.330959 \\
$ 5d ~^ 2D_{3/2}$  &  1.881e+01 &  3.879e+01 &  0.799918 &  3.893e+02 &  1.113e+03 &  0.798021 &  5.518e+03 &  5.457e+03 &  0.797697 \\
$ 5d ~^ 2D_{5/2}$  &  3.810     &  5.551e+01 &  1.199921 &  1.512e+02 &  1.502e+03 &  1.199913 &  2.211e+03 &  7.154e+03 &  1.197786 \\
$ 5f ~^ 2F_{5/2}$  &  3.881     &  2.308e+01 &  0.857072 &  9.841e+01 &  5.710e+02 &  0.855561 &  1.503e+03 &  2.521e+03 &  0.854995 \\
$ 5f ~^ 2F_{7/2}$  &  1.754     &  2.691e+01 &  1.142787 &  5.524e+01 &  6.618e+02 &  1.142248 &  7.556e+02 &  2.884e+03 &  1.140742 \\
$ 5g ~^ 2G_{7/2}$  &  1.580     &  1.451e+01 &  0.888820 &  4.263e+01 &  3.258e+02 &  0.888118 &  6.193e+02 &  1.438e+03 &  0.886789 \\
$ 5g ~^ 2G_{9/2}$  &  1.000     &  1.582e+01 &  1.111042 &  2.666e+01 &  3.528e+02 &  1.110779 &  3.883e+02 &  1.556e+03 &  1.109025 \\
$ 6s ~^ 2S_{1/2}$  &  5.021e+02 &  0.000     &  1.999919 &  8.148e+03 &  0.000     &  1.993515 &  1.193e+05 &  0.000     &  1.997918 \\
$ 6p ~^ 2P_{1/2}$  &  1.489e+02 &  0.000     &  0.666587 &  2.536e+03 &  0.000     &  0.675851 &  3.865e+04 &  0.000     &  0.664599 \\
$ 6p ~^ 2P_{3/2}$  &  2.935e+01 &  1.897e+02 &  1.333271 &  4.501e+02 &  3.831e+03 &  1.331333 &  5.916e+03 &  1.736e+04 &  1.331705 \\
$ 6d ~^ 2D_{3/2}$  &  1.067e+01 &  2.205e+01 &  0.799944 &  2.242e+02 &  6.444e+02 &  0.799417 &  3.181e+03 &  3.160e+03 &  0.798412 \\
$ 6d ~^ 2D_{5/2}$  &  2.348     &  3.182e+01 &  1.199946 &  8.597e+01 &  8.472e+02 &  1.189457 &  1.288e+03 &  4.135e+03 &  1.198474 \\
$ 6f ~^ 2F_{5/2}$  &  2.259     &  1.305e+01 &  0.857093 &  5.691e+01 &  3.254e+02 &  0.857994 &  8.727e+02 &  1.452e+03 &  0.855653 \\
$ 6f ~^ 2F_{7/2}$  &  9.905e-01 &  1.522e+01 &  1.142809 &  3.204e+01 &  3.776e+02 &  1.142260 &  4.378e+02 &  1.660e+03 &  1.141389 \\
$ 6g ~^ 2G_{7/2}$  &  9.146E-01 &  8.334     &  0.888841 &  2.478e+01 &  1.878e+02 &  0.889239 &  3.596e+02 &  8.300e+02 &  0.887430 \\
$ 6g ~^ 2G_{9/2}$  &  5.769E-01 &  9.088     &  1.111063 &  1.535e+01 &  2.027e+02 &  1.110249 &  2.242e+02 &  8.976e+02 &  1.109662 \\
$ 6h ~^ 2H_{9/2}$  &  4.749E-01 &  4.918     &  0.909043 &  1.272e+01 &  1.174e+02 &  0.907287 &  1.853e+02 &  4.945e+02 &  0.907643 \\
$ 6h ~^ 2H_{11/2}$ &  3.287E-01 &  5.201     &  1.090861 &  8.781     &  1.237e+02 &  1.090650 &  1.279e+02 &  5.208e+02 &  1.089466 \\
$ 7s ~^ 2S_{1/2}$  &  3.017e+02 &  0.000     &  1.999945 &  5.133e+03 &  0.000     &  1.996592 &  7.418e+04 &  0.000     &  1.998491 \\
$ 7p ~^ 2P_{1/2}$  &  9.062e+01 &  0.000     &  0.666607 &  1.605e+03 &  0.000     &  0.668601 &  2.412e+04 &  0.000     &  0.665163 \\
$ 7p ~^ 2P_{3/2}$  &  1.787e+01 &  1.154e+02 &  1.333290 &  2.773e+02 &  2.360e+03 &  1.334734 &  3.700e+03 &  1.086e+04 &  1.332149 \\
$ 7d ~^ 2D_{3/2}$  &  1.817     &  3.767     &  0.800009 &  1.446e+02 &  4.169e+02 &  0.804392 &  1.998e+03 &  1.989e+03 &  0.798839 \\
$ 7d ~^ 2D_{5/2}$  &  1.524     &  1.983e+01 &  1.199962 &  5.892e+01 &  5.663e+02 &  1.203337 &  8.129e+02 &  2.600e+03 &  1.198885 \\
$ 7f ~^ 2F_{5/2}$  &  1.425     &  8.092     &  0.857106 &  3.592e+01 &  2.037e+02 &  0.857888 &  5.503e+02 &  9.118e+02 &  0.856049 \\
$ 7f ~^ 2F_{7/2}$  &  6.141E-01 &  9.434     &  1.142822 &  2.010e+01 &  2.350e+02 &  1.150023 &  2.760e+02 &  1.042e+03 &  1.141780 \\
$ 7g ~^ 2G_{7/2}$  &  5.758E-01 &  5.220     &  0.888853 &  1.557e+01 &  1.171e+02 &  0.885718 &  2.269e+02 &  5.216e+02 &  0.887817 \\
$ 7g ~^ 2G_{9/2}$  &  3.622E-01 &  5.692     &  1.111076 &  9.643     &  1.270e+02 &  1.110450 &  1.410e+02 &  5.638e+02 &  1.110047 \\
$ 7h ~^ 2H_{9/2}$  &  2.990E-01 &  3.092     &  0.909056 &  7.992     &  7.366e+01 &  0.903819 &  1.168e+02 &  3.118e+02 &  0.908027 \\
$ 7h ~^ 2H_{11/2}$ &  2.069E-01 &  3.270     &  1.090874 &  5.538     &  7.796e+01 &  1.089796 &  8.057e+01 &  3.283e+02 &  1.089849 \\
$ 7i ~^ 2I_{11/2}$ &  1.750E-01 &  2.037     &  0.923042 &  4.681     &  4.527e+01 &  0.922408 &  6.819e+01 &  1.993e+02 &  0.922017 \\
$ 7i ~^ 2I_{13/2}$ &  1.283E-01 &  2.118     &  1.076888 &  3.429     &  4.701e+01 &  1.076027 &  4.993e+01 &  2.068e+02 &  1.075865 \\
$ 8s ~^ 2S_{1/2}$  &  1.942e+02 &  0.000     &  1.999963 &  3.441e+03 &  0.000     &  2.004008 &  4.923e+04 &  0.000     &  1.998858 \\
$ 8p ~^ 2P_{1/2}$  &  5.898e+01 &  0.000     &  0.666610 &  1.061e+03 &  0.000     &  0.660343 &  1.606e+04 &  0.000     &  0.665525 \\
$ 8p ~^ 2P_{3/2}$  &  1.164e+01 &  7.514e+01 &  1.333301 &  1.901e+02 &  1.618e+03 &  1.319850 &  2.466e+03 &  7.240e+03 &  1.332432 \\
$ 8d ~^ 2D_{3/2}$  &  2.344     &  4.858     &  0.799976 &  9.561e+01 &  2.758e+02 &  0.797919 &  1.335e+03 &  1.331e+03 &  0.799114 \\
$ 8d ~^ 2D_{5/2}$  &  1.034     &  1.313e+01 &  1.199972 &  3.938e+01 &  3.769e+02 &  1.193549 &  5.452e+02 &  1.739e+03 &  1.199150 \\
$ 8f ~^ 2F_{5/2}$  &  9.538E-01 &  5.356     &  0.857115 &  2.435e+01 &  1.371e+02 &  0.859304 &  3.688e+02 &  6.096e+02 &  0.856306 \\
$ 8f ~^ 2F_{7/2}$  &  4.066E-01 &  6.244     &  1.142830 &  1.351e+01 &  1.571e+02 &  1.145408 &  1.849e+02 &  6.960e+02 &  1.142034 \\
$ 8g ~^ 2G_{7/2}$  &  3.854E-01 &  3.482     &  0.888861 &  1.040e+01 &  7.802e+01 &  0.888774 &  1.521e+02 &  3.488e+02 &  0.888068 \\
$ 8g ~^ 2G_{9/2}$  &  2.420E-01 &  3.796     &  1.111085 &  6.443     &  8.467e+01 &  1.114519 &  9.437e+01 &  3.770e+02 &  1.110297 \\
$ 8h ~^ 2H_{9/2}$  &  2.003E-01 &  2.069     &  0.909064 &  5.313     &  4.875e+01 &  0.910014 &  7.829e+01 &  2.090e+02 &  0.908276 \\
$ 8h ~^ 2H_{11/2}$ &  1.386E-01 &  2.188     &  1.090882 &  3.708     &  5.222e+01 &  1.090302 &  5.399e+01 &  2.200e+02 &  1.090097 \\
$ 8i ~^ 2I_{11/2}$ &  1.172E-01 &  1.364     &  0.923050 &  3.141     &  3.035e+01 &  0.922794 &  4.571e+01 &  1.337e+02 &  0.922265 \\
$ 8i ~^ 2I_{13/2}$ &  8.595E-02 &  1.419     &  1.076896 &  2.299     &  3.159e+01 &  1.078134 &  3.347e+01 &  1.386e+02 &  1.076113 \\
$ 9s ~^ 2S_{1/2}$  &  9.669e+01 &  0.000     &  1.999950 &  2.261e+03 &  0.000     &  2.004870 &  3.436e+04 &  0.000     &  1.999107 \\
$ 9p ~^ 2P_{1/2}$  &  4.021e+01 &  0.000     &  0.666622 &  7.156e+02 &  0.000     &  0.660166 &  1.124e+04 &  0.000     &  0.665778 \\
$ 9p ~^ 2P_{3/2}$  &  7.936     &  5.123e+01 &  1.333305 &  1.381e+02 &  1.175e+03 &  1.345248 &  1.727e+03 &  5.070e+03 &  1.332622 \\
$ 9d ~^ 2D_{3/2}$  &  3.199     &  6.624     &  0.799972 &  6.763e+01 &  1.953e+02 &  0.798072 &  9.366e+02 &  9.349e+02 &  0.799305 \\
$ 9d ~^ 2D_{5/2}$  &  7.248E-01 &  9.051     &  1.199981 &  2.551e+01 &  2.477e+02 &  1.218808 &  3.835e+02 &  1.222e+03 &  1.199325 \\
$ 9f ~^ 2F_{5/2}$  &  6.664E-01 &  3.715     &  0.857122 &  1.705e+01 &  9.576e+01 &  0.854057 &  2.589e+02 &  4.273e+02 &  0.856481 \\
$ 9f ~^ 2F_{7/2}$  &  2.821E-01 &  4.331     &  1.142834 &  9.419     &  1.093e+02 &  1.149195 &  9.480e+01 &  3.556e+02 &  1.142333 \\
$ 9g ~^ 2G_{9/2}$  &  2.701E-01 &  2.434     &  0.888866 &  4.521     &  5.973e+01 &  1.111363 &  1.069e+02 &  2.447e+02 &  0.888240 \\
$ 9g ~^ 2G_{7/2}$  &  1.694E-01 &  2.654     &  1.111091 &  7.213     &  5.404e+01 &  0.889472 &  6.622e+01 &  2.644e+02 &  1.110468 \\
$ 9h ~^ 2H_{9/2}$  &  1.406E-01 &  1.451     &  0.909069 &  3.747     &  3.437e+01 &  0.907951 &  5.500e+01 &  1.468e+02 &  0.908447 \\
$ 9h ~^ 2H_{11/2}$ &  9.724E-02 &  1.535     &  1.090888 &  2.597     &  3.658e+01 &  1.089561 &  3.792e+01 &  1.545e+02 &  1.090268 \\
$ 9i ~^ 2I_{11/2}$ &  8.233E-02 &  9.579E-01 &  0.923056 &  2.198     &  2.128e+01 &  0.920811 &  3.211e+01 &  9.394e+01 &  0.922435 \\
$ 9i ~^ 2I_{13/2}$ &  6.036E-02 &  9.961E-01 &  1.076902 &  1.615     &  2.210e+01 &  1.078334 &  2.351e+01 &  9.743e+01 &  1.076283 \\
\end{longtable}
%
%
%
\begin{landscape}

\setlength{\tabcolsep}{1pt}
\renewcommand\thetable{S9}
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|}
\caption{The present IS factors: NMS (a.u.), SMS (a.u.) and FS (GHz/fm$^2$) for Ar$^{7+}$, Kr$^{25+}$ and Xe$^{43+}$.\label{tab 17}} \\
%
%
\hline
\multicolumn{1}{|c|}{\textbf{Level  }} & \multicolumn{3}{c|}{\textbf{Ar$^{7+}$}}  &  \multicolumn{3}{c|}{\textbf{Kr$^{25+}$}} & \multicolumn{3}{c|}{\textbf{Xe$^{43+}$}}  \\
\cline{2-10}
%
%
& \multicolumn{1}{c|}{\textbf{ NMS $\times10^2$ }} & \multicolumn{1}{c|}{\textbf{SMS $\times10^1$}}& \multicolumn{1}{c|}{\textbf{FS $\times10^2$}}& \multicolumn{1}{c|}{\textbf{NMS $\times10^3$}}& \multicolumn{1}{c|}{\textbf{SMS $\times10^2$}}& \multicolumn{1}{c|}{\textbf{FS $\times10^3$}}& \multicolumn{1}{c|}{\textbf{NMS $\times10^3$ }}&
\multicolumn{1}{c|}{\textbf{SMS $\times10^3$ }}& \multicolumn{1}{c|}{\textbf{FS $\times10^4$}}\\ \hline 
\endfirsthead
\multicolumn{10}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\multicolumn{1}{|c|}{\textbf{Level  }} & \multicolumn{3}{c|}{\textbf{Ar$^{7+}$}}  &  \multicolumn{3}{c|}{\textbf{Kr$^{25+}$}} & \multicolumn{3}{c|}{\textbf{Xe$^{43+}$}}  \\
\cline{2-10}
%
%
& \multicolumn{1}{c|}{\textbf{ NMS $\times10^2$}} & \multicolumn{1}{c|}{\textbf{ SMS $\times10^1$}}& \multicolumn{1}{c|}{\textbf{ FS $\times10^2$}}& \multicolumn{1}{c|}{\textbf{ NMS $\times10^3$}}& \multicolumn{1}{c|}{\textbf{ SMS $\times10^2$}}& \multicolumn{1}{c|}{\textbf{ FS $\times10^3$}}& \multicolumn{1}{c|}{\textbf{ NMS $\times10^3$}}&
\multicolumn{1}{c|}{\textbf{ SMS $\times10^3$}}& \multicolumn{1}{c|}{\textbf{FS $\times10^4$}}\\ \hline 
\endhead
\hline \multicolumn{1}{}{{Continued on next page}} \\ \hline
\endfoot
\hline \hline
\endlastfoot
$ 3s ~^ 2S_{1/2}$  &  5.110340     &  -8.726997     &  3.816144     &  2.336125     &  -4.592932     &  8.567432     &  5.509865     &  -1.077962     &  6.897243     \\
$ 3p ~^ 2P_{1/2}$  &  5.104289     &  -8.896910     &  3.791969     &  2.335552     &  -4.778103     &  8.470826     &  5.506562     &  -1.124390     &  6.801416     \\
$ 3p ~^ 2P_{3/2}$  &  5.104203     &  -8.896472     &  3.791927     &  2.335235     &  -4.778202     &  8.469533     &  5.503670     &  -1.124134     &  6.798417     \\
$ 3d ~^ 2D_{3/2}$  &  5.094903     &  -8.903392     &  3.792800     &  2.330677     &  -4.834532     &  8.467691     &  5.498631     &  -1.145729     &  6.798787     \\
$ 3d ~^ 2D_{5/2}$  &  5.094956     &  -8.904930     &  3.792802     &  2.330736     &  -4.838297     &  8.467756     &  5.498248     &  -1.147289     &  6.798918     \\
$ 4s ~^ 2S_{1/2}$  &  5.084731     &  -8.701174     &  3.801853     &  2.315861     &  -4.563878     &  8.509358     &  5.454912     &  -1.068776     &  6.839925     \\
$ 4p ~^ 2P_{1/2}$  &  5.082372     &  -8.771546     &  3.793224     &  2.315448     &  -4.637863     &  8.470086     &  5.453485     &  -1.086326     &  6.801384     \\
$ 4p ~^ 2P_{3/2}$  &  5.082339     &  -8.771683     &  3.793206     &  2.315245     &  -4.638906     &  8.469552     &  5.452295     &  -1.087485     &  6.800078     \\
$ 4d ~^ 2D_{3/2}$  &  5.079007     &  -8.772923     &  3.793501     &  2.313708     &  -4.633426     &  8.470017     &  5.450397     &  -1.087395     &  6.800235     \\
$ 4d ~^ 2D_{5/2}$  &  5.079063     &  -8.773426     &  3.793501     &  2.313662     &  -4.632917     &  8.470053     &  5.450211     &  -1.087175     &  6.800281     \\
$ 4f ~^ 2F_{5/2}$  &  5.078534     &  -8.703445     &  3.793885     &  2.313235     &  -4.561297     &  8.469557     &  5.449332     &  -1.066177     &  6.800958     \\
$ 4f ~^ 2F_{7/2}$  &  5.078536     &  -8.703457     &  3.793885     &  2.313236     &  -4.561288     &  8.469558     &  5.449265     &  -1.066190     &  6.800962     \\
$ 5s ~^ 2S_{1/2}$  &  5.074376     &  -8.700620     &  3.797673     &  2.306978     &  -4.559210     &  8.490313     &  5.430383     &  -1.067083     &  6.820456     \\
$ 5p ~^ 2P_{1/2}$  &  5.073176     &  -8.735068     &  3.793590     &  2.306686     &  -4.597287     &  8.469827     &  5.429644     &  -1.075560     &  6.801278     \\
$ 5p ~^ 2P_{3/2}$  &  5.073160     &  -8.735190     &  3.793581     &  2.306549     &  -4.597690     &  8.469556     &  5.429041     &  -1.076357     &  6.800604     \\
$ 5d ~^ 2D_{3/2}$  &  5.071605     &  -8.735161     &  3.793765     &  2.305900     &  -4.589670     &  8.470715     &  5.428117     &  -1.075103     &  6.800660     \\
$ 5d ~^ 2D_{5/2}$  &  5.071669     &  -8.735466     &  3.793764     &  2.305845     &  -4.588950     &  8.470741     &  5.428015     &  -1.074924     &  6.800682     \\
$ 5f ~^ 2F_{5/2}$  &  5.071327     &  -8.702966     &  3.793894     &  2.305597     &  -4.560773     &  8.469558     &  5.427564     &  -1.066071     &  6.801011     \\
$ 5f ~^ 2F_{7/2}$  &  5.071329     &  -8.702971     &  3.793894     &  2.305596     &  -4.560761     &  8.469558     &  5.427528     &  -1.066075     &  6.801014     \\
$ 5g ~^ 2G_{7/2}$  &  5.071473     &  -8.703617     &  3.794033     &  2.305681     &  -4.557610     &  8.471358     &  5.427507     &  -1.066196     &  6.801058     \\
$ 5g ~^ 2G_{9/2}$  &  5.071474     &  -8.703617     &  3.794033     &  2.305663     &  -4.557630     &  8.471358     &  5.427486     &  -1.066209     &  6.801058     \\
$ 6s ~^ 2S_{1/2}$  &  5.069156     &  -8.701325     &  3.796012     &  2.302302     &  -4.557951     &  8.482223     &  5.417346     &  -1.066562     &  6.812094     \\
$ 6p ~^ 2P_{1/2}$  &  5.068432     &  -8.720556     &  3.793737     &  2.302079     &  -4.581158     &  8.469716     &  5.416915     &  -1.071296     &  6.801215     \\
$ 6p ~^ 2P_{3/2}$  &  5.068423     &  -8.720640     &  3.793732     &  2.302007     &  -4.581548     &  8.469558     &  5.416564     &  -1.071812     &  6.800825     \\
$ 6d ~^ 2D_{3/2}$  &  5.067545     &  -8.720410     &  3.793882     &  2.301675     &  -4.574266     &  8.471000     &  5.416048     &  -1.070818     &  6.800836     \\
$ 6d ~^ 2D_{5/2}$  &  5.067658     &  -8.720710     &  3.793880     &  2.301691     &  -4.573658     &  8.471020     &  5.415986     &  -1.070703     &  6.800849     \\
$ 6f ~^ 2F_{5/2}$  &  5.067412     &  -8.702958     &  3.793901     &  2.301446     &  -4.560710     &  8.469558     &  5.415717     &  -1.066066     &  6.801047     \\
$ 6f ~^ 2F_{7/2}$  &  5.067412     &  -8.702961     &  3.793901     &  2.301446     &  -4.560701     &  8.469558     &  5.415695     &  -1.066067     &  6.801049     \\
$ 6g ~^ 2G_{7/2}$  &  5.067561     &  -8.703481     &  3.794033     &  2.301550     &  -4.557420     &  8.471360     &  5.415691     &  -1.066163     &  6.801059     \\
$ 6g ~^ 2G_{9/2}$  &  5.067561     &  -8.703475     &  3.794033     &  2.301533     &  -4.557428     &  8.471360     &  5.415679     &  -1.066170     &  6.801059     \\
$ 6h ~^ 2H_{9/2}$  &  5.067432     &  -8.703311     &  3.793915     &  2.301414     &  -4.560843     &  8.469559     &  5.415658     &  -1.066097     &  6.801110     \\
$ 6h ~^ 2H_{11/2}$ &  5.067433     &  -8.703314     &  3.793915     &  2.301409     &  -4.560852     &  8.469559     &  5.415650     &  -1.066103     &  6.801110     \\
$ 7s ~^ 2S_{1/2}$  &  5.066153     &  -8.701868     &  3.795223     &  2.299602     &  -4.557502     &  8.478210     &  5.409601     &  -1.066352     &  6.807924     \\
$ 7p ~^ 2P_{1/2}$  &  5.065662     &  -8.713632     &  3.793807     &  2.299383     &  -4.573407     &  8.469660     &  5.409329     &  -1.069261     &  6.801179     \\
$ 7p ~^ 2P_{3/2}$  &  5.065657     &  -8.713692     &  3.793804     &  2.299285     &  -4.573407     &  8.469558     &  5.409104     &  -1.069605     &  6.800933     \\
$ 7d ~^ 2D_{3/2}$  &  5.061495     &  -8.705827     &  3.794010     &  2.299156     &  -4.567490     &  8.471136     &  5.408789     &  -1.068903     &  6.800923     \\
$ 7d ~^ 2D_{5/2}$  &  5.065243     &  -8.713764     &  3.793939     &  2.299119     &  -4.567288     &  8.471143     &  5.408746     &  -1.068828     &  6.800930     \\
$ 7f ~^ 2F_{5/2}$  &  5.065050     &  -8.702998     &  3.793906     &  2.298946     &  -4.560707     &  8.469558     &  5.408568     &  -1.066069     &  6.801069     \\
$ 7f ~^ 2F_{7/2}$  &  5.065050     &  -8.703000     &  3.793906     &  2.298944     &  -4.560703     &  8.469559     &  5.408553     &  -1.066070     &  6.801070     \\
$ 7g ~^ 2G_{7/2}$  &  5.065202     &  -8.703386     &  3.794033     &  2.299047     &  -4.557319     &  8.471361     &  5.408561     &  -1.066146     &  6.801060     \\
$ 7g ~^ 2G_{9/2}$  &  5.065202     &  -8.703377     &  3.794033     &  2.299044     &  -4.557323     &  8.471361     &  5.408553     &  -1.066151     &  6.801060     \\
$ 7h ~^ 2H_{9/2}$  &  5.065074     &  -8.703283     &  3.793915     &  2.298914     &  -4.560817     &  8.469559     &  5.408532     &  -1.066094     &  6.801110     \\
$ 7h ~^ 2H_{11/2}$ &  5.065074     &  -8.703285     &  3.793915     &  2.298921     &  -4.560823     &  8.469559     &  5.408527     &  -1.066097     &  6.801110     \\
$ 7i ~^ 2I_{11/2}$ &  5.065209     &  -8.704152     &  3.794034     &  2.299044     &  -4.557720     &  8.471367     &  5.408553     &  -1.066229     &  6.801065     \\
$ 7i ~^ 2I_{13/2}$ &  5.065209     &  -8.704152     &  3.794034     &  2.299043     &  -4.557722     &  8.471367     &  5.408549     &  -1.066230     &  6.801065     \\
$ 8s ~^ 2S_{1/2}$  &  5.064251     &  -8.702211     &  3.794799     &  2.297906     &  -4.557301     &  8.475954     &  5.404631     &  -1.066251     &  6.805618     \\
$ 8p ~^ 2P_{1/2}$  &  5.063898     &  -8.709898     &  3.793845     &  2.297654     &  -4.569031     &  8.469625     &  5.404450     &  -1.068163     &  6.801157     \\
$ 8p ~^ 2P_{3/2}$  &  5.063897     &  -8.709942     &  3.793843     &  2.297585     &  -4.569282     &  8.469558     &  5.404293     &  -1.068401     &  6.800993     \\
$ 8d ~^ 2D_{3/2}$  &  5.061955     &  -8.706607     &  3.794001     &  2.297535     &  -4.563798     &  8.471214     &  5.404086     &  -1.067910     &  6.800971     \\
$ 8d ~^ 2D_{5/2}$  &  5.063672     &  -8.710047     &  3.793971     &  2.297481     &  -4.563656     &  8.471219     &  5.404056     &  -1.067859     &  6.800976     \\
$ 8f ~^ 2F_{5/2}$  &  5.063514     &  -8.703026     &  3.793909     &  2.297332     &  -4.560708     &  8.469558     &  5.403927     &  -1.066072     &  6.801082     \\
$ 8f ~^ 2F_{7/2}$  &  5.063515     &  -8.703027     &  3.793909     &  2.297315     &  -4.560706     &  8.469559     &  5.403912     &  -1.066072     &  6.801083     \\
$ 8g ~^ 2G_{7/2}$  &  5.063669     &  -8.703308     &  3.794033     &  2.297427     &  -4.557257     &  8.471363     &  5.403931     &  -1.066137     &  6.801062     \\
$ 8g ~^ 2G_{9/2}$  &  5.063670     &  -8.703298     &  3.794033     &  2.297428     &  -4.557259     &  8.471363     &  5.403925     &  -1.066140     &  6.801062     \\
$ 8h ~^ 2H_{9/2}$  &  5.063543     &  -8.703244     &  3.793915     &  2.297277     &  -4.560797     &  8.469559     &  5.403905     &  -1.066092     &  6.801110     \\
$ 8h ~^ 2H_{11/2}$ &  5.063543     &  -8.703245     &  3.793915     &  2.297305     &  -4.560801     &  8.469559     &  5.403901     &  -1.066094     &  6.801110     \\
$ 8i ~^ 2I_{11/2}$ &  5.063678     &  -8.703849     &  3.794034     &  2.297428     &  -4.557534     &  8.471367     &  5.403927     &  -1.066193     &  6.801065     \\
$ 8i ~^ 2I_{13/2}$ &  5.063678     &  -8.703849     &  3.794034     &  2.297431     &  -4.557536     &  8.471367     &  5.403924     &  -1.066194     &  6.801065     \\
$ 9s ~^ 2S_{1/2}$  &  5.062193     &  -8.702432     &  3.794415     &  2.296494     &  -4.557171     &  8.474377     &  5.401261     &  -1.066192     &  6.804243     \\
$ 9p ~^ 2P_{1/2}$  &  5.062689     &  -8.707647     &  3.793868     &  2.296357     &  -4.566267     &  8.469604     &  5.401138     &  -1.067512     &  6.801144     \\
$ 9p ~^ 2P_{3/2}$  &  5.062688     &  -8.707681     &  3.793866     &  2.296563     &  -4.566857     &  8.469559     &  5.401017     &  -1.067684     &  6.801029     \\
$ 9d ~^ 2D_{3/2}$  &  5.062682     &  -8.708018     &  3.793989     &  2.296447     &  -4.561715     &  8.471259     &  5.400874     &  -1.067336     &  6.800999     \\
$ 9d ~^ 2D_{5/2}$  &  5.062573     &  -8.707839     &  3.793991     &  2.296355     &  -4.561439     &  8.471268     &  5.400858     &  -1.067301     &  6.801003     \\
$ 9f ~^ 2F_{5/2}$  &  5.062451     &  -8.703007     &  3.793910     &  2.296230     &  -4.560695     &  8.469559     &  5.400741     &  -1.066070     &  6.801090     \\
$ 9f ~^ 2F_{7/2}$  &  5.062452     &  -8.703008     &  3.793910     &  2.296191     &  -4.560694     &  8.469559     &  5.398467     &  -1.066064     &  6.801096     \\
$ 9g ~^ 2G_{9/2}$  &  5.062616     &  -8.703210     &  3.794034     &  2.296314     &  -4.557202     &  8.471364     &  5.400754     &  -1.066128     &  6.801062     \\
$ 9g ~^ 2G_{7/2}$  &  5.062616     &  -8.703200     &  3.794034     &  2.296325     &  -4.557203     &  8.471364     &  5.400750     &  -1.066131     &  6.801062     \\
$ 9h ~^ 2H_{9/2}$  &  5.062492     &  -8.703174     &  3.793915     &  2.296176     &  -4.560768     &  8.469559     &  5.400731     &  -1.066087     &  6.801110     \\
$ 9h ~^ 2H_{11/2}$ &  5.062492     &  -8.703175     &  3.793915     &  2.296197     &  -4.560771     &  8.469559     &  5.400728     &  -1.066089     &  6.801110     \\
$ 9i ~^ 2I_{11/2}$ &  5.062629     &  -8.703663     &  3.794034     &  2.296324     &  -4.557419     &  8.471367     &  5.400754     &  -1.066171     &  6.801065     \\
$ 9i ~^ 2I_{13/2}$ &  5.062629     &  -8.703664     &  3.794034     &  2.296320     &  -4.557420     &  8.471367     &  5.400752     &  -1.066171     &  6.801065     \\
\end{longtable}
\end{landscape}
%
\end{document}
